Secure State Estimation with Asynchronous Measurements against Malicious Measurement-data and Time-stamp Manipulation

This paper proposes a secure state estimation scheme with non-periodic asynchronous measurements for linear continuous-time systems under false data attacks on the measurement transmit channel. After sampling the output of the system, a sensor transmits the measurement information in a triple composed of sensor index, time-stamp, and measurement value to the fusion center via vulnerable communication channels. The malicious attacker can corrupt a subset of the sensors through (i) manipulating the time-stamp and measurement value; (ii) blocking transmitted measurement triples; or (iii) injecting fake measurement triples. To deal with such attacks, we propose the design of local estimators based on observability space decomposition, where each local estimator updates the local state and sends it to the fusion center after sampling a measurement. Whenever there is a local update, the fusion center combines all the local states and generates a secure state estimate by adopting the median operator. We prove that local estimators of benign sensors are unbiased with stable covariance. Moreover, the fused central estimation error has bounded expectation and covariance against at most $p$ corrupted sensors as long as the system is $2p$-sparse observable. The efficacy of the proposed scheme is demonstrated through an application on a benchmark example of the IEEE 14-bus system.

==> IEEE14_no_attack.tex <==
\begin{tikzpicture}
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(0in,-1.5in)},
		scale only axis,
		xmin=0,
		xmax=10.0,
%		ymin=0.5,
%		ymax=1.2,
		xlabel={time (sec)},
		ylabel={\footnotesize states at bus 4},
		x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:0.2,.5)},anchor=south},
		title style={at={(axis description cs:1.1,1.15)},anchor=north},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.,-0.25)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
		\addplot [color={black}, line width=1pt]
		table[row sep={\\}]
		{   \\
            0.0  -0.40931586171954315  \\
            0.04815  -0.4007483620150572  \\
            0.09579  -0.3862977206664554  \\
            0.11628  -0.3834410595408274  \\
            0.14489  -0.3718411440576127  \\
            0.17553  -0.37134649984650775  \\
            0.20464  -0.36466701205970226  \\
            0.23354  -0.35218865720466064  \\
            0.23706  -0.34814347039175536  \\
            0.28261  -0.3196334173061969  \\
            0.32889999999999997  -0.28669068270264225  \\       
            0.33010999999999996  -0.2519280352146907  \\        
            0.34501  -0.24856742048905084  \\
            0.38481  -0.21685231422610657  \\
            0.39913  -0.17190446997395797  \\
            0.42055  -0.16066054305786534  \\
            0.45565  -0.1274739832999317  \\
            0.49909  -0.08117057468417223  \\
            0.51001  -0.03425710794352187  \\
            0.5309499999999999  -0.027546339329381452  \\       
            0.5715999999999999  0.009094867597553513  \\        
            0.5775499999999999  0.01943336711552066  \\
            0.6266599999999999  0.022168607114394077  \\        
            0.6607999999999998  0.06621553422018034  \\
            0.6809999999999998  0.07292464944621826  \\
            0.7283099999999998  0.09807531157201192  \\
            0.7423799999999998  0.10198130289003686  \\
            0.7702199999999998  0.1507825825150766  \\
            0.7907499999999998  0.1929354482246475  \\
            0.8226999999999999  0.21860918298073248  \\
            0.8568899999999999  0.24309487851023898  \\
            0.86344  0.25981672958230706  \\
            0.88145  0.29794669740244223  \\
            0.92921  0.3001669715268732  \\
            0.96294  0.3248833811831097  \\
            0.97418  0.35356038621629443  \\
            1.01745  0.36336726456939855  \\
            1.02908  0.37250650803014984  \\
            1.04135  0.38658602616519694  \\
            1.05006  0.4027833444082485  \\
            1.05749  0.415004474984381  \\
            1.0623500000000001  0.4174442746507764  \\
            1.0725900000000002  0.4225029951814491  \\
            1.0738600000000003  0.42335172717009634  \\
            1.0866300000000002  0.4233118371615715  \\
            1.1133700000000002  0.422769139336826  \\
            1.1543100000000002  0.41906900552637805  \\
            1.1592500000000001  0.4115826796675772  \\
            1.1867  0.39944242142373  \\
            1.1969500000000002  0.3864872206090238  \\
            1.2163700000000002  0.37560470097845194  \\
            1.2402700000000002  0.35615436356449387  \\
            1.2595700000000003  0.3539287282168426  \\
            1.2746500000000003  0.32679134133620463  \\
            1.3083000000000002  0.3168670103966947  \\
            1.3283400000000003  0.28698727976131716  \\
            1.3304900000000004  0.2550247719206713  \\
            1.3489400000000005  0.22182111602656152  \\
            1.3571300000000004  0.20949401867053824  \\
            1.3898700000000004  0.20748031852580154  \\
            1.3931600000000004  0.1716207569156917  \\
            1.3992600000000004  0.14908423742048643  \\
            1.4420800000000005  0.14441709433539232  \\
            1.4740000000000004  0.1340850152184183  \\
            1.5026500000000005  0.11911205278388892  \\
            1.5334200000000004  0.11837406701403838  \\
            1.5530800000000005  0.08891788297089459  \\
            1.5773200000000005  0.077204337751963  \\
            1.6201100000000006  0.051503767128858916  \\        
            1.6385500000000006  0.04955266032284372  \\
            1.6762400000000006  0.04346475957898479  \\
            1.7131000000000005  0.03475419398373462  \\
            1.7223500000000005  0.02094325451400433  \\
            1.7585600000000006  0.01673327453142668  \\
            1.7728800000000007  -0.008032563993869084  \\       
            1.7914500000000007  -0.010282110926884027  \\       
            1.8378300000000007  -0.012565807878248274  \\       
            1.8766100000000008  -0.026458176134561154  \\       
            1.9170700000000007  -0.03589508886298769  \\        
            1.9619700000000007  -0.04501105530718254  \\        
            1.9725900000000007  -0.054507279567322535  \\       
            1.9777000000000007  -0.056159456868472554  \\       
            1.9812200000000006  -0.059875416322575994  \\       
            1.9927500000000007  -0.06164423962631592  \\        
            2.0373700000000006  -0.06340997447614097  \\        
            2.066890000000001  -0.061901973776451645  \\        
            2.105130000000001  -0.06137986159672678  \\
            2.1167000000000007  -0.05970445054222974  \\        
            2.1533100000000007  -0.0564211858166958  \\
            2.2004200000000007  -0.048337649208250344  \\       
            2.210740000000001  -0.04345558076734885  \\
            2.2322900000000008  -0.03756730641956653  \\        
            2.2380400000000007  -0.028143060313600376  \\       
            2.267480000000001  -0.011320009774612496  \\        
            2.303440000000001  -0.009564298940124416  \\        
            2.3164200000000013  -0.008106237754111387  \\       
            2.364250000000001  0.005469600880058386  \\
            2.375780000000001  0.007299539530164914  \\
            2.3921500000000013  0.013226561489723758  \\        
            2.4249500000000013  0.029838402890177574  \\        
            2.4595500000000015  0.05950639208668223  \\
            2.4799700000000016  0.08735839743188141  \\
            2.5201700000000016  0.10894193167481463  \\
            2.5258400000000014  0.1289836427815543  \\
            2.5323300000000013  0.1631115805738577  \\
            2.5552000000000015  0.19201585034514435  \\
            2.5972300000000015  0.1977474680512127  \\
            2.6080400000000017  0.21798471316859888  \\
            2.637950000000002  0.22518400525816526  \\
            2.642320000000002  0.2297949563054163  \\
            2.662650000000002  0.2644266167348273  \\
            2.699180000000002  0.2750808349470014  \\
            2.713770000000002  0.27996590142245475  \\
            2.732540000000002  0.30913923299095064  \\
            2.750870000000002  0.3111747587458733  \\
            2.777410000000002  0.3224435331783544  \\
            2.810230000000002  0.3343136859484002  \\
            2.837000000000002  0.3590867898808523  \\
            2.847320000000002  0.3611738513356612  \\
            2.889130000000002  0.3720353322505843  \\
            2.927460000000002  0.3848295936961459  \\
            2.949680000000002  0.3971773553427539  \\
            2.982500000000002  0.40045475854063556  \\
            2.989820000000002  0.4104210212292797  \\
            2.998820000000002  0.4181254429395572  \\
            3.014400000000002  0.4208934276027521  \\
            3.0182300000000017  0.42133392244202406  \\
            3.044360000000002  0.4213420878402299  \\
            3.082690000000002  0.41914224669534855  \\
            3.113500000000002  0.41360420720424423  \\
            3.148740000000002  0.40443435816379303  \\
            3.180550000000002  0.39668450906792313  \\
            3.225530000000002  0.3759830546486824  \\
            3.229890000000002  0.35331426499839685  \\
            3.271190000000002  0.33240870044740495  \\
            3.292130000000002  0.30152651403097935  \\
            3.331900000000002  0.2999204294634493  \\
            3.369250000000002  0.2718277115703975  \\
            3.4063000000000017  0.23965680382439145  \\
            3.4328900000000018  0.2028957948383918  \\
            3.4514600000000017  0.19782169664103386  \\
            3.4647400000000017  0.16033430615941424  \\
            3.489640000000002  0.13059627619873282  \\
            3.535340000000002  0.07758300031942136  \\
            3.537220000000002  0.05139783754830496  \\
            3.571690000000002  0.04025945087537963  \\
            3.599840000000002  -0.012524866464417096  \\        
            3.6250700000000022  -0.033708731135840865  \\       
            3.6394600000000024  -0.07362002661550782  \\        
            3.6609400000000023  -0.09299323823235528  \\        
            3.6724200000000025  -0.13038361809298993  \\        
            3.7146100000000026  -0.13790789164906725  \\        
            3.720530000000003  -0.17908082656218524  \\
            3.763180000000003  -0.18720410685608532  \\
            3.783810000000003  -0.20779674134696624  \\
            3.808990000000003  -0.2277028552591938  \\
            3.844140000000003  -0.23381765160494303  \\
            3.886320000000003  -0.2356366481590994  \\
            3.905640000000003  -0.2651983009110925  \\
            3.922710000000003  -0.2685707602385323  \\
            3.939250000000003  -0.27646311397571993  \\
            3.966340000000003  -0.291455499834088  \\
            3.973000000000003  -0.30482784032245036  \\
            3.9983200000000028  -0.34167473275276866  \\        
            4.034470000000002  -0.36753242198366587  \\
            4.084310000000002  -0.3959710522790965  \\
            4.116530000000002  -0.41352929175690634  \\
            4.144670000000001  -0.43300935271271285  \\
            4.157050000000002  -0.43475265661650225  \\
            4.179800000000002  -0.442928271411455  \\
            4.2274600000000015  -0.4453081280654523  \\
            4.229610000000002  -0.45467368241103523  \\
            4.2465600000000014  -0.458068603854282  \\
            4.293970000000002  -0.45848590688785007  \\
            4.308620000000001  -0.45703370105321006  \\
            4.336630000000001  -0.4523374235848465  \\
            4.344690000000002  -0.45117618380282404  \\
            4.364340000000002  -0.4495362633428303  \\
            4.386020000000002  -0.4360023228842903  \\
            4.431820000000002  -0.43361781065854726  \\
            4.438050000000002  -0.43307479164090207  \\
            4.454520000000002  -0.4291721055227676  \\
            4.474710000000003  -0.412671955662477  \\
            4.482850000000003  -0.3896133377736168  \\
            4.484670000000003  -0.3744624388848529  \\
            4.517400000000003  -0.36043511254017535  \\
            4.519560000000003  -0.351300668470392  \\
            4.527230000000003  -0.32777370899186453  \\
            4.535250000000003  -0.2937457785024348  \\
            4.556440000000003  -0.2785724855625962  \\
            4.563180000000003  -0.2766812597651983  \\
            4.597840000000002  -0.25712858634848806  \\
            4.610480000000003  -0.2300969681648803  \\
            4.617670000000002  -0.20894174131782317  \\
            4.649620000000002  -0.19198877276820228  \\
            4.681520000000003  -0.16553519096504632  \\
            4.7135000000000025  -0.15361027966615456  \\        
            4.7279500000000025  -0.13693916179695023  \\        
            4.759250000000002  -0.11408301321157596  \\
            4.763610000000003  -0.09569479047771148  \\
            4.776380000000002  -0.06350048462646546  \\
            4.800090000000003  -0.04206990049723817  \\
            4.837640000000003  -0.018717557093558455  \\        
            4.881110000000003  0.008930003298066091  \\
            4.928990000000003  0.00994392342287898  \\
            4.948010000000004  0.032649890457524006  \\
            4.975980000000003  0.04599134540760087  \\
            4.988860000000003  0.05616784990058668  \\
            4.995940000000004  0.0642109611255342  \\
            5.001990000000004  0.07398301428339249  \\
            5.038680000000004  0.08027033591565072  \\
            5.078610000000004  0.088984915623641  \\
            5.089210000000004  0.09270558778956989  \\
            5.130870000000004  0.09399266697808661  \\
            5.148280000000004  0.09506105007043919  \\
            5.1858800000000045  0.09750013773056165  \\
            5.190330000000005  0.0974553657699276  \\
            5.234130000000005  0.09224095011914914  \\
            5.2426800000000044  0.08283308299685506  \\
            5.281400000000004  0.07012122011338365  \\
            5.303870000000004  0.050970431667250876  \\
            5.3151500000000045  0.031513915039340326  \\        
            5.352220000000004  0.015454847869580153  \\
            5.383500000000004  0.011816262079179426  \\
            5.397060000000004  0.006812693774932549  \\
            5.425520000000004  -0.016727828892514025  \\        
            5.450280000000004  -0.03654022576102211  \\
            5.459230000000003  -0.056003491638576944  \\        
            5.491060000000004  -0.08649738522397142  \\
            5.514010000000003  -0.12102389157496775  \\
            5.537320000000004  -0.14844186091594228  \\
            5.550880000000004  -0.17609306808295744  \\
            5.581500000000004  -0.19565682250290037  \\
            5.595590000000004  -0.2017900719437454  \\
            5.5995200000000045  -0.21542714298873855  \\        
            5.639860000000004  -0.22178222209123827  \\
            5.671570000000004  -0.2392102024772551  \\
            5.684510000000005  -0.2515763852546051  \\
            5.692540000000005  -0.26984087898591336  \\
            5.730160000000005  -0.27642751751081684  \\
            5.762480000000005  -0.2898271891769893  \\
            5.785250000000006  -0.3054841074696465  \\
            5.816220000000006  -0.3095012228409302  \\
            5.824820000000006  -0.3130287677542248  \\
            5.8574900000000065  -0.3243595421282052  \\
            5.860710000000006  -0.3261082463422077  \\
            5.882720000000006  -0.33344589500473937  \\
            5.908210000000006  -0.33508050536944056  \\
            5.952430000000006  -0.3335920882987036  \\
            5.958210000000006  -0.3299764198114226  \\
            5.9622000000000055  -0.32816598239698425  \\        
            5.999390000000005  -0.32165199780446346  \\
            6.000510000000006  -0.3134625292232665  \\
            6.016740000000006  -0.3109742225864373  \\
            6.017960000000006  -0.2994620719156946  \\
            6.0350700000000055  -0.2760431145667581  \\
            6.039750000000005  -0.2723317814682711  \\
            6.047420000000005  -0.24534080701698294  \\
            6.069260000000005  -0.23248773943732295  \\
            6.086180000000005  -0.21411287064294932  \\
            6.111800000000005  -0.2044286395538113  \\
            6.157240000000005  -0.17229499129263287  \\
            6.163250000000005  -0.16375437033649512  \\
            6.196950000000005  -0.14411447630621574  \\
            6.226130000000005  -0.12238333522679815  \\
            6.251270000000005  -0.08928445911903353  \\
            6.283070000000005  -0.05011545950839603  \\
            6.294320000000005  -0.005435984665989218  \\        
            6.318700000000005  0.03056491265505283  \\
            6.356490000000005  0.036355184519196344  \\
            6.364700000000005  0.05795304715149355  \\
            6.399850000000005  0.07665481738003631  \\
            6.431790000000005  0.0868588957000937  \\
            6.450610000000005  0.1202794041588553  \\
            6.452880000000005  0.14337752705068013  \\
            6.465800000000005  0.1643192966155634  \\
            6.476290000000005  0.19458618601583624  \\
            6.495780000000005  0.2160153894936758  \\
            6.5400900000000055  0.2530777124098354  \\
            6.580500000000005  0.27122826616789436  \\
            6.611500000000005  0.2774508582668511  \\
            6.633510000000005  0.28277123255053604  \\
            6.6500300000000045  0.31633406022377714  \\
            6.653310000000005  0.3195148309847478  \\
            6.701260000000005  0.3414414612083463  \\
            6.702910000000005  0.3612245184064634  \\
            6.716130000000004  0.3811297692661926  \\
            6.751580000000004  0.3889355751693016  \\
            6.784030000000004  0.39403876625145934  \\
            6.821500000000004  0.41112311247513245  \\
            6.862780000000004  0.42315225571434895  \\
            6.912710000000004  0.43225827302371467  \\
            6.949920000000004  0.43683389592800315  \\
            6.968540000000004  0.4363251739217418  \\
            6.970890000000004  0.4304800818967726  \\
            6.998500000000004  0.42584031083482743  \\
            7.007850000000005  0.4191893004838283  \\
            7.009390000000005  0.41811745089486657  \\
            7.015040000000005  0.41508952559539336  \\
            7.018520000000005  0.4022243082372337  \\
            7.029630000000005  0.3917960729813255  \\
            7.053990000000005  0.3825539758810171  \\
            7.087440000000005  0.36210247297160775  \\
            7.126810000000005  0.3600665788114391  \\
            7.133790000000006  0.33480159978332036  \\
            7.164770000000005  0.30800672713772353  \\
            7.207890000000005  0.2850487277598886  \\
            7.223560000000005  0.2723541101812572  \\
            7.271420000000005  0.24033126257472795  \\
            7.3163900000000055  0.2241131953106749  \\
            7.348130000000006  0.22148943035912846  \\
            7.350410000000005  0.1842128381012924  \\
            7.375820000000005  0.1756994242033512  \\
            7.383710000000005  0.1688815821362433  \\
            7.405500000000005  0.14747395076842826  \\
            7.420100000000005  0.1441118188019611  \\
            7.461410000000005  0.10731436112859835  \\
            7.494370000000005  0.09366805505018341  \\
            7.539250000000005  0.07396566179621769  \\
            7.550400000000005  0.0434412754111864  \\
            7.589610000000005  0.029315431296935007  \\
            7.619400000000005  0.009924710026306911  \\
            7.635980000000005  -0.010311916194970083  \\        
            7.658910000000005  -0.011730787417376072  \\        
            7.673630000000005  -0.038249983228332035  \\        
            7.690410000000004  -0.055100691384060596  \\        
            7.705650000000005  -0.06935074374368753  \\
            7.751310000000005  -0.07427525517454672  \\
            7.756090000000005  -0.08337491231790917  \\
            7.776070000000005  -0.09505030886559769  \\
            7.801230000000005  -0.10085475370778658  \\
            7.8164400000000045  -0.10557323549661561  \\        
            7.860870000000005  -0.11397111457580954  \\
            7.891310000000004  -0.11516609895517617  \\
            7.897940000000005  -0.1188855890214341  \\
            7.9085000000000045  -0.11730140984776331  \\        
            7.939570000000004  -0.11181495632090517  \\
            7.9826600000000045  -0.10894018751507341  \\        
            8.005620000000004  -0.10822343414804932  \\
            8.018890000000004  -0.10241959608035865  \\
            8.050580000000004  -0.09517983619647165  \\
            8.060010000000004  -0.07563304010924307  \\
            8.095800000000004  -0.07275225545863466  \\
            8.141100000000003  -0.06404872887021575  \\
            8.146260000000003  -0.04804424705634345  \\
            8.151210000000003  -0.01768981060249303  \\
            8.186250000000003  -0.005212467726996296  \\        
            8.226230000000003  0.027385610182088828  \\
            8.245250000000002  0.06969080060691622  \\
            8.271070000000002  0.07381286515121518  \\
            8.304330000000002  0.08928641418814247  \\
            8.332910000000002  0.11619146478968774  \\
            8.334510000000002  0.14270662212617832  \\
            8.376070000000002  0.15516269492390602  \\
            8.404610000000002  0.1743518362382943  \\
            8.450990000000001  0.20719908484807467  \\
            8.464640000000001  0.25444507082382717  \\
            8.46826  0.29989797937020923  \\
            8.500020000000001  0.33078008722569574  \\
            8.539650000000002  0.37726473444242514  \\
            8.565310000000002  0.41032624117397354  \\
            8.611690000000001  0.4221490550115889  \\
            8.642870000000002  0.4534489209724545  \\
            8.689660000000002  0.46027689025043766  \\
            8.721870000000001  0.4720933692737138  \\
            8.74446  0.49877403895991007  \\
            8.76722  0.5076251019573562  \\
            8.81361  0.5270494193694499  \\
            8.821990000000001  0.5308943750266492  \\
            8.836730000000001  0.5435589261202534  \\
            8.84063  0.5444815054937996  \\
            8.85143  0.5519157656944624  \\
            8.863430000000001  0.5519262678088335  \\
            8.909310000000001  0.5503881231872828  \\
            8.95353  0.5443736486940522  \\
            8.980540000000001  0.542848950137602  \\
            8.985140000000001  0.5323398504233705  \\
            9.015300000000002  0.531311562320112  \\
            9.032370000000002  0.5227687651963653  \\
            9.043850000000003  0.49538820897601643  \\
            9.047950000000002  0.47606229959731133  \\
            9.095840000000003  0.4634915283083542  \\
            9.124340000000002  0.45238188885041447  \\
            9.133080000000001  0.42809893092959533  \\
            9.153690000000001  0.3974606996528282  \\
            9.200980000000001  0.3907513381165277  \\
            9.203130000000002  0.33851930681032644  \\
            9.231710000000001  0.31341714828100253  \\
            9.280130000000002  0.2708155161350179  \\
            9.322200000000002  0.2357157420391544  \\
            9.348010000000002  0.16663008432596343  \\
            9.357980000000001  0.1511365771515727  \\
            9.380580000000002  0.09034238878299328  \\
            9.427190000000001  0.06277358280491384  \\
            9.452330000000002  0.03063712953210292  \\
            9.487810000000001  -0.03161150924225013  \\
            9.508210000000002  -0.04671118126832353  \\
            9.548750000000002  -0.09312917172385328  \\
            9.580480000000001  -0.13875188270959055  \\
            9.592800000000002  -0.15585997419298298  \\
            9.628230000000002  -0.18165859634955783  \\
            9.643480000000002  -0.23770606842487527  \\
            9.659060000000002  -0.2611891928182714  \\
            9.660690000000002  -0.2732343243751045  \\
            9.688220000000003  -0.3191480809153234  \\
            9.728940000000003  -0.32124799800066683  \\
            9.749000000000004  -0.3678532201889851  \\
            9.769880000000004  -0.3764607096111302  \\
            9.771360000000005  -0.4030086843112331  \\
            9.788670000000005  -0.44406536471301294  \\
            9.831600000000005  -0.45447781488107264  \\
            9.861600000000005  -0.4969096624977237  \\
            9.891320000000004  -0.49936372560919073  \\
            9.920050000000003  -0.5108618831390394  \\
            9.931550000000003  -0.5286809042828413  \\
            9.936570000000003  -0.5486778801902602  \\
            9.953170000000004  -0.5606503003061112  \\
            9.986460000000003  -0.577593728201843  \\
            10.031910000000003  -0.5847533452195975  \\
            10.059520000000003  -0.585938869371885  \\
		}
		;\addlegendentry{phase angle $\theta_i$}
		
		
		
        \addplot [color={orange},dashed , line width=0.7pt]
		table[row sep={\\}]
		{     \\
            0.0  -0.40931586171954315  \\
            0.04815  -0.4026320947802322  \\
            0.09579  -0.41174970086561324  \\
            0.11628  -0.3960851152344048  \\
            0.14489  -0.3543216580169312  \\
            0.17553  -0.3608156105314693  \\
            0.20464  -0.3921063943368031  \\
            0.23354  -0.3697351977698018  \\
            0.23706  -0.3697101732094951  \\
            0.28261  -0.3070402223967699  \\
            0.32889999999999997  -0.31971168454594  \\
            0.33010999999999996  -0.22333000542135104  \\       
            0.34501  -0.25178780718623683  \\
            0.38481  -0.2001253623725154  \\
            0.39913  -0.1596886792114461  \\
            0.42055  -0.1279209829838826  \\
            0.45565  -0.10184970996865327  \\
            0.49909  -0.09165342427275343  \\
            0.51001  -0.023892936936548502  \\
            0.5309499999999999  -0.031286505879957745  \\       
            0.5715999999999999  0.03910513940944862  \\
            0.5775499999999999  -0.020149325318197332  \\       
            0.6266599999999999  0.039119474108946825  \\        
            0.6607999999999998  0.07994915047952529  \\
            0.6809999999999998  0.06406742550732439  \\
            0.7283099999999998  0.07083128179144288  \\
            0.7423799999999998  0.11975223867101198  \\
            0.7702199999999998  0.13214101459870506  \\
            0.7907499999999998  0.18904257941895647  \\
            0.8226999999999999  0.23693433338792785  \\
            0.8568899999999999  0.2165467831129591  \\
            0.86344  0.23134431188750243  \\
            0.88145  0.2943036257587705  \\
            0.92921  0.34197717215724627  \\
            0.96294  0.32671333604534813  \\
            0.97418  0.3301732782873476  \\
            1.01745  0.35162149936638865  \\
            1.02908  0.3413379736198355  \\
            1.04135  0.3411705360322892  \\
            1.05006  0.41320711903258417  \\
            1.05749  0.42833693370488246  \\
            1.0623500000000001  0.4138258307852237  \\
            1.0725900000000002  0.3996951180075896  \\
            1.0738600000000003  0.4518135605668599  \\
            1.0866300000000002  0.39582432510907173  \\
            1.1133700000000002  0.4445727979107887  \\
            1.1543100000000002  0.42916870307603655  \\
            1.1592500000000001  0.40708438940399005  \\
            1.1867  0.4123811973764709  \\
            1.1969500000000002  0.3974339211414069  \\
            1.2163700000000002  0.39298713129585444  \\
            1.2402700000000002  0.3355203990656836  \\
            1.2595700000000003  0.3372474178464322  \\
            1.2746500000000003  0.33698803338504746  \\
            1.3083000000000002  0.3631919215709258  \\
            1.3283400000000003  0.29238829405874545  \\
            1.3304900000000004  0.2938013414672286  \\
            1.3489400000000005  0.24833975953829385  \\
            1.3571300000000004  0.21281522866170943  \\
            1.3898700000000004  0.18468855418505578  \\
            1.3931600000000004  0.17655834845584858  \\
            1.3992600000000004  0.1860498950481666  \\
            1.4420800000000005  0.16947665656313093  \\
            1.4740000000000004  0.1323155825959729  \\
            1.5026500000000005  0.11570720165518736  \\
            1.5334200000000004  0.1654052075345829  \\
            1.5530800000000005  0.10417292833163852  \\
            1.5773200000000005  0.08857923058985254  \\
            1.6201100000000006  0.03869556036814594  \\
            1.6385500000000006  0.04233271279982439  \\
            1.6762400000000006  0.006843237689151403  \\        
            1.7131000000000005  0.00679950597813019  \\
            1.7223500000000005  -0.026498253345495434  \\       
            1.7585600000000006  0.000492986647740548  \\        
            1.7728800000000007  0.0004962044984086149  \\       
            1.7914500000000007  0.0016658636653953639  \\       
            1.8378300000000007  -0.021699930558462654  \\       
            1.8766100000000008  -0.02160248636489741  \\        
            1.9170700000000007  -0.04024542866369429  \\        
            1.9619700000000007  -0.05319399836376559  \\        
            1.9725900000000007  -0.01200511733459269  \\        
            1.9777000000000007  -0.04371207183502434  \\        
            1.9812200000000006  -0.062129589936932184  \\       
            1.9927500000000007  -0.08665400751002059  \\        
            2.0373700000000006  -0.08162632008840713  \\        
            2.066890000000001  -0.08187139851585026  \\
            2.105130000000001  -0.06711722905134801  \\
            2.1167000000000007  -0.03229440090964755  \\        
            2.1533100000000007  -0.06909900064228283  \\        
            2.2004200000000007  -0.03496597687642091  \\        
            2.210740000000001  -0.04193781689337943  \\
            2.2322900000000008  -0.02566724027917707  \\        
            2.2380400000000007  -0.020246438549598546  \\       
            2.267480000000001  -0.009104536945526615  \\        
            2.303440000000001  -0.04779408373304937  \\
            2.3164200000000013  -0.04776845663571504  \\        
            2.364250000000001  0.008252592721906859  \\
            2.375780000000001  0.031160223014776264  \\
            2.3921500000000013  0.02539509827857608  \\
            2.4249500000000013  -0.004892678368490279  \\       
            2.4595500000000015  0.0858406196230783  \\
            2.4799700000000016  0.06025982487527485  \\
            2.5201700000000016  0.06441242903394498  \\
            2.5258400000000014  0.09129663541146156  \\
            2.5323300000000013  0.15389231410502333  \\
            2.5552000000000015  0.1939142141537701  \\
            2.5972300000000015  0.18022337960978702  \\
            2.6080400000000017  0.20509497251977174  \\
            2.637950000000002  0.1955890952466838  \\
            2.642320000000002  0.1955695687583913  \\
            2.662650000000002  0.25299174744540937  \\
            2.699180000000002  0.2889198724222467  \\
            2.713770000000002  0.28140243593731973  \\
            2.732540000000002  0.32361512916781715  \\
            2.750870000000002  0.34781408841778666  \\
            2.777410000000002  0.3347037477491006  \\
            2.810230000000002  0.3490021881055701  \\
            2.837000000000002  0.3772417031833734  \\
            2.847320000000002  0.37709310814585734  \\
            2.889130000000002  0.37403154770283387  \\
            2.927460000000002  0.378411813044884  \\
            2.949680000000002  0.38885018541289934  \\
            2.982500000000002  0.35610234869118546  \\
            2.989820000000002  0.3995407518748146  \\
            2.998820000000002  0.3983765800096335  \\
            3.014400000000002  0.4262502427163026  \\
            3.0182300000000017  0.4262256288463893  \\
            3.044360000000002  0.46418063785167596  \\
            3.082690000000002  0.4320317982004034  \\
            3.113500000000002  0.4138321095801372  \\
            3.148740000000002  0.3735534769985011  \\
            3.180550000000002  0.38110093796892575  \\
            3.225530000000002  0.4185388707517261  \\
            3.229890000000002  0.3540581290630956  \\
            3.271190000000002  0.30395643817198037  \\
            3.292130000000002  0.2827631793876521  \\
            3.331900000000002  0.32391053753037286  \\
            3.369250000000002  0.28713872539253515  \\
            3.4063000000000017  0.2608226826775494  \\
            3.4328900000000018  0.23541374131918852  \\
            3.4514600000000017  0.18504134640088077  \\
            3.4647400000000017  0.13233315956989639  \\
            3.489640000000002  0.16337398287906427  \\
            3.535340000000002  0.07733246404571562  \\
            3.537220000000002  0.07732779970176494  \\
            3.571690000000002  0.02173557038797572  \\
            3.599840000000002  -0.013398423191748028  \\        
            3.6250700000000022  0.013029833346618992  \\        
            3.6394600000000024  -0.060274456706826636  \\
            3.6609400000000023  -0.10215368435705144  \\        
            3.6724200000000025  -0.12875713640934455  \\        
            3.7146100000000026  -0.12475525368129528  \\        
            3.720530000000003  -0.22324109034027653  \\
            3.763180000000003  -0.1912532663631103  \\
            3.783810000000003  -0.2207364910826204  \\
            3.808990000000003  -0.24688203881732293  \\
            3.844140000000003  -0.228221525127302  \\
            3.886320000000003  -0.22690297617088284  \\
            3.905640000000003  -0.2496628799757779  \\
            3.922710000000003  -0.24937870055929906  \\
            3.939250000000003  -0.27324111477466767  \\
            3.966340000000003  -0.3275995804029746  \\
            3.973000000000003  -0.30227129408527686  \\
            3.9983200000000028  -0.3697109597958819  \\
            4.034470000000002  -0.3984987498538289  \\
            4.084310000000002  -0.40775777243655553  \\
            4.116530000000002  -0.4074545033149115  \\
            4.144670000000001  -0.3971333068281846  \\
            4.157050000000002  -0.3925507057875385  \\
            4.179800000000002  -0.43272413680167016  \\
            4.2274600000000015  -0.4405388574041524  \\
            4.229610000000002  -0.4236945357525736  \\
            4.2465600000000014  -0.42331984288423036  \\        
            4.293970000000002  -0.4907223478576089  \\
            4.308620000000001  -0.4902963546105893  \\
            4.336630000000001  -0.48137419518569474  \\
            4.344690000000002  -0.5009784755052736  \\
            4.364340000000002  -0.4597034274875308  \\
            4.386020000000002  -0.46811797165747104  \\
            4.431820000000002  -0.4469970120718404  \\
            4.438050000000002  -0.4716749983394459  \\
            4.454520000000002  -0.41969374545717125  \\
            4.474710000000003  -0.4227483578543051  \\
            4.482850000000003  -0.40427908767983883  \\
            4.484670000000003  -0.40731118311102965  \\
            4.517400000000003  -0.3795831600618184  \\
            4.519560000000003  -0.377106279900482  \\
            4.527230000000003  -0.31670590017173467  \\
            4.535250000000003  -0.29634186601576845  \\
            4.556440000000003  -0.2873557713040961  \\
            4.563180000000003  -0.2864867525664027  \\
            4.597840000000002  -0.24371228475360057  \\
            4.610480000000003  -0.19217343035032103  \\
            4.617670000000002  -0.20041414205227695  \\
            4.649620000000002  -0.21353710080067112  \\
            4.681520000000003  -0.21282988162998276  \\
            4.7135000000000025  -0.14742677282550923  \\        
            4.7279500000000025  -0.144348125562259  \\
            4.759250000000002  -0.129099459188537  \\
            4.763610000000003  -0.11438555065117803  \\
            4.776380000000002  -0.04796726144384203  \\
            4.800090000000003  -0.0770056230360734  \\
            4.837640000000003  -0.03030737941626934  \\
            4.881110000000003  0.010303765016296847  \\
            4.928990000000003  0.05575280672093786  \\
            4.948010000000004  0.026665441618967115  \\
            4.975980000000003  0.05706636869107413  \\
            4.988860000000003  0.06731871071858489  \\
            4.995940000000004  0.03996885065582883  \\
            5.001990000000004  0.07619902809995024  \\
            5.038680000000004  0.08134688041631423  \\
            5.078610000000004  0.10082852007692478  \\
            5.089210000000004  0.07093916187826359  \\
            5.130870000000004  0.06930812308844345  \\
            5.148280000000004  0.06521505234180613  \\
            5.1858800000000045  0.06492512260901757  \\
            5.190330000000005  0.0677824719980144  \\
            5.234130000000005  0.04408636955086748  \\
            5.2426800000000044  0.04406963460432125  \\
            5.281400000000004  0.053315618303412866  \\
            5.303870000000004  0.07541554093642379  \\
            5.3151500000000045  0.0072450303664672935  \\       
            5.352220000000004  0.010750522150998042  \\
            5.383500000000004  -0.009213371645620467  \\        
            5.397060000000004  -0.005044411002044456  \\        
            5.425520000000004  -0.00799627542778612  \\
            5.450280000000004  -0.007971626790106824  \\        
            5.459230000000003  -0.03549044567969499  \\
            5.491060000000004  -0.07627380384588182  \\
            5.514010000000003  -0.1595863437414605  \\
            5.537320000000004  -0.1441539270042085  \\
            5.550880000000004  -0.18651144702770026  \\
            5.581500000000004  -0.2358137019548167  \\
            5.595590000000004  -0.2072650814455162  \\
            5.5995200000000045  -0.22414285960195526  \\        
            5.639860000000004  -0.222837037891667  \\
            5.671570000000004  -0.21197853182877788  \\
            5.684510000000005  -0.24807375469316523  \\
            5.692540000000005  -0.2638833312796233  \\
            5.730160000000005  -0.27586558419748675  \\
            5.762480000000005  -0.31992043923194086  \\
            5.785250000000006  -0.30137433862805924  \\
            5.816220000000006  -0.28515843621879633  \\
            5.824820000000006  -0.30239730703641227  \\
            5.8574900000000065  -0.315734898814379  \\
            5.860710000000006  -0.33536473115841015  \\
            5.882720000000006  -0.3348683049670302  \\
            5.908210000000006  -0.38096484920153273  \\
            5.952430000000006  -0.32276836864070957  \\
            5.958210000000006  -0.33265641640495064  \\
            5.9622000000000055  -0.36757609761198645  \\        
            5.999390000000005  -0.30516907732719956  \\
            6.000510000000006  -0.33957197720699245  \\
            6.016740000000006  -0.3229402421474294  \\
            6.017960000000006  -0.2922629769511224  \\
            6.0350700000000055  -0.2844305379522934  \\
            6.039750000000005  -0.2933592782828314  \\
            6.047420000000005  -0.29330438291889593  \\
            6.069260000000005  -0.22699942509485752  \\
            6.086180000000005  -0.17940202728912205  \\
            6.111800000000005  -0.2087620178984293  \\
            6.157240000000005  -0.2074111079567111  \\
            6.163250000000005  -0.16318167830339425  \\
            6.196950000000005  -0.13694712932424852  \\
            6.226130000000005  -0.11616412153686968  \\
            6.251270000000005  -0.12215610050338928  \\
            6.283070000000005  -0.07060004779228433  \\
            6.294320000000005  -0.0019690901251590426  \\       
            6.318700000000005  0.019974508656735588  \\
            6.356490000000005  0.0663244898005262  \\
            6.364700000000005  0.06565555298560831  \\
            6.399850000000005  0.12446490695347179  \\
            6.431790000000005  0.057364255525899355  \\
            6.450610000000005  0.10768010919036071  \\
            6.452880000000005  0.142230041344223  \\
            6.465800000000005  0.14215336505187098  \\
            6.476290000000005  0.180119764756781  \\
            6.495780000000005  0.1881328096685307  \\
            6.5400900000000055  0.28296025014535575  \\
            6.580500000000005  0.2641713903126825  \\
            6.611500000000005  0.2874559919854943  \\
            6.633510000000005  0.2556371670089641  \\
            6.6500300000000045  0.3071966779528763  \\
            6.653310000000005  0.31433257874482956  \\
            6.701260000000005  0.32541840693874363  \\
            6.702910000000005  0.37058668224615954  \\
            6.716130000000004  0.3789961752485935  \\
            6.751580000000004  0.4346671630956314  \\
            6.784030000000004  0.4359189436306319  \\
            6.821500000000004  0.40082769555844694  \\
            6.862780000000004  0.3853300191204922  \\
            6.912710000000004  0.4465926196000051  \\
            6.949920000000004  0.47450278565566795  \\
            6.968540000000004  0.4250090655012981  \\
            6.970890000000004  0.4177831683785901  \\
            6.998500000000004  0.41390177577094234  \\
            7.007850000000005  0.46299843939233487  \\
            7.009390000000005  0.4110933661447053  \\
            7.015040000000005  0.4166574881431767  \\
            7.018520000000005  0.4166405192417806  \\
            7.029630000000005  0.41638077012116026  \\
            7.053990000000005  0.37307244914006044  \\
            7.087440000000005  0.3288258384156979  \\
            7.126810000000005  0.36278703643945653  \\
            7.133790000000006  0.3118984009472531  \\
            7.164770000000005  0.33866436556643825  \\
            7.207890000000005  0.26297755546594326  \\
            7.223560000000005  0.282564626158667  \\
            7.271420000000005  0.25972795468665766  \\
            7.3163900000000055  0.21667626013157337  \\
            7.348130000000006  0.22363220352467325  \\
            7.350410000000005  0.20835589439920102  \\
            7.375820000000005  0.1858443054028355  \\
            7.383710000000005  0.18037928115933494  \\
            7.405500000000005  0.12569744758239418  \\
            7.420100000000005  0.17802080908621448  \\
            7.461410000000005  0.1151870406229846  \\
            7.494370000000005  0.10555715691937478  \\
            7.539250000000005  0.11489812410013688  \\
            7.550400000000005  0.05908553380872247  \\
            7.589610000000005  -0.0050940458534728394  \\       
            7.619400000000005  0.029166666714889527  \\
            7.635980000000005  0.01212974261112854  \\
            7.658910000000005  -0.038064632728135005  \\        
            7.673630000000005  -0.04920360300637331  \\
            7.690410000000004  -0.033355542329942665  \\        
            7.705650000000005  -0.1068548517892893  \\
            7.751310000000005  -0.11667328779075944  \\
            7.756090000000005  -0.09626301892950696  \\
            7.776070000000005  -0.09399442630884658  \\
            7.801230000000005  -0.12121995179440384  \\
            7.8164400000000045  -0.11711335988551909  \\        
            7.860870000000005  -0.11911436312727602  \\
            7.891310000000004  -0.12620238099951067  \\
            7.897940000000005  -0.11874954840187328  \\
            7.9085000000000045  -0.08411866904798941  \\        
            7.939570000000004  -0.10159567655099169  \\
            7.9826600000000045  -0.11665551372841175  \\        
            8.005620000000004  -0.09687861231400344  \\
            8.018890000000004  -0.08177862391433711  \\
            8.050580000000004  -0.06352044973036841  \\
            8.060010000000004  -0.05789020232845583  \\
            8.095800000000004  -0.03418327170250612  \\
            8.141100000000003  -0.06352125725507946  \\
            8.146260000000003  -0.06466461301528299  \\
            8.151210000000003  -0.030407961341370235  \\        
            8.186250000000003  -0.004570117984600304  \\        
            8.226230000000003  0.008181297047040693  \\
            8.245250000000002  0.04630244517245382  \\
            8.271070000000002  0.04792878839712493  \\
            8.304330000000002  0.10108537770318185  \\
            8.332910000000002  0.15569032326086693  \\
            8.334510000000002  0.10365409009047358  \\
            8.376070000000002  0.11966333741943264  \\
            8.404610000000002  0.20040561816978128  \\
            8.450990000000001  0.20778111055418674  \\
            8.464640000000001  0.2359617999330275  \\
            8.46826  0.2675348341812924  \\
            8.500020000000001  0.31960907676584493  \\
            8.539650000000002  0.36625211119878315  \\
            8.565310000000002  0.36694640145619123  \\
            8.611690000000001  0.4257301197719666  \\
            8.642870000000002  0.4994339616348922  \\
            8.689660000000002  0.47141789210305945  \\
            8.721870000000001  0.5141669859283388  \\
            8.74446  0.48549804117175194  \\
            8.76722  0.5179288028336535  \\
            8.81361  0.5316423374973712  \\
            8.821990000000001  0.5554376605617862  \\
            8.836730000000001  0.5335564208258543  \\
            8.84063  0.5093684105995506  \\
            8.85143  0.5485750026662091  \\
            8.863430000000001  0.5864806304266541  \\
            8.909310000000001  0.5549397807718306  \\
            8.95353  0.5797244307721607  \\
            8.980540000000001  0.5577618905261311  \\
            8.985140000000001  0.5016760078408022  \\
            9.015300000000002  0.5407255492162133  \\
            9.032370000000002  0.5132847389223785  \\
            9.043850000000003  0.4633688503814791  \\
            9.047950000000002  0.4616140747631312  \\
            9.095840000000003  0.4715565234380814  \\
            9.124340000000002  0.469476760108485  \\
            9.133080000000001  0.47289416714522164  \\
            9.153690000000001  0.43856044548944606  \\
            9.200980000000001  0.4015756259350905  \\
            9.203130000000002  0.3544046329435456  \\
            9.231710000000001  0.2680511057439131  \\
            9.280130000000002  0.24190403053080478  \\
            9.322200000000002  0.28276471707376416  \\
            9.348010000000002  0.18758823338644606  \\
            9.357980000000001  0.1875119406179634  \\
            9.380580000000002  0.10965871100854763  \\
            9.427190000000001  0.07333219472455926  \\
            9.452330000000002  0.01326885510745068  \\
            9.487810000000001  -0.011824975540517488  \\        
            9.508210000000002  -0.0761563471763847  \\
            9.548750000000002  -0.06819026123829011  \\
            9.580480000000001  -0.15174766478050425  \\
            9.592800000000002  -0.14980405853022608  \\
            9.628230000000002  -0.2186532684406269  \\
            9.643480000000002  -0.24603483624033506  \\
            9.659060000000002  -0.2567752536977618  \\
            9.660690000000002  -0.27444017746598864  \\
            9.688220000000003  -0.32166807973993866  \\
            9.728940000000003  -0.29077843953748694  \\
            9.749000000000004  -0.3551797441395099  \\
            9.769880000000004  -0.40083222024025994  \\
            9.771360000000005  -0.4504075183586453  \\
            9.788670000000005  -0.46977104460787517  \\
            9.831600000000005  -0.4120318545688561  \\
            9.861600000000005  -0.5112626735090898  \\
            9.891320000000004  -0.465228017419427  \\
            9.920050000000003  -0.4732985677499542  \\
            9.931550000000003  -0.519197071122364  \\
            9.936570000000003  -0.5430230538136372  \\
            9.953170000000004  -0.6056177669077454  \\
            9.986460000000003  -0.6005473709105394  \\
            10.031910000000003  -0.6064701906726865  \\
            10.059520000000003  -0.6234012980161832  \\
		}
		;\addlegendentry{{ our proposed estimation of $\theta_i$}}

\addplot [color={blue}, line width=1pt]
		table[row sep={\\}]
		{  \\
            0.0  0.11567881422367698  \\
            0.04815  0.23767655432357715  \\
            0.09579  0.35770925786355917  \\
            0.11628  0.3766324367023997  \\
            0.14489  0.44431379429179557  \\
            0.17553  0.44693654060960236  \\
            0.20464  0.4806819666214298  \\
            0.23354  0.5368394402082622  \\
            0.23706  0.5534784936913475  \\
            0.28261  0.6547819797442458  \\
            0.32889999999999997  0.7469483460968416  \\
            0.33010999999999996  0.8244189514789282  \\
            0.34501  0.8310419345305363  \\
            0.38481  0.887162617420406  \\
            0.39913  0.9496027419283991  \\
            0.42055  0.9624880346672952  \\
            0.45565  0.9947906284660762  \\
            0.49909  1.0266773912574372  \\
            0.51001  1.0445573876254106  \\
            0.5309499999999999  1.0459783167733474  \\
            0.5715999999999999  1.0488214741164468  \\
            0.5775499999999999  1.048127671298367  \\
            0.6266599999999999  1.047834006057205  \\
            0.6607999999999998  1.0367149588439668  \\
            0.6809999999999998  1.033953136368286  \\
            0.7283099999999998  1.0210226591229241  \\
            0.7423799999999998  1.0186435677988555  \\
            0.7702199999999998  0.980117673031318  \\
            0.7907499999999998  0.9326716248592231  \\
            0.8226999999999999  0.8964990718600747  \\
            0.8568899999999999  0.8561617579286033  \\
            0.86344  0.8249341049343266  \\
            0.88145  0.7404202798733411  \\
            0.92921  0.7348383913003097  \\
            0.96294  0.6666732821487852  \\
            0.97418  0.5700484224685235  \\
            1.01745  0.5310759407824134  \\
            1.02908  0.4910721387258317  \\
            1.04135  0.4201711968692146  \\
            1.05006  0.316249158681464  \\
            1.05749  0.20254420926732108  \\
            1.0623500000000001  0.17079475819507406  \\
            1.0725900000000002  0.0679839905790678  \\
            1.0738600000000003  0.023084888505969486  \\        
            1.0866300000000002  -0.026809080936206205  \\       
            1.1133700000000002  -0.057287103136068204  \\       
            1.1543100000000002  -0.14281188908854056  \\        
            1.1592500000000001  -0.231744114801261  \\
            1.1867  -0.3235901244969273  \\
            1.1969500000000002  -0.39430075156373673  \\        
            1.2163700000000002  -0.44200620603922747  \\        
            1.2402700000000002  -0.5105915084056148  \\
            1.2595700000000003  -0.5173998914185669  \\
            1.2746500000000003  -0.5876718326566452  \\
            1.3083000000000002  -0.6084936324209987  \\
            1.3283400000000003  -0.6589238311796418  \\
            1.3304900000000004  -0.6960138348727194  \\
            1.3489400000000005  -0.7191057172348034  \\
            1.3571300000000004  -0.7240359312896981  \\
            1.3898700000000004  -0.7246609205537063  \\
            1.3931600000000004  -0.7274821041078493  \\
            1.3992600000000004  -0.7212517364233385  \\
            1.4420800000000005  -0.7191803450552574  \\
            1.4740000000000004  -0.7136229557170212  \\
            1.5026500000000005  -0.7031394373491741  \\
            1.5334200000000004  -0.7025466161636111  \\
            1.5530800000000005  -0.672724043905075  \\
            1.5773200000000005  -0.6573059274570469  \\
            1.6201100000000006  -0.6153919445962688  \\
            1.6385500000000006  -0.6117102876745149  \\
            1.6762400000000006  -0.5997238464742001  \\
            1.7131000000000005  -0.5811842136340255  \\
            1.7223500000000005  -0.5480573771654893  \\
            1.7585600000000006  -0.5369418445522778  \\
            1.7728800000000007  -0.45950297227759485  \\        
            1.7914500000000007  -0.45122871538655507  \\        
            1.8378300000000007  -0.4425692717525224  \\
            1.8766100000000008  -0.3831896483852272  \\
            1.9170700000000007  -0.33408636561431265  \\        
            1.9619700000000007  -0.27589345743859106  \\        
            1.9725900000000007  -0.19388753225654698  \\        
            1.9777000000000007  -0.17529225221687778  \\        
            1.9812200000000006  -0.1229205524871269  \\
            1.9927500000000007  -0.08710819540136233  \\        
            2.0373700000000006  0.004607404897935683  \\        
            2.066890000000001  0.08059912449912751  \\
            2.105130000000001  0.09343415714660522  \\
            2.1167000000000007  0.1259698824755008  \\
            2.1533100000000007  0.17241026979711552  \\
            2.2004200000000007  0.25116134692181236  \\
            2.210740000000001  0.28757460141920005  \\
            2.2322900000000008  0.32530911283494923  \\
            2.2380400000000007  0.37632594802997726  \\
            2.267480000000001  0.4491837673936838  \\
            2.303440000000001  0.4558121094590885  \\
            2.3164200000000013  0.46120089309544743  \\
            2.364250000000001  0.5069200301939861  \\
            2.375780000000001  0.5125349859187496  \\
            2.3921500000000013  0.5299403676516029  \\
            2.4249500000000013  0.573116817445002  \\
            2.4595500000000015  0.6337383605191228  \\
            2.4799700000000016  0.6755253168421126  \\
            2.5201700000000016  0.6995419274881901  \\
            2.5258400000000014  0.7159950710979374  \\
            2.5323300000000013  0.7320117706323233  \\
            2.5552000000000015  0.7342400837193646  \\
            2.5972300000000015  0.7334558523355912  \\
            2.6080400000000017  0.727390318163306  \\
            2.637950000000002  0.7239703091311412  \\
            2.642320000000002  0.7214236382410072  \\
            2.662650000000002  0.692951838646621  \\
            2.699180000000002  0.6806392999040869  \\
            2.713770000000002  0.674385769642059  \\
            2.732540000000002  0.6282301061865647  \\
            2.750870000000002  0.6243903590665921  \\
            2.777410000000002  0.6014697221414007  \\
            2.810230000000002  0.5739767742988954  \\
            2.837000000000002  0.502811988449809  \\
            2.847320000000002  0.4957667253665885  \\
            2.889130000000002  0.45571853665340695  \\
            2.927460000000002  0.3993786843201007  \\
            2.949680000000002  0.3308752360601528  \\
            2.982500000000002  0.30917346783388894  \\
            2.989820000000002  0.22727115499325026  \\
            2.998820000000002  0.1253895838858754  \\
            3.014400000000002  0.047667081384229835  \\
            3.0182300000000017  0.009358448346676252  \\        
            3.044360000000002  -0.006849222527167909  \\        
            3.082690000000002  -0.10587612449725768  \\
            3.113500000000002  -0.19891625273851657  \\
            3.148740000000002  -0.29414120798150134  \\
            3.180550000000002  -0.3548353011007054  \\
            3.225530000000002  -0.4785442283673845  \\
            3.229890000000002  -0.5809575607090318  \\
            3.271190000000002  -0.6580064599225007  \\
            3.292130000000002  -0.7518452160987669  \\
            3.331900000000002  -0.7562121333418136  \\
            3.369250000000002  -0.825948739302947  \\
            3.4063000000000017  -0.892750149226942  \\
            3.4328900000000018  -0.9553541193565921  \\
            3.4514600000000017  -0.9629915000372639  \\
            3.4647400000000017  -1.0126945454814062  \\
            3.489640000000002  -1.0443840011696013  \\
            3.535340000000002  -1.085673166875423  \\
            3.537220000000002  -1.099383560135332  \\
            3.571690000000002  -1.1039329360666703  \\
            3.599840000000002  -1.115344298719771  \\
            3.6250700000000022  -1.115267181435179  \\
            3.6394600000000024  -1.1078611908917453  \\
            3.6609400000000023  -1.1007951864194419  \\
            3.6724200000000025  -1.0805302948956121  \\
            3.7146100000000026  -1.0753639391282983  \\
            3.720530000000003  -1.0402718697826883  \\
            3.763180000000003  -1.031923293179523  \\
            3.783810000000003  -1.0085146065835149  \\
            3.808990000000003  -0.9826557287491627  \\
            3.844140000000003  -0.9740372389523119  \\
            3.886320000000003  -0.9714098979451566  \\
            3.905640000000003  -0.9243865117831523  \\
            3.922710000000003  -0.9184740312927916  \\
            3.939250000000003  -0.9041663488005017  \\
            3.966340000000003  -0.8750724593395052  \\
            3.973000000000003  -0.8468346097022663  \\
            3.9983200000000028  -0.7558515023103509  \\
            4.034470000000002  -0.6773318036773945  \\
            4.084310000000002  -0.5706017279111463  \\
            4.116530000000002  -0.48848783931920997  \\
            4.144670000000001  -0.37174504193190305  \\
            4.157050000000002  -0.3591934139144484  \\
            4.179800000000002  -0.2926198160989081  \\
            4.2274600000000015  -0.26998116404848654  \\        
            4.229610000000002  -0.14973056413261224  \\
            4.2465600000000014  -0.06383349122902417  \\        
            4.293970000000002  0.042560976503500283  \\
            4.308620000000001  0.09729182905911961  \\
            4.336630000000001  0.18359657970110202  \\
            4.344690000000002  0.19900352331316912  \\
            4.364340000000002  0.21878249072633515  \\
            4.386020000000002  0.3369939116391218  \\
            4.431820000000002  0.3531386171606664  \\
            4.438050000000002  0.35668865381411813  \\
            4.454520000000002  0.3809849603489754  \\
            4.474710000000003  0.466240301934333  \\
            4.482850000000003  0.555958498278714  \\
            4.484670000000003  0.6030597056400395  \\
            4.517400000000003  0.6405473582322001  \\
            4.519560000000003  0.6623105298805346  \\
            4.527230000000003  0.7102742742290703  \\
            4.535250000000003  0.7626285188353741  \\
            4.556440000000003  0.7804895668893798  \\
            4.563180000000003  0.7825000485353578  \\
            4.597840000000002  0.800627155638505  \\
            4.610480000000003  0.8181399103685753  \\
            4.617670000000002  0.8260933715720212  \\
            4.649620000000002  0.828957043958145  \\
            4.681520000000003  0.8272943452420891  \\
            4.7135000000000025  0.8241034333754105  \\
            4.7279500000000025  0.817068613997949  \\
            4.759250000000002  0.8024237586712663  \\
            4.763610000000003  0.7862630692738672  \\
            4.776380000000002  0.7477857679952499  \\
            4.800090000000003  0.7141572970259787  \\
            4.837640000000003  0.6689799501599049  \\
            4.881110000000003  0.6013656689041658  \\
            4.928990000000003  0.5985374216521085  \\
            4.948010000000004  0.5270469993244675  \\
            4.975980000000003  0.4759653535882211  \\
            4.988860000000003  0.430725936644024  \\
            4.995940000000004  0.38979218711097613  \\
            5.001990000000004  0.3313184791794646  \\
            5.038680000000004  0.28613753952694454  \\
            5.078610000000004  0.2055732363760631  \\
            5.089210000000004  0.15822779115448246  \\
            5.130870000000004  0.1379826488875205  \\
            5.148280000000004  0.11852453787665833  \\
            5.1858800000000045  0.051177668117517484  \\        
            5.190330000000005  -0.05300106559270312  \\
            5.234130000000005  -0.16308020523232225  \\
            5.2426800000000044  -0.26035017859158066  \\        
            5.281400000000004  -0.34674376017725883  \\
            5.303870000000004  -0.4388796947056617  \\
            5.3151500000000045  -0.5081258051781288  \\
            5.352220000000004  -0.5534903300547449  \\
            5.383500000000004  -0.5625992333081148  \\
            5.397060000000004  -0.5744992790092905  \\
            5.425520000000004  -0.6218962984259854  \\
            5.450280000000004  -0.6523834694559592  \\
            5.459230000000003  -0.6751853400330726  \\
            5.491060000000004  -0.6982499310474757  \\
            5.514010000000003  -0.7071958499059894  \\
            5.537320000000004  -0.7016927634486578  \\
            5.550880000000004  -0.6844745382813966  \\
            5.581500000000004  -0.664668782962143  \\
            5.595590000000004  -0.6570498665994368  \\
            5.5995200000000045  -0.6374987499144951  \\
            5.639860000000004  -0.6270771549046289  \\
            5.671570000000004  -0.5937368978353027  \\
            5.684510000000005  -0.5652804444803384  \\
            5.692540000000005  -0.5142797752928822  \\
            5.730160000000005  -0.49268348255981165  \\
            5.762480000000005  -0.4419553381900614  \\
            5.785250000000006  -0.36655014969909394  \\
            5.816220000000006  -0.343088089094227  \\
            5.824820000000006  -0.32052398516804015  \\
            5.8574900000000065  -0.22865473251448  \\
            5.860710000000006  -0.2101297554381636  \\
            5.882720000000006  -0.09422068675870648  \\
            5.908210000000006  0.026395724675090798  \\
            5.952430000000006  0.09166283812246878  \\
            5.958210000000006  0.16510673989180133  \\
            5.9622000000000055  0.1916307461154291  \\
            5.999390000000005  0.26592096783425867  \\
            6.000510000000006  0.33634135733113996  \\
            6.016740000000006  0.3548426990936999  \\
            6.017960000000006  0.42936810106549217  \\
            6.0350700000000055  0.5468158500602376  \\
            6.039750000000005  0.5626762558101852  \\
            6.047420000000005  0.6629542133313796  \\
            6.069260000000005  0.7034039043182282  \\
            6.086180000000005  0.7549823565284266  \\
            6.111800000000005  0.7796224190402508  \\
            6.157240000000005  0.8508887086480824  \\
            6.163250000000005  0.8674460029015918  \\
            6.196950000000005  0.9021923627394872  \\
            6.226130000000005  0.9356945507440518  \\
            6.251270000000005  0.9777981610129379  \\
            6.283070000000005  1.0151530206926755  \\
            6.294320000000005  1.0428031512712617  \\
            6.318700000000005  1.0541992733394507  \\
            6.356490000000005  1.0551489902603741  \\
            6.364700000000005  1.0565488284936784  \\
            6.399850000000005  1.0550291342728293  \\
            6.431790000000005  1.0531250535856593  \\
            6.450610000000005  1.0414934821849837  \\
            6.452880000000005  1.0284951624016059  \\
            6.465800000000005  1.0130543625200783  \\
            6.476290000000005  0.9842360016372467  \\
            6.495780000000005  0.9588455014815894  \\
            6.5400900000000055  0.904022689611889  \\
            6.580500000000005  0.8714826836542969  \\
            6.611500000000005  0.859361534919003  \\
            6.633510000000005  0.8485811332415708  \\
            6.6500300000000045  0.7706367833391019  \\
            6.653310000000005  0.7622479262159749  \\
            6.701260000000005  0.6986905045773854  \\
            6.702910000000005  0.6309686605756547  \\
            6.716130000000004  0.5491680983642266  \\
            6.751580000000004  0.5119839840985239  \\
            6.784030000000004  0.48564417158044515  \\
            6.821500000000004  0.38100902561352085  \\
            6.862780000000004  0.2809084801023459  \\
            6.912710000000004  0.16599517134907618  \\
            6.949920000000004  0.03816189507588071  \\
            6.968540000000004  -0.06578626059135735  \\
            6.970890000000004  -0.19187831176291847  \\
            6.998500000000004  -0.24896997073671348  \\
            7.007850000000005  -0.31176301683393753  \\
            7.009390000000005  -0.3205899445887639  \\
            7.015040000000005  -0.34410742910565756  \\
            7.018520000000005  -0.42735379933350226  \\
            7.029630000000005  -0.4818034054067612  \\
            7.053990000000005  -0.5235750910033263  \\
            7.087440000000005  -0.6007346894417658  \\
            7.126810000000005  -0.6074996074330167  \\
            7.133790000000006  -0.6808685849427484  \\
            7.164770000000005  -0.7415877681500704  \\
            7.207890000000005  -0.7827236301834309  \\
            7.223560000000005  -0.80178857019216  \\
            7.271420000000005  -0.8396261605768005  \\
            7.3163900000000055  -0.8536577612366137  \\
            7.348130000000006  -0.8556221660342976  \\
            7.350410000000005  -0.8747366044940083  \\
            7.375820000000005  -0.876858822494639  \\
            7.383710000000005  -0.8779684834283997  \\
            7.405500000000005  -0.8780576979627369  \\
            7.420100000000005  -0.8776035957834366  \\
            7.461410000000005  -0.8642029990859036  \\
            7.494370000000005  -0.8551997183990765  \\
            7.539250000000005  -0.8381400501741629  \\
            7.550400000000005  -0.8015014122727738  \\
            7.589610000000005  -0.7799162731401215  \\
            7.619400000000005  -0.7448783602295189  \\
            7.635980000000005  -0.700664170315146  \\
            7.658910000000005  -0.6972335836807381  \\
            7.673630000000005  -0.6235845716759792  \\
            7.690410000000004  -0.5651799412265353  \\
            7.705650000000005  -0.5059797337204297  \\
            7.751310000000005  -0.48278930496790823  \\
            7.756090000000005  -0.4351100395406984  \\
            7.776070000000005  -0.36120130244663423  \\
            7.801230000000005  -0.31629845199430984  \\
            7.8164400000000045  -0.27335976528925293  \\        
            7.860870000000005  -0.16817175250832908  \\
            7.891310000000004  -0.14668999460056908  \\
            7.897940000000005  -0.012852088740160635  \\        
            7.9085000000000045  0.09718118232186042  \\
            7.939570000000004  0.2037367805757157  \\
            7.9826600000000045  0.2412397009843336  \\
            8.005620000000004  0.2496852092246465  \\
            8.018890000000004  0.3093243914245559  \\
            8.050580000000004  0.36965035681366293  \\
            8.060010000000004  0.49338658838484034  \\
            8.095800000000004  0.5086040133530068  \\
            8.141100000000003  0.55132120071477  \\
            8.146260000000003  0.6197224724508389  \\
            8.151210000000003  0.724178561168013  \\
            8.186250000000003  0.7600397126660531  \\
            8.226230000000003  0.8391413655110642  \\
            8.245250000000002  0.9169318066362933  \\
            8.271070000000002  0.9232482657880241  \\
            8.304330000000002  0.9451572661477817  \\
            8.332910000000002  0.9768779968574767  \\
            8.334510000000002  1.0007897065090663  \\
            8.376070000000002  1.0096405929517323  \\
            8.404610000000002  1.0204004765180763  \\
            8.450990000000001  1.0309262271702766  \\
            8.464640000000001  1.0288193379853963  \\
            8.46826  1.0071019913507337  \\
            8.500020000000001  0.9805247492327988  \\
            8.539650000000002  0.9200379716645274  \\
            8.565310000000002  0.8592048663058494  \\
            8.611690000000001  0.8331095116113496  \\
            8.642870000000002  0.7503096224142369  \\
            8.689660000000002  0.7290929313221284  \\
            8.721870000000001  0.6890906555337832  \\
            8.74446  0.5789804540408346  \\
            8.76722  0.5340802633237146  \\
            8.81361  0.4108358806791582  \\
            8.821990000000001  0.3802221806453717  \\
            8.836730000000001  0.2485714141147844  \\
            8.84063  0.2357121012144579  \\
            8.85143  0.06442252610929745  \\
            8.863430000000001  -0.0643104339577004  \\
            8.909310000000001  -0.12390626335971046  \\
            8.95353  -0.2439646036709579  \\
            8.980540000000001  -0.26596869949906893  \\
            8.985140000000001  -0.384667037349474  \\
            9.015300000000002  -0.3943379259698733  \\
            9.032370000000002  -0.4667420748424316  \\
            9.043850000000003  -0.6432786875486843  \\
            9.047950000000002  -0.7401381458264212  \\
            9.095840000000003  -0.7955033665446865  \\
            9.124340000000002  -0.8405300561834804  \\
            9.133080000000001  -0.9287073942597902  \\
            9.153690000000001  -1.02427136240457  \\
            9.200980000000001  -1.0432826035798057  \\
            9.203130000000002  -1.172446316424987  \\
            9.231710000000001  -1.2245008818400145  \\
            9.280130000000002  -1.3006596997975748  \\
            9.322200000000002  -1.3533230949961197  \\
            9.348010000000002  -1.4340122157990105  \\
            9.357980000000001  -1.448303567337822  \\
            9.380580000000002  -1.4920138947803219  \\
            9.427190000000001  -1.505614739578733  \\
            9.452330000000002  -1.5167437433747437  \\
            9.487810000000001  -1.5241004031290852  \\
            9.508210000000002  -1.5230773175082852  \\
            9.548750000000002  -1.5130096989298794  \\
            9.580480000000001  -1.4927161996107108  \\
            9.592800000000002  -1.4823613745660824  \\
            9.628230000000002  -1.4638108415718536  \\
            9.643480000000002  -1.4106675838517397  \\
            9.659060000000002  -1.3827905490543757  \\
            9.660690000000002  -1.36710880019801  \\
            9.688220000000003  -1.298011852053644  \\
            9.728940000000003  -1.294474166270229  \\
            9.749000000000004  -1.206345465242635  \\
            9.769880000000004  -1.1878728562770189  \\
            9.771360000000005  -1.1259344099239288  \\
            9.788670000000005  -1.0127334479815828  \\
            9.831600000000005  -0.9799473545214158  \\
            9.861600000000005  -0.8232539641167046  \\
            9.891320000000004  -0.8127793142582858  \\
            9.920050000000003  -0.7610329040868912  \\
            9.931550000000003  -0.6702680335895779  \\
            9.936570000000003  -0.5460816019477819  \\
            9.953170000000004  -0.4529704152082416  \\
            9.986460000000003  -0.2653924171599119  \\
            10.031910000000003  -0.11204176822757136  \\        
            10.059520000000003  0.054128231913326955  \\      
		}
		;\addlegendentry{angular velocity $\omega_i$}
		
		
		
        \addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
		{        0.0  0.11567881422367698  \\
            0.04815  0.19881373942169173  \\
            0.09579  0.32545514798058006  \\
            0.11628  0.3659407455338859  \\
            0.14489  0.463932752490272  \\
            0.17553  0.4271461442122327  \\
            0.20464  0.48126490789819176  \\
            0.23354  0.5291501745789129  \\
            0.23706  0.5271020934483152  \\
            0.28261  0.6817991168300755  \\
            0.32889999999999997  0.6971668184795833  \\
            0.33010999999999996  0.8090885461272291  \\
            0.34501  0.814571778501672  \\
            0.38481  0.8537890615232757  \\
            0.39913  0.9503270073085681  \\
            0.42055  0.9797361542239792  \\
            0.45565  1.002175668021859  \\
            0.49909  1.0336115816135827  \\
            0.51001  1.0746634255750476  \\
            0.5309499999999999  1.0548852358172944  \\
            0.5715999999999999  1.0486673230618604  \\
            0.5775499999999999  1.026736621567333  \\
            0.6266599999999999  1.0118776882370932  \\
            0.6607999999999998  0.9905954152696848  \\
            0.6809999999999998  1.0373776014854037  \\
            0.7283099999999998  1.0247248953374473  \\
            0.7423799999999998  1.0170950824736065  \\
            0.7702199999999998  0.9693045404569763  \\
            0.7907499999999998  0.9360025444609543  \\
            0.8226999999999999  0.9136766598520049  \\
            0.8568899999999999  0.9055664465675802  \\
            0.86344  0.8358879598260214  \\
            0.88145  0.7798573039258329  \\
            0.92921  0.6961025694545717  \\
            0.96294  0.7040150923987354  \\
            0.97418  0.5626763672663823  \\
            1.01745  0.5293608601813294  \\
            1.02908  0.4848825349344738  \\
            1.04135  0.4004656798997799  \\
            1.05006  0.3644481631612763  \\
            1.05749  0.22143408248474417  \\
            1.0623500000000001  0.157914215116326  \\
            1.0725900000000002  0.04251647474795937  \\
            1.0738600000000003  0.03395085252020638  \\
            1.0866300000000002  -0.04655017479613345  \\        
            1.1133700000000002  -0.026567572453738517  \\       
            1.1543100000000002  -0.13635642167669307  \\        
            1.1592500000000001  -0.19421156326203548  \\        
            1.1867  -0.31355565278250874  \\
            1.1969500000000002  -0.3972808886310937  \\
            1.2163700000000002  -0.42712772031529456  \\        
            1.2402700000000002  -0.5078942076701961  \\
            1.2595700000000003  -0.5062765470049001  \\
            1.2746500000000003  -0.6065755715352915  \\
            1.3083000000000002  -0.6153623042016242  \\
            1.3283400000000003  -0.6639283200353384  \\
            1.3304900000000004  -0.6932945025654548  \\
            1.3489400000000005  -0.7193682409369895  \\
            1.3571300000000004  -0.7144571267723098  \\
            1.3898700000000004  -0.7605765753605589  \\
            1.3931600000000004  -0.7108148753130453  \\
            1.3992600000000004  -0.7466312497320744  \\
            1.4420800000000005  -0.7363325438660692  \\
            1.4740000000000004  -0.7270892491124786  \\
            1.5026500000000005  -0.7069358307632716  \\
            1.5334200000000004  -0.7253433346471003  \\
            1.5530800000000005  -0.6785694304356642  \\
            1.5773200000000005  -0.6697029157879429  \\
            1.6201100000000006  -0.6377627434246158  \\
            1.6385500000000006  -0.5667766525644298  \\
            1.6762400000000006  -0.5958600360001166  \\
            1.7131000000000005  -0.5756498797383658  \\
            1.7223500000000005  -0.5123144306188642  \\
            1.7585600000000006  -0.5395921963837281  \\
            1.7728800000000007  -0.4752731346551454  \\
            1.7914500000000007  -0.46778443616364  \\
            1.8378300000000007  -0.43060389165813007  \\        
            1.8766100000000008  -0.40183511456867715  \\        
            1.9170700000000007  -0.3362957684210404  \\
            1.9619700000000007  -0.30354773082736297  \\        
            1.9725900000000007  -0.18354661481368806  \\        
            1.9777000000000007  -0.170355827258701  \\
            1.9812200000000006  -0.17152500348530908  \\        
            1.9927500000000007  -0.04458792197497306  \\        
            2.0373700000000006  -0.01364855854399423  \\        
            2.066890000000001  0.07647066122203962  \\
            2.105130000000001  0.0964253647201826  \\
            2.1167000000000007  0.13920972090385045  \\
            2.1533100000000007  0.16229718872794624  \\
            2.2004200000000007  0.2531329823200124  \\
            2.210740000000001  0.25349684697385155  \\
            2.2322900000000008  0.3278545636665616  \\
            2.2380400000000007  0.34524380952198414  \\
            2.267480000000001  0.4454237114826989  \\
            2.303440000000001  0.46864019129688234  \\
            2.3164200000000013  0.4895322314129578  \\
            2.364250000000001  0.49109609055176145  \\
            2.375780000000001  0.5223873588987822  \\
            2.3921500000000013  0.5331432961625289  \\
            2.4249500000000013  0.588348357223346  \\
            2.4595500000000015  0.6235435628186992  \\
            2.4799700000000016  0.6365443165037787  \\
            2.5201700000000016  0.6820791181702031  \\
            2.5258400000000014  0.732012004544951  \\
            2.5323300000000013  0.7564298482972952  \\
            2.5552000000000015  0.7391196445670226  \\
            2.5972300000000015  0.7312768084913548  \\
            2.6080400000000017  0.7300597210867705  \\
            2.637950000000002  0.7353017355151379  \\
            2.642320000000002  0.7112727272928794  \\
            2.662650000000002  0.6806147966233633  \\
            2.699180000000002  0.6987682205580907  \\
            2.713770000000002  0.6570310667088306  \\
            2.732540000000002  0.6035872835239323  \\
            2.750870000000002  0.5961731570377282  \\
            2.777410000000002  0.5669469247484883  \\
            2.810230000000002  0.5412888820048873  \\
            2.837000000000002  0.5219404176749814  \\
            2.847320000000002  0.4916300991747234  \\
            2.889130000000002  0.4688361504752782  \\
            2.927460000000002  0.40751167388478876  \\
            2.949680000000002  0.3337706074992954  \\
            2.982500000000002  0.2987979534880489  \\
            2.989820000000002  0.22034970836071865  \\
            2.998820000000002  0.11479381268040624  \\
            3.014400000000002  0.04198540669104257  \\
            3.0182300000000017  -0.007737552953173109  \\       
            3.044360000000002  0.03465797429747275  \\
            3.082690000000002  -0.09533464924033622  \\
            3.113500000000002  -0.20465788242272245  \\
            3.148740000000002  -0.28003085968830416  \\
            3.180550000000002  -0.3456477181125338  \\
            3.225530000000002  -0.4373829657448816  \\
            3.229890000000002  -0.5532114028691874  \\
            3.271190000000002  -0.6678979686739417  \\
            3.292130000000002  -0.7412925261082856  \\
            3.331900000000002  -0.7302257262352636  \\
            3.369250000000002  -0.8176134204353485  \\
            3.4063000000000017  -0.9100576792006515  \\
            3.4328900000000018  -0.9726309290987591  \\
            3.4514600000000017  -0.9437705606266884  \\
            3.4647400000000017  -0.9720541472745021  \\
            3.489640000000002  -1.033554923248085  \\
            3.535340000000002  -1.0675678450602504  \\
            3.537220000000002  -1.138740379185143  \\
            3.571690000000002  -1.095660344161784  \\
            3.599840000000002  -1.1335826321367515  \\
            3.6250700000000022  -1.133151181669699  \\
            3.6394600000000024  -1.0707728918524406  \\
            3.6609400000000023  -1.0926070405656227  \\
            3.6724200000000025  -1.0705660048193557  \\
            3.7146100000000026  -1.098007263059246  \\
            3.720530000000003  -1.03585699873249  \\
            3.763180000000003  -1.0031073860268152  \\
            3.783810000000003  -0.9995754529092465  \\
            3.808990000000003  -0.9333904100532895  \\
            3.844140000000003  -0.9572885352739672  \\
            3.886320000000003  -0.9860540913455532  \\
            3.905640000000003  -0.9239585650555661  \\
            3.922710000000003  -0.940718734619933  \\
            3.939250000000003  -0.8744270010856257  \\
            3.966340000000003  -0.866681853547313  \\
            3.973000000000003  -0.8367808019962586  \\
            3.9983200000000028  -0.7886609962639607  \\
            4.034470000000002  -0.6560266519557777  \\
            4.084310000000002  -0.5360503861676095  \\
            4.116530000000002  -0.46025002037716367  \\
            4.144670000000001  -0.3833878379046139  \\
            4.157050000000002  -0.37285626974033126  \\
            4.179800000000002  -0.29040500142105513  \\
            4.2274600000000015  -0.2564855129987683  \\
            4.229610000000002  -0.16505526615530544  \\
            4.2465600000000014  -0.07485783910858093  \\        
            4.293970000000002  0.04749558736782003  \\
            4.308620000000001  0.1251605427041694  \\
            4.336630000000001  0.16605613730643526  \\
            4.344690000000002  0.20295884932444658  \\
            4.364340000000002  0.21156998607418512  \\
            4.386020000000002  0.3428044598077069  \\
            4.431820000000002  0.34871423216776093  \\
            4.438050000000002  0.37131825086481157  \\
            4.454520000000002  0.37032556097333674  \\
            4.474710000000003  0.48727648232794296  \\
            4.482850000000003  0.5729369190765162  \\
            4.484670000000003  0.6090938691384554  \\
            4.517400000000003  0.6416521727966781  \\
            4.519560000000003  0.6447208804047354  \\
            4.527230000000003  0.7132359515227539  \\
            4.535250000000003  0.785845212999384  \\
            4.556440000000003  0.8151988279964272  \\
            4.563180000000003  0.7795797453488202  \\
            4.597840000000002  0.785169083317641  \\
            4.610480000000003  0.8042141916806107  \\
            4.617670000000002  0.828917747428871  \\
            4.649620000000002  0.8152268262067216  \\
            4.681520000000003  0.8484444362727197  \\
            4.7135000000000025  0.8329293353136578  \\
            4.7279500000000025  0.8529526408096364  \\
            4.759250000000002  0.7974858743117329  \\
            4.763610000000003  0.7474412801217927  \\
            4.776380000000002  0.7630085838156562  \\
            4.800090000000003  0.7560909340298207  \\
            4.837640000000003  0.6731195935740344  \\
            4.881110000000003  0.6239820960551772  \\
            4.928990000000003  0.6363968163940272  \\
            4.948010000000004  0.5194458172353306  \\
            4.975980000000003  0.43385918509843374  \\
            4.988860000000003  0.45998425314939784  \\
            4.995940000000004  0.3979531436533999  \\
            5.001990000000004  0.34503736497537985  \\
            5.038680000000004  0.28898268310338154  \\
            5.078610000000004  0.2251022367903602  \\
            5.089210000000004  0.17495918953704573  \\
            5.130870000000004  0.1177180388961586  \\
            5.148280000000004  0.10867806560163085  \\
            5.1858800000000045  0.07630832030625717  \\
            5.190330000000005  -0.04139539947211892  \\
            5.234130000000005  -0.17434872922272096  \\
            5.2426800000000044  -0.2189716309445705  \\
            5.281400000000004  -0.33200260812783644  \\
            5.303870000000004  -0.43553181876917635  \\
            5.3151500000000045  -0.5342228089192783  \\
            5.352220000000004  -0.5692130883539759  \\
            5.383500000000004  -0.5723867265423226  \\
            5.397060000000004  -0.5553427102114024  \\
            5.425520000000004  -0.6225746277696753  \\
            5.450280000000004  -0.644667222291988  \\
            5.459230000000003  -0.6710724534476844  \\
            5.491060000000004  -0.6507914279169098  \\
            5.514010000000003  -0.7139993569817202  \\
            5.537320000000004  -0.7018332691382251  \\
            5.550880000000004  -0.6815090627732344  \\
            5.581500000000004  -0.6767459721312337  \\
            5.595590000000004  -0.6402887744416128  \\
            5.5995200000000045  -0.6274896737634831  \\
            5.639860000000004  -0.6428567971997304  \\
            5.671570000000004  -0.6049248103705261  \\
            5.684510000000005  -0.5992105005102027  \\
            5.692540000000005  -0.5350209495443868  \\
            5.730160000000005  -0.4624025231504792  \\
            5.762480000000005  -0.4314964551912952  \\
            5.785250000000006  -0.3794123978240466  \\
            5.816220000000006  -0.39011427576326557  \\
            5.824820000000006  -0.3588628703644484  \\
            5.8574900000000065  -0.23918018642101058  \\        
            5.860710000000006  -0.19930100525184444  \\
            5.882720000000006  -0.05977366604574525  \\
            5.908210000000006  -0.0029633780526735617  \\       
            5.952430000000006  0.08239225544379686  \\
            5.958210000000006  0.12546393016370402  \\
            5.9622000000000055  0.15458480376145314  \\
            5.999390000000005  0.27820406057850083  \\
            6.000510000000006  0.3361163544050881  \\
            6.016740000000006  0.3182709722958316  \\
            6.017960000000006  0.40621651366549866  \\
            6.0350700000000055  0.5232163093496474  \\
            6.039750000000005  0.5382766835683956  \\
            6.047420000000005  0.6236017107314232  \\
            6.069260000000005  0.6837493868585804  \\
            6.086180000000005  0.7374548861404081  \\
            6.111800000000005  0.8002926582369946  \\
            6.157240000000005  0.8440630035895017  \\
            6.163250000000005  0.8448277772040443  \\
            6.196950000000005  0.9084312241829356  \\
            6.226130000000005  0.9285209041426457  \\
            6.251270000000005  0.9666556931752645  \\
            6.283070000000005  1.0149152929681025  \\
            6.294320000000005  1.0272796362742314  \\
            6.318700000000005  1.0341829379741474  \\
            6.356490000000005  1.067965351626329  \\
            6.364700000000005  1.0264266403535494  \\
            6.399850000000005  1.0586191971279053  \\
            6.431790000000005  1.08181228187699  \\
            6.450610000000005  1.0496362707513476  \\
            6.452880000000005  1.0240691895389482  \\
            6.465800000000005  1.0040576643252064  \\
            6.476290000000005  0.996149342922209  \\
            6.495780000000005  0.9769781296686019  \\
            6.5400900000000055  0.9248988522696934  \\
            6.580500000000005  0.8950520375522052  \\
            6.611500000000005  0.8370434655473974  \\
            6.633510000000005  0.8289540357831127  \\
            6.6500300000000045  0.7498913587616614  \\
            6.653310000000005  0.7357363885709656  \\
            6.701260000000005  0.701412264149212  \\
            6.702910000000005  0.6285080949166396  \\
            6.716130000000004  0.5683508948460484  \\
            6.751580000000004  0.48164588584493256  \\
            6.784030000000004  0.5165743770802723  \\
            6.821500000000004  0.3651164012420455  \\
            6.862780000000004  0.3243417788448861  \\
            6.912710000000004  0.1885862488189923  \\
            6.949920000000004  0.08167256345765793  \\
            6.968540000000004  -0.04980685403551864  \\
            6.970890000000004  -0.1636835700345974  \\
            6.998500000000004  -0.2149146243556717  \\
            7.007850000000005  -0.309814679998817  \\
            7.009390000000005  -0.36579791322914174  \\
            7.015040000000005  -0.3444111116659551  \\
            7.018520000000005  -0.41025146370828425  \\
            7.029630000000005  -0.5133493346603722  \\
            7.053990000000005  -0.4972990638179316  \\
            7.087440000000005  -0.6110980087340335  \\
            7.126810000000005  -0.6216207139902  \\
            7.133790000000006  -0.6814266837998624  \\
            7.164770000000005  -0.7632618807533241  \\
            7.207890000000005  -0.7403444706670101  \\
            7.223560000000005  -0.8066032630889798  \\
            7.271420000000005  -0.8239867738484585  \\
            7.3163900000000055  -0.8391172506966682  \\
            7.348130000000006  -0.8263518127047407  \\
            7.350410000000005  -0.8637408909140056  \\
            7.375820000000005  -0.9059562700878325  \\
            7.383710000000005  -0.9034865861768355  \\
            7.405500000000005  -0.8613291927553589  \\
            7.420100000000005  -0.8444981824927378  \\
            7.461410000000005  -0.8403079854436662  \\
            7.494370000000005  -0.9017114374118739  \\
            7.539250000000005  -0.8416130237760774  \\
            7.550400000000005  -0.8174905588991148  \\
            7.589610000000005  -0.7841728421995826  \\
            7.619400000000005  -0.7247268050114712  \\
            7.635980000000005  -0.6949863068874466  \\
            7.658910000000005  -0.7010350081715032  \\
            7.673630000000005  -0.6349943766362113  \\
            7.690410000000004  -0.594941255607206  \\
            7.705650000000005  -0.5171493179697877  \\
            7.751310000000005  -0.5178052799769698  \\
            7.756090000000005  -0.4433105237208163  \\
            7.776070000000005  -0.37488406794808043  \\
            7.801230000000005  -0.35563463774380594  \\
            7.8164400000000045  -0.26574585781107074  \\        
            7.860870000000005  -0.18092021268536457  \\
            7.891310000000004  -0.1346184201372072  \\
            7.897940000000005  -0.04710276149820463  \\
            7.9085000000000045  0.11574513460360056  \\
            7.939570000000004  0.22936576190612987  \\
            7.9826600000000045  0.2018173496424497  \\
            8.005620000000004  0.2647942633720082  \\
            8.018890000000004  0.2785802877272664  \\
            8.050580000000004  0.3635698178248806  \\
            8.060010000000004  0.503138910630294  \\
            8.095800000000004  0.5111900242646005  \\
            8.141100000000003  0.5379322666444043  \\
            8.146260000000003  0.633630200493934  \\
            8.151210000000003  0.7351952563405018  \\
            8.186250000000003  0.7214067870336692  \\
            8.226230000000003  0.8338367275440159  \\
            8.245250000000002  0.9035385197849399  \\
            8.271070000000002  0.9270152326971891  \\
            8.304330000000002  0.9135275524648585  \\
            8.332910000000002  0.9648139940932032  \\
            8.334510000000002  0.9890435283517411  \\
            8.376070000000002  1.0021069404377911  \\
            8.404610000000002  1.0132854764592507  \\
            8.450990000000001  1.0055765607668157  \\
            8.464640000000001  1.0130895198019274  \\
            8.46826  1.0112782188462457  \\
            8.500020000000001  0.9742172162223233  \\
            8.539650000000002  0.9003028592804925  \\
            8.565310000000002  0.8605805459081052  \\
            8.611690000000001  0.8174298858557056  \\
            8.642870000000002  0.7756387154325339  \\
            8.689660000000002  0.7621716108564067  \\
            8.721870000000001  0.7038441510128605  \\
            8.74446  0.5967696332195818  \\
            8.76722  0.5642573438358168  \\
            8.81361  0.38761019459512885  \\
            8.821990000000001  0.37067627708853396  \\
            8.836730000000001  0.24335309136168848  \\
            8.84063  0.21028116253243798  \\
            8.85143  0.06810814821305393  \\
            8.863430000000001  -0.06195108341674475  \\
            8.909310000000001  -0.12718614874422549  \\
            8.95353  -0.23530029158295393  \\
            8.980540000000001  -0.2691616194877021  \\
            8.985140000000001  -0.38996566288554607  \\
            9.015300000000002  -0.4104847912026676  \\
            9.032370000000002  -0.5101158282664313  \\
            9.043850000000003  -0.6216804084684635  \\
            9.047950000000002  -0.7138309195729818  \\
            9.095840000000003  -0.823004488199431  \\
            9.124340000000002  -0.8369991873964987  \\
            9.133080000000001  -0.8901274948919371  \\
            9.153690000000001  -1.0507114728989244  \\
            9.200980000000001  -1.0638635632674933  \\
            9.203130000000002  -1.1866185140947847  \\
            9.231710000000001  -1.186524111496424  \\
            9.280130000000002  -1.2516044070170285  \\
            9.322200000000002  -1.3227327265574416  \\
            9.348010000000002  -1.4292742983099977  \\
            9.357980000000001  -1.456635163532896  \\
            9.380580000000002  -1.4870637678534033  \\
            9.427190000000001  -1.5046750281282462  \\
            9.452330000000002  -1.5038972317857773  \\
            9.487810000000001  -1.5160307304480707  \\
            9.508210000000002  -1.5196837992101917  \\
            9.548750000000002  -1.509268889248883  \\
            9.580480000000001  -1.5146877512141839  \\
            9.592800000000002  -1.48925446085043  \\
            9.628230000000002  -1.4507606759032194  \\
            9.643480000000002  -1.407848942644152  \\
            9.659060000000002  -1.3737752114700297  \\
            9.660690000000002  -1.3771163821893089  \\
            9.688220000000003  -1.3169113964849368  \\
            9.728940000000003  -1.2867870993730817  \\
            9.749000000000004  -1.2198291905229512  \\
            9.769880000000004  -1.177535088909803  \\
            9.771360000000005  -1.1031517282108405  \\
            9.788670000000005  -1.0511618161047716  \\
            9.831600000000005  -0.9719749028009181  \\
            9.861600000000005  -0.7886407026915808  \\
            9.891320000000004  -0.8337198854587  \\
            9.920050000000003  -0.7687489924737636  \\
            9.931550000000003  -0.7021978329844631  \\
            9.936570000000003  -0.5753001117349078  \\
            9.953170000000004  -0.4628393982737297  \\
            9.986460000000003  -0.275676710888386  \\
            10.031910000000003  -0.12741900824668423  \\        
            10.059520000000003  0.012325931614434616  \\   
		}
		;\addlegendentry{{ our proposed estimation of $\omega_i$}}
  
	\end{axis}


%%%%%%%%%%%%%%%%%%%%% 22222222222222  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,-1.5in)},
		scale only axis,
		xmin=0,
		xmax=10.0,
		% ymin=-1,
		% ymax=10,
		xlabel={time (sec)},
		ylabel={\footnotesize states at bus 5},
		x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:0.25,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
			\addplot [color={black}, line width=1pt]
		table[row sep={\\}]
		{    \\
            0.0  0.48708274176904776  \\
            0.04815  0.469495099780232  \\
            0.09579  0.4434664213283224  \\
            0.11628  0.43853157185231434  \\
            0.14489  0.4189069388733769  \\
            0.17553  0.4180821865752527  \\
            0.20464  0.4070231519015354  \\
            0.23354  0.3866904490123221  \\
            0.23706  0.3801751270084056  \\
            0.28261  0.3350610417807817  \\
            0.32889999999999997  0.28425323880652453  \\        
            0.33010999999999996  0.2317698492399704  \\
            0.34501  0.2267483703262098  \\
            0.38481  0.17976297375327066  \\
            0.39913  0.1143101993060185  \\
            0.42055  0.09812887351967231  \\
            0.45565  0.05079326425688677  \\
            0.49909  -0.014227435676041407  \\
            0.51001  -0.07890846327049285  \\
            0.5309499999999999  -0.08806178109239832  \\        
            0.5715999999999999  -0.13759283455658874  \\        
            0.5775499999999999  -0.15142899937680537  \\        
            0.6266599999999999  -0.15507913342973037  \\
            0.6607999999999998  -0.21323578213429176  \\        
            0.6809999999999998  -0.22198748337093904  \\        
            0.7283099999999998  -0.25452999818392336  \\        
            0.7423799999999998  -0.25954523946233427  \\        
            0.7702199999999998  -0.32125747775503494  \\        
            0.7907499999999998  -0.3729787972010569  \\
            0.8226999999999999  -0.40363159487997785  \\        
            0.8568899999999999  -0.4321620255281313  \\
            0.86344  -0.4511919004864221  \\
            0.88145  -0.49289575773113087  \\
            0.92921  -0.4952386546698518  \\
            0.96294  -0.5205233611474563  \\
            0.97418  -0.5474948327246647  \\
            1.01745  -0.5559023419096168  \\
            1.02908  -0.5632226336554295  \\
            1.04135  -0.573189438776523  \\
            1.05006  -0.5814506964410938  \\
            1.05749  -0.582546651356836  \\
            1.0623500000000001  -0.5814357810438587  \\
            1.0725900000000002  -0.5736617531550045  \\
            1.0738600000000003  -0.5682538697420157  \\
            1.0866300000000002  -0.5607791885740969  \\
            1.1133700000000002  -0.5554369791797045  \\
            1.1543100000000002  -0.537164170177546  \\
            1.1592500000000001  -0.5126325098737001  \\
            1.1867  -0.4805210508182888  \\
            1.1969500000000002  -0.4501918482795566  \\
            1.2163700000000002  -0.4263702077638828  \\
            1.2402700000000002  -0.38610194328894726  \\        
            1.2595700000000003  -0.3816353462275981  \\
            1.2746500000000003  -0.32885484859492947  \\        
            1.3083000000000002  -0.31018039296526556  \\        
            1.3283400000000003  -0.2554627426245913  \\
            1.3304900000000004  -0.19889467194329916  \\        
            1.3489400000000005  -0.1417872837835334  \\
            1.3571300000000004  -0.12094807275390032  \\        
            1.3898700000000004  -0.1175609161717969  \\
            1.3931600000000004  -0.057984022129162795  \\       
            1.3992600000000004  -0.021202881819855  \\
            1.4420800000000005  -0.013644812288069387  \\       
            1.4740000000000004  0.003017875849366949  \\        
            1.5026500000000005  0.027000137099506428  \\        
            1.5334200000000004  0.02817723853848743  \\
            1.5530800000000005  0.07479426823680321  \\
            1.5773200000000005  0.09313853002981581  \\
            1.6201100000000006  0.1330139744871822  \\
            1.6385500000000006  0.1360205197717071  \\
            1.6762400000000006  0.1453830404602816  \\
            1.7131000000000005  0.1587301159041738  \\
            1.7223500000000005  0.1797750818132362  \\
            1.7585600000000006  0.18616165457283695  \\
            1.7728800000000007  0.2234624531925475  \\
            1.7914500000000007  0.22682789804488002  \\
            1.8378300000000007  0.2302406065259798  \\
            1.8766100000000008  0.2509194639686074  \\
            1.9170700000000007  0.26489072531236696  \\
            1.9619700000000007  0.2783400187512484  \\
            1.9725900000000007  0.292341331026639  \\
            1.9777000000000007  0.29478627152766684  \\
            1.9812200000000006  0.300326407736135  \\
            1.9927500000000007  0.3030170051478703  \\
            2.0373700000000006  0.3060440317720935  \\
            2.066890000000001  0.30447997892170564  \\
            2.105130000000001  0.3038556830883592  \\
            2.1167000000000007  0.3018048279575333  \\
            2.1533100000000007  0.29770134484280936  \\
            2.2004200000000007  0.2874766440166091  \\
            2.210740000000001  0.2812869590251487  \\
            2.2322900000000008  0.27382942360435725  \\
            2.2380400000000007  0.26192840210633095  \\
            2.267480000000001  0.2408194242630498  \\
            2.303440000000001  0.23862711398072795  \\
            2.3164200000000013  0.23680803544037332  \\
            2.364250000000001  0.21993923635680027  \\
            2.375780000000001  0.2176748928310544  \\
            2.3921500000000013  0.2103562921150366  \\
            2.4249500000000013  0.1899694334429892  \\
            2.4595500000000015  0.15401560790136856  \\
            2.4799700000000016  0.12079365278082209  \\
            2.5201700000000016  0.09540617216689616  \\
            2.5258400000000014  0.07211781924909212  \\
            2.5323300000000013  0.03311907086071294  \\
            2.5552000000000015  0.0007777074239649094  \\       
            2.5972300000000015  -0.005555666222764674  \\       
            2.6080400000000017  -0.02769288655208722  \\        
            2.637950000000002  -0.03547992138533809  \\
            2.642320000000002  -0.0404418844744963  \\
            2.662650000000002  -0.0770248156794988  \\
            2.699180000000002  -0.08801233868194863  \\
            2.713770000000002  -0.09300360495207635  \\
            2.732540000000002  -0.12212611548437971  \\
            2.750870000000002  -0.12410951068621975  \\
            2.777410000000002  -0.1349581735178483  \\
            2.810230000000002  -0.14612024936313392  \\
            2.837000000000002  -0.16831989977279793  \\
            2.847320000000002  -0.17010678480543917  \\
            2.889130000000002  -0.17913828697335665  \\
            2.927460000000002  -0.18905467813252178  \\
            2.949680000000002  -0.1975208970955227  \\
            2.982500000000002  -0.19949523041014203  \\
            2.989820000000002  -0.2042774898813724  \\
            2.998820000000002  -0.20504587669401605  \\
            3.014400000000002  -0.20223220060063632  \\
            3.0182300000000017  -0.19984447405757072  \\        
            3.044360000000002  -0.19864236032336605  \\
            3.082690000000002  -0.18889265109548228  \\
            3.113500000000002  -0.17606157823903232  \\
            3.148740000000002  -0.1592854513595585  \\
            3.180550000000002  -0.1466399772810267  \\
            3.225530000000002  -0.11592892862218133  \\
            3.229890000000002  -0.0850499987291381  \\
            3.271190000000002  -0.058104754406586016  \\        
            3.292130000000002  -0.020171362341883096  \\        
            3.331900000000002  -0.01824883987699138  \\
            3.369250000000002  0.01469600778552889  \\
            3.4063000000000017  0.05102002689735013  \\
            3.4328900000000018  0.09094371633603676  \\
            3.4514600000000017  0.09633234148531089  \\
            3.4647400000000017  0.13528191830631775  \\
            3.489640000000002  0.16514143565957662  \\
            3.535340000000002  0.2161757771874539  \\
            3.537220000000002  0.2403549758366385  \\
            3.571690000000002  0.25043246769301003  \\
            3.599840000000002  0.29646585934861236  \\
            3.6250700000000022  0.31411407363093324  \\
            3.6394600000000024  0.3460008208175872  \\
            3.6609400000000023  0.3608015824665954  \\
            3.6724200000000025  0.38801465442421756  \\
            3.7146100000000026  0.39326227823554716  \\
            3.720530000000003  0.4204888515512538  \\
            3.763180000000003  0.425541899355358  \\
            3.783810000000003  0.43783450091793763  \\
            3.808990000000003  0.44895802317503436  \\
            3.844140000000003  0.4522132534992321  \\
            3.886320000000003  0.4531662055401043  \\
            3.905640000000003  0.4675892807271389  \\
            3.922710000000003  0.46909800196688967  \\
            3.939250000000003  0.4725093615653797  \\
            3.966340000000003  0.4784991182223119  \\
            3.973000000000003  0.48324717385695143  \\
            3.9983200000000028  0.49281602081702364  \\
            4.034470000000002  0.4954984965385929  \\
            4.084310000000002  0.4926518428409429  \\
            4.116530000000002  0.4861541647630862  \\
            4.144670000000001  0.47126560003241824  \\
            4.157050000000002  0.469294566801801  \\
            4.179800000000002  0.4576869550253502  \\
            4.2274600000000015  0.4533039763840709  \\
            4.229610000000002  0.4263783758194155  \\
            4.2465600000000014  0.4033915757723935  \\
            4.293970000000002  0.370465655231697  \\
            4.308620000000001  0.3515194122874692  \\
            4.336630000000001  0.3186728077674814  \\
            4.344690000000002  0.31240456855859006  \\
            4.364340000000002  0.30416858173756056  \\
            4.386020000000002  0.2501455215953299  \\
            4.431820000000002  0.24206819033535018  \\
            4.438050000000002  0.24026740680573028  \\
            4.454520000000002  0.22769608458308893  \\
            4.474710000000003  0.17982761972933753  \\
            4.482850000000003  0.12169367662882354  \\
            4.484670000000003  0.08694814591535024  \\
            4.517400000000003  0.05652537281811274  \\
            4.519560000000003  0.03745869448207884  \\
            4.527230000000003  -0.009415869878267176  \\        
            4.535250000000003  -0.07262549688035114  \\
            4.556440000000003  -0.09937277039096251  \\
            4.563180000000003  -0.10265108281457598  \\
            4.597840000000002  -0.1358690257969962  \\
            4.610480000000003  -0.17990687627004873  \\
            4.617670000000002  -0.21296623859301084  \\
            4.649620000000002  -0.23861905557718666  \\
            4.681520000000003  -0.277209413496328  \\
            4.7135000000000025  -0.29404150376961513  \\        
            4.7279500000000025  -0.3169869722422302  \\
            4.759250000000002  -0.34732120510135445  \\
            4.763610000000003  -0.3707538813295883  \\
            4.776380000000002  -0.40955155517465364  \\
            4.800090000000003  -0.43364300670997324  \\
            4.837640000000003  -0.4580639351939852  \\
            4.881110000000003  -0.48395934128658996  \\
            4.928990000000003  -0.48483463550798067  \\
            4.948010000000004  -0.5026949964123972  \\
            4.975980000000003  -0.5112466510597159  \\
            4.988860000000003  -0.5164204789068088  \\
            4.995940000000004  -0.519391637040136  \\
            5.001990000000004  -0.5211048201586608  \\
            5.038680000000004  -0.5205584797573303  \\
            5.078610000000004  -0.5158631413953542  \\
            5.089210000000004  -0.5110005897629983  \\
            5.130870000000004  -0.5084617227794138  \\
            5.148280000000004  -0.5057653097749056  \\
            5.1858800000000045  -0.49450890202056624  \\        
            5.190330000000005  -0.471192874222323  \\
            5.234130000000005  -0.4384101505264442  \\
            5.2426800000000044  -0.401689400584321  \\
            5.281400000000004  -0.36185894945073216  \\
            5.303870000000004  -0.30986723666292254  \\
            5.3151500000000045  -0.2619587714338867  \\
            5.352220000000004  -0.2246657970981406  \\
            5.383500000000004  -0.21642954725991734  \\
            5.397060000000004  -0.20521443524187782  \\
            5.425520000000004  -0.15391418918692967  \\
            5.450280000000004  -0.11224166244362445  \\
            5.459230000000003  -0.07234135831127561  \\
            5.491060000000004  -0.011454944254058557  \\        
            5.514010000000003  0.05563637764804542  \\
            5.537320000000004  0.10785713396989279  \\
            5.550880000000004  0.1598152901279554  \\
            5.581500000000004  0.19626301581095193  \\
            5.595590000000004  0.20765066604275506  \\
            5.5995200000000045  0.23292540505715792  \\
            5.639860000000004  0.24468987387242924  \\
            5.671570000000004  0.2769476185922047  \\
            5.684510000000005  0.29987603607515734  \\
            5.692540000000005  0.3339233294619141  \\
            5.730160000000005  0.3462958563437003  \\
            5.762480000000005  0.37172802197432375  \\
            5.785250000000006  0.402208680475239  \\
            5.816220000000006  0.41025408419533776  \\
            5.824820000000006  0.4174355858535893  \\
            5.8574900000000065  0.4417441256764334  \\
            5.860710000000006  0.4457890100642478  \\
            5.882720000000006  0.4655037350934046  \\
            5.908210000000006  0.47699678351274316  \\
            5.952430000000006  0.4797817251586361  \\
            5.958210000000006  0.48019449420009386  \\
            5.9622000000000055  0.4796497813669709  \\
            5.999390000000005  0.4761798817937611  \\
            6.000510000000006  0.47022896159941124  \\
            6.016740000000006  0.4682286711262162  \\
            6.017960000000006  0.45827375122796604  \\
            6.0350700000000055  0.4360119305907519  \\
            6.039750000000005  0.43233626497600885  \\
            6.047420000000005  0.40489376651083175  \\
            6.069260000000005  0.3915159676844015  \\
            6.086180000000005  0.37216573287661653  \\
            6.111800000000005  0.36188632934412773  \\
            6.157240000000005  0.32750252812485436  \\
            6.163250000000005  0.3183122591291261  \\
            6.196950000000005  0.2971241221700519  \\
            6.226130000000005  0.27361926438442313  \\
            6.251270000000005  0.23776092314588998  \\
            6.283070000000005  0.19533037436235873  \\
            6.294320000000005  0.14705277464584315  \\
            6.318700000000005  0.10832208625711981  \\
            6.356490000000005  0.10211089929982337  \\
            6.364700000000005  0.07899428359717  \\
            6.399850000000005  0.05904920354620189  \\
            6.431790000000005  0.04819767547425418  \\
            6.450610000000005  0.012827705043495521  \\
            6.452880000000005  -0.01144566523447182  \\
            6.465800000000005  -0.033314099910745444  \\        
            6.476290000000005  -0.06465401662277857  \\
            6.495780000000005  -0.0866250885571348  \\
            6.5400900000000055  -0.12411384266927761  \\        
            6.580500000000005  -0.14219249198424297  \\
            6.611500000000005  -0.1483410255660487  \\
            6.633510000000005  -0.15357639110881874  \\
            6.6500300000000045  -0.18607255368695125  \\        
            6.653310000000005  -0.18909760280306304  \\
            6.701260000000005  -0.20962973856824954  \\
            6.702910000000005  -0.22756113653139035  \\
            6.716130000000004  -0.24480217735476245  \\
            6.751580000000004  -0.25125853772594836  \\
            6.784030000000004  -0.255357032596611  \\
            6.821500000000004  -0.26807439901609026  \\
            6.862780000000004  -0.27539796139571526  \\
            6.912710000000004  -0.278498538584756  \\
            6.949920000000004  -0.2756468168539206  \\
            6.968540000000004  -0.2685046290486194  \\
            6.970890000000004  -0.25384736581611683  \\
            6.998500000000004  -0.2449162924346389  \\
            7.007850000000005  -0.2333051837533179  \\
            7.009390000000005  -0.23151454724176293  \\
            7.015040000000005  -0.22654420667516206  \\
            7.018520000000005  -0.20645797211894182  \\
            7.029630000000005  -0.1909773189010775  \\
            7.053990000000005  -0.17765235737426188  \\
            7.087440000000005  -0.1490860648382755  \\
            7.126810000000005  -0.14629702683570509  \\
            7.133790000000006  -0.11230835626649383  \\
            7.164770000000005  -0.07725171103529972  \\
            7.207890000000005  -0.04783100863711871  \\
            7.223560000000005  -0.03176688218653694  \\
            7.271420000000005  0.008199782531967745  \\
            7.3163900000000055  0.028168472397530776  \\        
            7.348130000000006  0.031383066183541836  \\
            7.350410000000005  0.07660359445493069  \\
            7.375820000000005  0.08681839034414136  \\
            7.383710000000005  0.09496962141462137  \\
            7.405500000000005  0.12039847371467771  \\
            7.420100000000005  0.12436957827377262  \\
            7.461410000000005  0.16743426400925027  \\
            7.494370000000005  0.18321799962942575  \\
            7.539250000000005  0.20582284324148215  \\
            7.550400000000005  0.2403923288941364  \\
            7.589610000000005  0.2561895208063729  \\
            7.619400000000005  0.2776446968867518  \\
            7.635980000000005  0.29971575512321386  \\
            7.658910000000005  0.3012495569417677  \\
            7.673630000000005  0.32952674787531644  \\
            7.690410000000004  0.34702395771759664  \\
            7.705650000000005  0.36142688969896586  \\
            7.751310000000005  0.36629503887732306  \\
            7.756090000000005  0.3750981277358559  \\
            7.776070000000005  0.3858862323311152  \\
            7.801230000000005  0.3909250234349638  \\
            7.8164400000000045  0.3947649670715677  \\
            7.860870000000005  0.4004529007097849  \\
            7.891310000000004  0.40100230109484347  \\
            7.897940000000005  0.40003288043586427  \\
            7.9085000000000045  0.3937511344075153  \\
            7.939570000000004  0.38298047608705665  \\
            7.9826600000000045  0.37806654835965786  \\
            8.005620000000004  0.3768772120989009  \\
            8.018890000000004  0.36759147891225397  \\
            8.050580000000004  0.3565591103564224  \\
            8.060010000000004  0.328277118708569  \\
            8.095800000000004  0.32422252003219054  \\
            8.141100000000003  0.3120920723773414  \\
            8.146260000000003  0.29014979462769147  \\
            8.151210000000003  0.2493953346280971  \\
            8.186250000000003  0.2328687755996861  \\
            8.226230000000003  0.19011294059372588  \\
            8.245250000000002  0.1352505786953193  \\
            8.271070000000002  0.12993191653722908  \\
            8.304330000000002  0.10999929048194645  \\
            8.332910000000002  0.07544159770242767  \\
            8.334510000000002  0.04147370759848674  \\
            8.376070000000002  0.025536598774915133  \\
            8.404610000000002  0.0009993004002963278  \\        
            8.450990000000001  -0.04099304474912608  \\
            8.464640000000001  -0.1014777397014002  \\
            8.46826  -0.1599242064773494  \\
            8.500020000000001  -0.1998869689134786  \\
            8.539650000000002  -0.26065307129446935  \\
            8.565310000000002  -0.3045461951679226  \\
            8.611690000000001  -0.3204344509693535  \\
            8.642870000000002  -0.36318029299484306  \\
            8.689660000000002  -0.3726736978591241  \\
            8.721870000000001  -0.38929005541263134  \\
            8.74446  -0.4280052219371614  \\
            8.76722  -0.44138381404413074  \\
            8.81361  -0.47242188741341873  \\
            8.821990000000001  -0.4790020112393558  \\
            8.836730000000001  -0.5029161746345988  \\
            8.84063  -0.504899798065841  \\
            8.85143  -0.5259892430904254  \\
            8.863430000000001  -0.5358293039458841  \\
            8.909310000000001  -0.5387588023076563  \\
            8.95353  -0.541645548814845  \\
            8.980540000000001  -0.5417432307337164  \\
            8.985140000000001  -0.5399734979657694  \\
            9.015300000000002  -0.5396578632289138  \\
            9.032370000000002  -0.5364635542208379  \\
            9.043850000000003  -0.5223229531547977  \\
            9.047950000000002  -0.5104752077099525  \\
            9.095840000000003  -0.5022810627020724  \\
            9.124340000000002  -0.4947990700206465  \\
            9.133080000000001  -0.4778389709599248  \\
            9.153690000000001  -0.4555598383057662  \\
            9.200980000000001  -0.4505792576231916  \\
            9.203130000000002  -0.41087991757695225  \\
            9.231710000000001  -0.3913442792037606  \\
            9.280130000000002  -0.35769599956307496  \\
            9.322200000000002  -0.32960482361812593  \\
            9.348010000000002  -0.2735994559024402  \\
            9.357980000000001  -0.2609371792277228  \\
            9.380580000000002  -0.2109796713427942  \\
            9.427190000000001  -0.1882079713141671  \\
            9.452330000000002  -0.1615914608125335  \\
            9.487810000000001  -0.10986680402336871  \\
            9.508210000000002  -0.09729481018598288  \\
            9.548750000000002  -0.058606525281781036  \\        
            9.580480000000001  -0.020545980071541254  \\        
            9.592800000000002  -0.006270927754974606  \\        
            9.628230000000002  0.015253074012639279  \\
            9.643480000000002  0.06197844769278389  \\
            9.659060000000002  0.08152958236698897  \\
            9.660690000000002  0.09154934692840365  \\
            9.688220000000003  0.1296733743304334  \\
            9.728940000000003  0.1314138811698449  \\
            9.749000000000004  0.16995030848964546  \\
            9.769880000000004  0.1770449960684918  \\
            9.771360000000005  0.19887154147151287  \\
            9.788670000000005  0.23241841028369462  \\
            9.831600000000005  0.24087489271528362  \\
            9.861600000000005  0.27502993756962163  \\
            9.891320000000004  0.27698617360541794  \\
            9.920050000000003  0.2861150668502434  \\
            9.931550000000003  0.30011568030472024  \\
            9.936570000000003  0.3155155670253723  \\
            9.953170000000004  0.3244731207890396  \\
            9.986460000000003  0.336373089120551  \\
            10.031910000000003  0.3403806067648598  \\
            10.059520000000003  0.3391236862408408  \\
		}
		;
		
		
		\addplot [color={orange},dashed , line width=0.7pt]
	table[row sep={\\}]
	{   \\
            0.0  0.48708274176904776  \\
            0.04815  0.4484154492842994  \\
            0.09579  0.47843400946991155  \\
            0.11628  0.42603009403988434  \\
            0.14489  0.43508308754562885  \\
            0.17553  0.40181709062334353  \\
            0.20464  0.4497133758952186  \\
            0.23354  0.4145088527152879  \\
            0.23706  0.4081960455660193  \\
            0.28261  0.3517989369372775  \\
            0.32889999999999997  0.3160967017389035  \\
            0.33010999999999996  0.26999194224442824  \\        
            0.34501  0.21538225537857877  \\
            0.38481  0.19713799371129995  \\
            0.39913  0.09128584212998442  \\
            0.42055  0.12442635393715466  \\
            0.45565  0.05949671884961604  \\
            0.49909  -0.022172209710872144  \\
            0.51001  -0.049021955171836384  \\
            0.5309499999999999  -0.06386796088901556  \\        
            0.5715999999999999  -0.12278229905237403  \\        
            0.5775499999999999  -0.14118448795149213  \\        
            0.6266599999999999  -0.18649507117069156  \\        
            0.6607999999999998  -0.21207864808827007  \\        
            0.6809999999999998  -0.19980995592538678  \\        
            0.7283099999999998  -0.2840429882377442  \\
            0.7423799999999998  -0.28683062086821254  \\        
            0.7702199999999998  -0.2773107903041873  \\
            0.7907499999999998  -0.3853483268376594  \\
            0.8226999999999999  -0.41079092847603316  \\        
            0.8568899999999999  -0.47635906643283144  \\        
            0.86344  -0.40908821188942585  \\
            0.88145  -0.47605104793942754  \\
            0.92921  -0.47693658271468486  \\
            0.96294  -0.4944126372116316  \\
            0.97418  -0.5963731979036099  \\
            1.01745  -0.5729867421024086  \\
            1.02908  -0.5920590407107815  \\
            1.04135  -0.5723883135197498  \\
            1.05006  -0.5932162699844519  \\
            1.05749  -0.5931072249373993  \\
            1.0623500000000001  -0.6178997487778427  \\
            1.0725900000000002  -0.5503138255314559  \\
            1.0738600000000003  -0.5662921314916655  \\
            1.0866300000000002  -0.5179507520950319  \\
            1.1133700000000002  -0.5805213539747697  \\
            1.1543100000000002  -0.5479561525153128  \\
            1.1592500000000001  -0.5478886292079349  \\
            1.1867  -0.5029014638991149  \\
            1.1969500000000002  -0.4630168560416457  \\
            1.2163700000000002  -0.4491126369462403  \\
            1.2402700000000002  -0.41187978102218764  \\        
            1.2595700000000003  -0.36564560822551373  \\        
            1.2746500000000003  -0.3227292078658364  \\
            1.3083000000000002  -0.3215822214733655  \\
            1.3283400000000003  -0.2557547273724548  \\
            1.3304900000000004  -0.19394108593420079  \\        
            1.3489400000000005  -0.12558914189364184  \\        
            1.3571300000000004  -0.15292640744396468  \\        
            1.3898700000000004  -0.1274865405212721  \\
            1.3931600000000004  -0.09786077134227972  \\        
            1.3992600000000004  -0.039422236996979075  \\       
            1.4420800000000005  0.030326001056555023  \\        
            1.4740000000000004  0.03024724443040206  \\
            1.5026500000000005  0.01978735077948051  \\
            1.5334200000000004  0.009380353858282283  \\        
            1.5530800000000005  0.0430612743924771  \\
            1.5773200000000005  0.10947886161477872  \\
            1.6201100000000006  0.1223523774040282  \\
            1.6385500000000006  0.18349175365018686  \\
            1.6762400000000006  0.14037913632946772  \\
            1.7131000000000005  0.14059325052847282  \\
            1.7223500000000005  0.146020505605658  \\
            1.7585600000000006  0.14543692947921819  \\
            1.7728800000000007  0.2307429825178816  \\
            1.7914500000000007  0.23791064056474112  \\
            1.8378300000000007  0.23631898921824518  \\
            1.8766100000000008  0.2123256574098731  \\
            1.9170700000000007  0.23004579224372435  \\
            1.9619700000000007  0.2939825337085125  \\
            1.9725900000000007  0.30373899331291465  \\
            1.9777000000000007  0.2908386280349959  \\
            1.9812200000000006  0.28862692760345376  \\
            1.9927500000000007  0.29736279922140507  \\
            2.0373700000000006  0.3428072006767736  \\
            2.066890000000001  0.3418035426112343  \\
            2.105130000000001  0.317851822010899  \\
            2.1167000000000007  0.26527289064707943  \\
            2.1533100000000007  0.31115903124545263  \\
            2.2004200000000007  0.31696460652919084  \\
            2.210740000000001  0.30545209693054565  \\
            2.2322900000000008  0.2687909466928322  \\
            2.2380400000000007  0.2909820843204552  \\
            2.267480000000001  0.25660036872734243  \\
            2.303440000000001  0.2663499449353437  \\
            2.3164200000000013  0.266173556787062  \\
            2.364250000000001  0.2588254226216282  \\
            2.375780000000001  0.251215294283588  \\
            2.3921500000000013  0.20073325615404386  \\
            2.4249500000000013  0.17589654819996342  \\
            2.4595500000000015  0.1328373569375232  \\
            2.4799700000000016  0.13916764790919686  \\
            2.5201700000000016  0.10260176766529797  \\
            2.5258400000000014  0.07737504591019356  \\
            2.5323300000000013  0.0784917176398007  \\
            2.5552000000000015  0.008339212902756634  \\        
            2.5972300000000015  0.008275524769209825  \\        
            2.6080400000000017  -0.04968795476489728  \\        
            2.637950000000002  0.013838822512605726  \\
            2.642320000000002  -0.029585587911401923  \\        
            2.662650000000002  -0.090347377961221  \\
            2.699180000000002  -0.08949264905163294  \\
            2.713770000000002  -0.09582259012605619  \\
            2.732540000000002  -0.13583044142524872  \\
            2.750870000000002  -0.11353042859832428  \\
            2.777410000000002  -0.12468155620460927  \\
            2.810230000000002  -0.15003870577494413  \\
            2.837000000000002  -0.149694553210524  \\
            2.847320000000002  -0.17088213138230599  \\
            2.889130000000002  -0.18460706488454784  \\
            2.927460000000002  -0.21181024217799918  \\
            2.949680000000002  -0.17585346360886756  \\
            2.982500000000002  -0.22363423330505505  \\
            2.989820000000002  -0.22333865738977313  \\
            2.998820000000002  -0.23259531869768532  \\
            3.014400000000002  -0.21418628602425938  \\
            3.0182300000000017  -0.19401464992507378  \\        
            3.044360000000002  -0.1836630900036907  \\
            3.082690000000002  -0.1828012792689908  \\
            3.113500000000002  -0.19813017228139826  \\
            3.148740000000002  -0.20315371116716932  \\
            3.180550000000002  -0.16349715849980823  \\
            3.225530000000002  -0.13786041875409677  \\
            3.229890000000002  -0.09555998658277655  \\
            3.271190000000002  -0.06095237607061192  \\
            3.292130000000002  -0.0451792520264444  \\
            3.331900000000002  0.013533740176092143  \\
            3.369250000000002  0.048851893469428136  \\
            3.4063000000000017  0.04701074449059506  \\
            3.4328900000000018  0.09224557629677313  \\
            3.4514600000000017  0.1180860443084863  \\
            3.4647400000000017  0.17201397888536274  \\
            3.489640000000002  0.19635248617488787  \\
            3.535340000000002  0.2147852261488164  \\
            3.537220000000002  0.24430520698206407  \\
            3.571690000000002  0.23149485004117554  \\
            3.599840000000002  0.2833487314840885  \\
            3.6250700000000022  0.30668183571916147  \\
            3.6394600000000024  0.33127760533985245  \\
            3.6609400000000023  0.3530463048097734  \\
            3.6724200000000025  0.3710077493451924  \\
            3.7146100000000026  0.4005697196210484  \\
            3.720530000000003  0.40050007013950006  \\
            3.763180000000003  0.38396008506600404  \\
            3.783810000000003  0.4471867830778385  \\
            3.808990000000003  0.455544685133184  \\
            3.844140000000003  0.44056010219528624  \\
            3.886320000000003  0.412353611846169  \\
            3.905640000000003  0.42679886391418465  \\
            3.922710000000003  0.4676393814939042  \\
            3.939250000000003  0.45654292611606956  \\
            3.966340000000003  0.45887713086155857  \\
            3.973000000000003  0.4460831381384944  \\
            3.9983200000000028  0.49179166195693735  \\
            4.034470000000002  0.46985254234861556  \\
            4.084310000000002  0.48658793918097465  \\
            4.116530000000002  0.49369700857489396  \\
            4.144670000000001  0.47664598773440264  \\
            4.157050000000002  0.4758393493222503  \\
            4.179800000000002  0.47506011306911294  \\
            4.2274600000000015  0.46430423847317887  \\
            4.229610000000002  0.4528480734196327  \\
            4.2465600000000014  0.4145810530764198  \\
            4.293970000000002  0.35559454251648376  \\
            4.308620000000001  0.32078478345813993  \\
            4.336630000000001  0.2822820183249649  \\
            4.344690000000002  0.30273948542780166  \\
            4.364340000000002  0.29179231432229624  \\
            4.386020000000002  0.24102066296940233  \\
            4.431820000000002  0.2692999933108259  \\
            4.438050000000002  0.26924945270736406  \\
            4.454520000000002  0.24374867033875985  \\
            4.474710000000003  0.16230262601383907  \\
            4.482850000000003  0.13729403672857987  \\
            4.484670000000003  0.11207401440142825  \\
            4.517400000000003  0.04735281615709437  \\
            4.519560000000003  0.0655869235977388  \\
            4.527230000000003  -0.04613139744742787  \\
            4.535250000000003  -0.09897451110071766  \\
            4.556440000000003  -0.11554207391517735  \\
            4.563180000000003  -0.11916286594790136  \\
            4.597840000000002  -0.1506381198061512  \\
            4.610480000000003  -0.17943318750221648  \\
            4.617670000000002  -0.2542233995026391  \\
            4.649620000000002  -0.252650829091647  \\
            4.681520000000003  -0.2891855811029402  \\
            4.7135000000000025  -0.2543445605271868  \\
            4.7279500000000025  -0.27766510858692983  \\        
            4.759250000000002  -0.3620123111230886  \\
            4.763610000000003  -0.38014906093845197  \\
            4.776380000000002  -0.3940097211293128  \\
            4.800090000000003  -0.44435194193133265  \\
            4.837640000000003  -0.44014923732511  \\
            4.881110000000003  -0.4374553903893377  \\
            4.928990000000003  -0.4616332295445122  \\
            4.948010000000004  -0.4710025915960534  \\
            4.975980000000003  -0.4977036992968942  \\
            4.988860000000003  -0.4974070324719531  \\
            4.995940000000004  -0.5235674503199809  \\
            5.001990000000004  -0.5234970402841423  \\
            5.038680000000004  -0.5493094322016676  \\
            5.078610000000004  -0.5464372808425749  \\
            5.089210000000004  -0.5447959468889785  \\
            5.130870000000004  -0.4975285504108189  \\
            5.148280000000004  -0.5122196158098061  \\
            5.1858800000000045  -0.48408343124499037  \\        
            5.190330000000005  -0.48378016208176944  \\
            5.234130000000005  -0.4348889115190921  \\
            5.2426800000000044  -0.4478436599983259  \\
            5.281400000000004  -0.3313097097521394  \\
            5.303870000000004  -0.3139742605476067  \\
            5.3151500000000045  -0.24078135079245633  \\        
            5.352220000000004  -0.2547856792725663  \\
            5.383500000000004  -0.2591194630972148  \\
            5.397060000000004  -0.22405217844697406  \\
            5.425520000000004  -0.15990811628824564  \\
            5.450280000000004  -0.10163362226475085  \\
            5.459230000000003  -0.08872514544639745  \\
            5.491060000000004  -0.05769746269705953  \\
            5.514010000000003  0.06497428987480663  \\
            5.537320000000004  0.10459468722920812  \\
            5.550880000000004  0.15900354764090271  \\
            5.581500000000004  0.1847419099017003  \\
            5.595590000000004  0.24870931518297779  \\
            5.5995200000000045  0.2806646242519295  \\
            5.639860000000004  0.27877479454587223  \\
            5.671570000000004  0.26587700068297565  \\
            5.684510000000005  0.30832593621236426  \\
            5.692540000000005  0.30826095059514025  \\
            5.730160000000005  0.3495187303112159  \\
            5.762480000000005  0.3482988099442938  \\
            5.785250000000006  0.3632955288323631  \\
            5.816220000000006  0.3992118217998662  \\
            5.824820000000006  0.3990964586169357  \\
            5.8574900000000065  0.4157049149907383  \\
            5.860710000000006  0.43203835788411554  \\
            5.882720000000006  0.4324666503742614  \\
            5.908210000000006  0.44668364507726555  \\
            5.952430000000006  0.44239225680279404  \\
            5.958210000000006  0.5252323194677972  \\
            5.9622000000000055  0.5085794621937104  \\
            5.999390000000005  0.45729615074558044  \\
            6.000510000000006  0.4848565064907182  \\
            6.016740000000006  0.43017961632170987  \\
            6.017960000000006  0.4381752972537215  \\
            6.0350700000000055  0.43778770596693817  \\
            6.039750000000005  0.4322901426540295  \\
            6.047420000000005  0.39598749039251957  \\
            6.069260000000005  0.3797073367824099  \\
            6.086180000000005  0.37810319689191013  \\
            6.111800000000005  0.35370115866773527  \\
            6.157240000000005  0.34800670266408995  \\
            6.163250000000005  0.2763722871934918  \\
            6.196950000000005  0.27843691839523627  \\
            6.226130000000005  0.2336519190910965  \\
            6.251270000000005  0.21816029919650806  \\
            6.283070000000005  0.18854576872971127  \\
            6.294320000000005  0.10870727856586883  \\
            6.318700000000005  0.10849783685530176  \\
            6.356490000000005  0.13422544665007224  \\
            6.364700000000005  0.04141160460312829  \\
            6.399850000000005  0.08257235233452005  \\
            6.431790000000005  0.03630562003757584  \\
            6.450610000000005  0.031282570627645  \\
            6.452880000000005  -0.027593996805201765  \\        
            6.465800000000005  0.0008994432168855878  \\        
            6.476290000000005  -0.06318395614614931  \\
            6.495780000000005  -0.06856997651936529  \\
            6.5400900000000055  -0.12056790471765272  \\        
            6.580500000000005  -0.11994286227885856  \\
            6.611500000000005  -0.13198130522874305  \\
            6.633510000000005  -0.18263499119193213  \\
            6.6500300000000045  -0.19644436148135078  \\        
            6.653310000000005  -0.19596965461286325  \\
            6.701260000000005  -0.19703368732868787  \\
            6.702910000000005  -0.2113777146052409  \\
            6.716130000000004  -0.2146099908591738  \\
            6.751580000000004  -0.2373365965734847  \\
            6.784030000000004  -0.22965267517393512  \\
            6.821500000000004  -0.29490079911355527  \\
            6.862780000000004  -0.27291061822505147  \\
            6.912710000000004  -0.30079775853488533  \\
            6.949920000000004  -0.2613364224400401  \\
            6.968540000000004  -0.2812115753913746  \\
            6.970890000000004  -0.24370669805940737  \\
            6.998500000000004  -0.26426297921202624  \\
            7.007850000000005  -0.20857407178772203  \\
            7.009390000000005  -0.208571595624928  \\
            7.015040000000005  -0.25107157231092  \\
            7.018520000000005  -0.24484516125774852  \\
            7.029630000000005  -0.21092102847520106  \\
            7.053990000000005  -0.2140743263639414  \\
            7.087440000000005  -0.15462991151175476  \\
            7.126810000000005  -0.17565818009251102  \\
            7.133790000000006  -0.10451407997939921  \\
            7.164770000000005  -0.10451733552426153  \\
            7.207890000000005  -0.059043983541143125  \\        
            7.223560000000005  -0.04491729080512817  \\
            7.271420000000005  0.03269779560364794  \\
            7.3163900000000055  0.06850190859284402  \\
            7.348130000000006  0.058007751320916824  \\
            7.350410000000005  0.044780792975006464  \\
            7.375820000000005  0.07425671005981031  \\
            7.383710000000005  0.12248857880210667  \\
            7.405500000000005  0.09637645736457562  \\
            7.420100000000005  0.09047484485958751  \\
            7.461410000000005  0.176481970913059  \\
            7.494370000000005  0.1844791936887896  \\
            7.539250000000005  0.19362366764984135  \\
            7.550400000000005  0.22610521245419896  \\
            7.589610000000005  0.23858191017016767  \\
            7.619400000000005  0.2621868868574573  \\
            7.635980000000005  0.3126400194882255  \\
            7.658910000000005  0.31840264894118614  \\
            7.673630000000005  0.29787994846733534  \\
            7.690410000000004  0.33576431617801217  \\
            7.705650000000005  0.33550823628678056  \\
            7.751310000000005  0.38495552958917206  \\
            7.756090000000005  0.38490219292271055  \\
            7.776070000000005  0.429868536376549  \\
            7.801230000000005  0.3546923922339697  \\
            7.8164400000000045  0.3998165002450999  \\
            7.860870000000005  0.39760236150348477  \\
            7.891310000000004  0.38241664153956717  \\
            7.897940000000005  0.39755004609565237  \\
            7.9085000000000045  0.3975647795108191  \\
            7.939570000000004  0.37704525141894546  \\
            7.9826600000000045  0.4033362934723862  \\
            8.005620000000004  0.37298270651282317  \\
            8.018890000000004  0.3530890493143774  \\
            8.050580000000004  0.33049946804980157  \\
            8.060010000000004  0.31396213309004556  \\
            8.095800000000004  0.277358580484771  \\
            8.141100000000003  0.3111560310178176  \\
            8.146260000000003  0.31817670204022375  \\
            8.151210000000003  0.2595085298720336  \\
            8.186250000000003  0.24317305628245822  \\
            8.226230000000003  0.21417361726897613  \\
            8.245250000000002  0.14712536568576717  \\
            8.271070000000002  0.10178296235573141  \\
            8.304330000000002  0.12038406406972564  \\
            8.332910000000002  0.12506927069686885  \\
            8.334510000000002  0.05501608197789785  \\
            8.376070000000002  -0.0105707970524724  \\
            8.404610000000002  0.03985970718279606  \\
            8.450990000000001  -0.0827151774942399  \\
            8.464640000000001  -0.13317321392646833  \\
            8.46826  -0.12561701642204148  \\
            8.500020000000001  -0.21060940011493887  \\
            8.539650000000002  -0.2608813611124896  \\
            8.565310000000002  -0.2603067376838024  \\
            8.611690000000001  -0.30768071572170674  \\
            8.642870000000002  -0.3301819477633485  \\
            8.689660000000002  -0.33915860693695327  \\
            8.721870000000001  -0.40998092437359324  \\
            8.74446  -0.4537802581279408  \\
            8.76722  -0.4161327949528093  \\
            8.81361  -0.5168639493618661  \\
            8.821990000000001  -0.5181707749805744  \\
            8.836730000000001  -0.5308980852392208  \\
            8.84063  -0.508416931366721  \\
            8.85143  -0.5375400580875526  \\
            8.863430000000001  -0.5652383774626124  \\
            8.909310000000001  -0.5556923706751541  \\
            8.95353  -0.5388759557707092  \\
            8.980540000000001  -0.534512714042221  \\
            8.985140000000001  -0.5519760315699672  \\
            9.015300000000002  -0.5276588049409645  \\
            9.032370000000002  -0.5688906509386227  \\
            9.043850000000003  -0.5672397304729002  \\
            9.047950000000002  -0.4944340353601465  \\
            9.095840000000003  -0.5487304311839207  \\
            9.124340000000002  -0.4537591134655244  \\
            9.133080000000001  -0.4690731969599771  \\
            9.153690000000001  -0.43094421685849915  \\
            9.200980000000001  -0.45677203723514276  \\
            9.203130000000002  -0.4113723423278265  \\
            9.231710000000001  -0.37697510812397667  \\
            9.280130000000002  -0.34434990759609674  \\
            9.322200000000002  -0.3423101208029597  \\
            9.348010000000002  -0.2538957105855226  \\
            9.357980000000001  -0.2832681107517944  \\
            9.380580000000002  -0.2294270898686271  \\
            9.427190000000001  -0.15957217850147828  \\
            9.452330000000002  -0.1291364812752528  \\
            9.487810000000001  -0.12003195574803961  \\
            9.508210000000002  -0.14522418057289752  \\
            9.548750000000002  -0.08298232080172076  \\
            9.580480000000001  0.006806196073466215  \\
            9.592800000000002  0.006812428925464135  \\
            9.628230000000002  0.04347321375470765  \\
            9.643480000000002  0.0638640800027613  \\
            9.659060000000002  0.06381470373134551  \\
            9.660690000000002  0.06380368641625705  \\
            9.688220000000003  0.1295952130957482  \\
            9.728940000000003  0.15515318674481351  \\
            9.749000000000004  0.1552592177910655  \\
            9.769880000000004  0.148626361821933  \\
            9.771360000000005  0.17418944637424133  \\
            9.788670000000005  0.2296950421175171  \\
            9.831600000000005  0.28021237806260285  \\
            9.861600000000005  0.29736502994139347  \\
            9.891320000000004  0.2798411423856302  \\
            9.920050000000003  0.25483609936106855  \\
            9.931550000000003  0.33626304893894093  \\
            9.936570000000003  0.30045696534285854  \\
            9.953170000000004  0.34461566142224825  \\
            9.986460000000003  0.3647024800698363  \\
            10.031910000000003  0.36230192203729517  \\
            10.059520000000003  0.3528296821379705  \\
	}
	;

 
\addplot [color={blue}, line width=1pt]
		table[row sep={\\}]
		{  \\
            0.0  -0.27392668450130186  \\
            0.04815  -0.45089027315748575  \\
            0.09579  -0.6210522843509609  \\
            0.11628  -0.6475030673327309  \\
            0.14489  -0.7412182389013292  \\
            0.17553  -0.744820886429332  \\
            0.20464  -0.7909727634289118  \\
            0.23354  -0.8669084649104528  \\
            0.23706  -0.8891868151692253  \\
            0.28261  -1.0223738652588634  \\
            0.32889999999999997  -1.1391560521434476  \\        
            0.33010999999999996  -1.2329178743705864  \\        
            0.34501  -1.2406929493520544  \\
            0.38481  -1.3045796012272426  \\
            0.39913  -1.3697297404215691  \\
            0.42055  -1.3819709659045378  \\
            0.45565  -1.4096141169324419  \\
            0.49909  -1.4286786638264388  \\
            0.51001  -1.4266952462788383  \\
            0.5309499999999999  -1.4247363758990392  \\
            0.5715999999999999  -1.4068101992670743  \\
            0.5775499999999999  -1.3995539106417614  \\
            0.6266599999999999  -1.3974724981503586  \\
            0.6607999999999998  -1.3545863136364233  \\
            0.6809999999999998  -1.3464898609175389  \\
            0.7283099999999998  -1.3123715252235322  \\
            0.7423799999999998  -1.3065311063296519  \\
            0.7702199999999998  -1.2207330291999356  \\
            0.7907499999999998  -1.126026326242958  \\
            0.8226999999999999  -1.0578025632063661  \\
            0.8568899999999999  -0.9842983489603591  \\
            0.86344  -0.9287928336305843  \\
            0.88145  -0.7830839270963569  \\
            0.92921  -0.7736506630997914  \\
            0.96294  -0.6600022085849115  \\
            0.97418  -0.5030621203356995  \\
            1.01745  -0.44093018208940077  \\
            1.02908  -0.3777773696233619  \\
            1.04135  -0.2672872253743724  \\
            1.05006  -0.10839746886722641  \\
            1.05749  0.061586989852111564  \\
            1.0623500000000001  0.10835751699416829  \\
            1.0725900000000002  0.2577537048968647  \\
            1.0738600000000003  0.32200385274985655  \\
            1.0866300000000002  0.39267667198344486  \\
            1.1133700000000002  0.4354631556983549  \\
            1.1543100000000002  0.5539008677746403  \\
            1.1592500000000001  0.67431918059202  \\
            1.1867  0.795338768694489  \\
            1.1969500000000002  0.8857575192687278  \\
            1.2163700000000002  0.9451210092079793  \\
            1.2402700000000002  1.0275548907610164  \\
            1.2595700000000003  1.0355124225900436  \\
            1.2746500000000003  1.1144623935943494  \\
            1.3083000000000002  1.1364189474095365  \\
            1.3283400000000003  1.1851560501334655  \\
            1.3304900000000004  1.2134404349647678  \\
            1.3489400000000005  1.2210269078767333  \\
            1.3571300000000004  1.2187116869060013  \\
            1.3898700000000004  1.2180797386623299  \\
            1.3931600000000004  1.1951583956277145  \\
            1.3992600000000004  1.1695377147103485  \\
            1.4420800000000005  1.1631397651547453  \\
            1.4740000000000004  1.1476193412364788  \\
            1.5026500000000005  1.12173905153151  \\
            1.5334200000000004  1.1203574363596616  \\
            1.5530800000000005  1.0566442660068343  \\
            1.5773200000000005  1.0263672460349402  \\
            1.6201100000000006  0.9487410567495888  \\
            1.6385500000000006  0.9421570403445273  \\
            1.6762400000000006  0.9209245438010868  \\
            1.7131000000000005  0.8886275367679232  \\
            1.7223500000000005  0.8322748219414542  \\
            1.7585600000000006  0.8136953414122942  \\
            1.7728800000000007  0.6878245600624181  \\
            1.7914500000000007  0.6746870434655193  \\
            1.8378300000000007  0.6609936604025491  \\
            1.8766100000000008  0.568495128911368  \\
            1.9170700000000007  0.4936364640165687  \\
            1.9619700000000007  0.40657456582014306  \\
            1.9725900000000007  0.28657721270910613  \\
            1.9777000000000007  0.2597706225452816  \\
            1.9812200000000006  0.18502770362173157  \\
            1.9927500000000007  0.1345395611123737  \\
            2.0373700000000006  0.007460523303956637  \\        
            2.066890000000001  -0.09545629066377746  \\
            2.105130000000001  -0.11262652736744165  \\
            2.1167000000000007  -0.155873615277714  \\
            2.1533100000000007  -0.21690205673884083  \\        
            2.2004200000000007  -0.3184337991196923  \\
            2.210740000000001  -0.36450147825700313  \\
            2.2322900000000008  -0.41161263345776816  \\        
            2.2380400000000007  -0.4742126178987119  \\
            2.267480000000001  -0.5611469345442605  \\
            2.303440000000001  -0.5688936784947621  \\
            2.3164200000000013  -0.5751698738910789  \\
            2.364250000000001  -0.6275680130014404  \\
            2.375780000000001  -0.6338896522785911  \\
            2.3921500000000013  -0.6533099147288756  \\
            2.4249500000000013  -0.7001834485722981  \\
            2.4595500000000015  -0.7617843165198843  \\
            2.4799700000000016  -0.7994978813337321  \\
            2.5201700000000016  -0.8177046732947982  \\
            2.5258400000000014  -0.826979197921819  \\
            2.5323300000000013  -0.8272768649887818  \\
            2.5552000000000015  -0.8130709840540458  \\
            2.5972300000000015  -0.8087070546482389  \\
            2.6080400000000017  -0.789176159992209  \\
            2.637950000000002  -0.7806581727737504  \\
            2.642320000000002  -0.7747618651182363  \\
            2.662650000000002  -0.7190064590367149  \\
            2.699180000000002  -0.6975293445415254  \\
            2.713770000000002  -0.6869480680072101  \\
            2.732540000000002  -0.6132105912595309  \\
            2.750870000000002  -0.6073289220798538  \\
            2.777410000000002  -0.5728029068337553  \\
            2.810230000000002  -0.532496528328346  \\
            2.837000000000002  -0.4323057487358574  \\
            2.847320000000002  -0.42264913747689936  \\
            2.889130000000002  -0.3685001281941329  \\
            2.927460000000002  -0.29421394080901386  \\
            2.949680000000002  -0.20642800263174446  \\
            2.982500000000002  -0.1791365987704157  \\
            2.989820000000002  -0.07817690082464568  \\
            2.998820000000002  0.04327318096271393  \\
            3.014400000000002  0.1330531613433161  \\
            3.0182300000000017  0.17642160207526592  \\
            3.044360000000002  0.19459626214262532  \\
            3.082690000000002  0.30340179328305644  \\
            3.113500000000002  0.40208228797968976  \\
            3.148740000000002  0.4993826023424326  \\
            3.180550000000002  0.5593367218702372  \\
            3.225530000000002  0.6760929586653264  \\
            3.229890000000002  0.7664748038069181  \\
            3.271190000000002  0.8300158883879042  \\
            3.292130000000002  0.901037338478014  \\
            3.331900000000002  0.904142470327739  \\
            3.369250000000002  0.9508167446153117  \\
            3.4063000000000017  0.9892286285695008  \\
            3.4328900000000018  1.0172687579286517  \\
            3.4514600000000017  1.019978100038115  \\
            3.4647400000000017  1.0322102715003734  \\
            3.489640000000002  1.0329447436816612  \\
            3.535340000000002  1.016624710622161  \\
            3.537220000000002  1.000814390347614  \\
            3.571690000000002  0.992602960704694  \\
            3.599840000000002  0.9419436051650484  \\
            3.6250700000000022  0.9162300101010225  \\
            3.6394600000000024  0.8594124917366563  \\
            3.6609400000000023  0.8278389054383058  \\
            3.6724200000000025  0.7592983505933447  \\
            3.7146100000000026  0.7442597027674309  \\
            3.720530000000003  0.6541848901448865  \\
            3.763180000000003  0.6347914590572873  \\
            3.783810000000003  0.5830816503199354  \\
            3.808990000000003  0.5294389730729027  \\
            3.844140000000003  0.5121985547730028  \\
            3.886320000000003  0.5069983002411919  \\
            3.905640000000003  0.41761955102645776  \\
            3.922710000000003  0.40680773347326354  \\
            3.939250000000003  0.38097781834100064  \\
            3.966340000000003  0.3297695990089641  \\
            3.973000000000003  0.28154237891437434  \\
            3.9983200000000028  0.1340233996058172  \\
            4.034470000000002  0.01430242414374103  \\
            4.084310000000002  -0.1396935517657757  \\
            4.116530000000002  -0.252429097202056  \\
            4.144670000000001  -0.40523975602420775  \\
            4.157050000000002  -0.42118235768612294  \\
            4.179800000000002  -0.5042309928641808  \\
            4.2274600000000015  -0.5319022166895874  \\
            4.229610000000002  -0.6741316390961735  \\
            4.2465600000000014  -0.770843207778155  \\
            4.293970000000002  -0.884842811437527  \\
            4.308620000000001  -0.9408737465479143  \\
            4.336630000000001  -1.0253601054634387  \\
            4.344690000000002  -1.039914793812274  \\
            4.364340000000002  -1.058352768082801  \\
            4.386020000000002  -1.1622643953124343  \\
            4.431820000000002  -1.175537984015635  \\
            4.438050000000002  -1.1784242075044098  \\
            4.454520000000002  -1.1978520280611087  \\
            4.474710000000003  -1.2610581035116533  \\
            4.482850000000003  -1.3172513851401944  \\
            4.484670000000003  -1.3410899765086826  \\
            4.517400000000003  -1.356328452941801  \\
            4.519560000000003  -1.363271647212821  \\
            4.527230000000003  -1.3719644597812213  \\
            4.535250000000003  -1.3649400454786453  \\
            4.556440000000003  -1.355392287368762  \\
            4.563180000000003  -1.3539469739464074  \\
            4.597840000000002  -1.3358341140466472  \\
            4.610480000000003  -1.3016979633390313  \\
            4.617670000000002  -1.267948390230207  \\
            4.649620000000002  -1.2365489711769926  \\
            4.681520000000003  -1.1798397487568062  \\
            4.7135000000000025  -1.1511674133715062  \\
            4.7279500000000025  -1.1077665522751652  \\
            4.759250000000002  -1.0417482684925077  \\
            4.763610000000003  -0.9828576092438649  \\
            4.776380000000002  -0.8660991980550724  \\
            4.800090000000003  -0.7774638584904916  \\
            4.837640000000003  -0.6690717629902548  \\
            4.881110000000003  -0.5208893013014626  \\
            4.928990000000003  -0.5149599320156137  \\
            4.948010000000004  -0.37047446305327286  \\
            4.975980000000003  -0.27245088402632817  \\
            4.988860000000003  -0.18852084709619782  \\
            4.995940000000004  -0.11458005239467038  \\
            5.001990000000004  -0.0118338731730445  \\
            5.038680000000004  0.06549179302338742  \\
            5.078610000000004  0.19943077502039838  \\
            5.089210000000004  0.27600079650116505  \\
            5.130870000000004  0.30829081174524176  \\
            5.148280000000004  0.3390790840210356  \\
            5.1858800000000045  0.44383994815330585  \\
            5.190330000000005  0.6006378276555541  \\
            5.234130000000005  0.759610429749194  \\
            5.2426800000000044  0.8942639124982957  \\
            5.281400000000004  1.008915882067132  \\
            5.303870000000004  1.1252284061756932  \\
            5.3151500000000045  1.207548828449586  \\
            5.352220000000004  1.258293594035562  \\
            5.383500000000004  1.2680948518348525  \\
            5.397060000000004  1.2806682646529832  \\
            5.425520000000004  1.3274591859687974  \\
            5.450280000000004  1.3533842241192875  \\
            5.459230000000003  1.368698935395238  \\
            5.491060000000004  1.3748372471099746  \\
            5.514010000000003  1.3577486737988786  \\
            5.537320000000004  1.3266404346584348  \\
            5.550880000000004  1.279108746306892  \\
            5.581500000000004  1.234947146829013  \\
            5.595590000000004  1.21915673163961  \\
            5.5995200000000045  1.18044520724479  \\
            5.639860000000004  1.1605969531924327  \\
            5.671570000000004  1.0995958404712918  \\
            5.684510000000005  1.0496841524503038  \\
            5.692540000000005  0.9635621486012804  \\
            5.730160000000005  0.9280685685775277  \\
            5.762480000000005  0.8464413138500015  \\
            5.785250000000006  0.7286489551732589  \\
            5.816220000000006  0.6926977207225726  \\
            5.824820000000006  0.6583933947925431  \\
            5.8574900000000065  0.5211279801841271  \\
            5.860710000000006  0.49386635067639056  \\
            5.882720000000006  0.3260015063352609  \\
            5.908210000000006  0.15563564189653833  \\
            5.952430000000006  0.06505650673368593  \\
            5.958210000000006  -0.0356279615149384  \\
            5.9622000000000055  -0.07167903654870546  \\        
            5.999390000000005  -0.17180255030481986  \\
            6.000510000000006  -0.2655759400761514  \\
            6.016740000000006  -0.29003159789833466  \\
            6.017960000000006  -0.3877786713196366  \\
            6.0350700000000055  -0.5392978515372036  \\
            6.039750000000005  -0.5595145991629196  \\
            6.047420000000005  -0.6858935336227007  \\
            6.069260000000005  -0.7361169845007078  \\
            6.086180000000005  -0.7994546481263036  \\
            6.111800000000005  -0.8294075835713107  \\
            6.157240000000005  -0.9147494221610215  \\
            6.163250000000005  -0.934258827871919  \\
            6.196950000000005  -0.9747232345379465  \\
            6.226130000000005  -1.0129985854245893  \\
            6.251270000000005  -1.0596647157764654  \\
            6.283070000000005  -1.0988029024795083  \\
            6.294320000000005  -1.1243941589440591  \\
            6.318700000000005  -1.1313309323786245  \\
            6.356490000000005  -1.1313462586376573  \\
            6.364700000000005  -1.1287513114573282  \\
            6.399850000000005  -1.1231386316822836  \\
            6.431790000000005  -1.1187585907210609  \\
            6.450610000000005  -1.0978397717702186  \\
            6.452880000000005  -1.0773787751832862  \\
            6.465800000000005  -1.054434575484497  \\
            6.476290000000005  -1.013513432245902  \\
            6.495780000000005  -0.9786275262932158  \\
            6.5400900000000055  -0.9054544035446305  \\
            6.580500000000005  -0.86296430042361  \\
            6.611500000000005  -0.8472739283625043  \\
            6.633510000000005  -0.8333747062900774  \\
            6.6500300000000045  -0.7341960836721497  \\
            6.653310000000005  -0.7236411570212918  \\
            6.701260000000005  -0.6443003480969481  \\
            6.702910000000005  -0.5608328922550742  \\
            6.716130000000004  -0.4612704082214173  \\
            6.751580000000004  -0.4164199234566009  \\
            6.784030000000004  -0.3847934975299405  \\
            6.821500000000004  -0.26026663862353006  \\
            6.862780000000004  -0.1426946751749655  \\
            6.912710000000004  -0.009502867271692812  \\        
            6.949920000000004  0.1364741138028009  \\
            6.968540000000004  0.25344706706358655  \\
            6.970890000000004  0.3931334008291927  \\
            6.998500000000004  0.4555212373982882  \\
            7.007850000000005  0.5234614578467373  \\
            7.009390000000005  0.5329515145229407  \\
            7.015040000000005  0.5581593597037258  \\
            7.018520000000005  0.6464305528563365  \\
            7.029630000000005  0.7032603908371556  \\
            7.053990000000005  0.7462943004410836  \\
            7.087440000000005  0.8242392737983917  \\
            7.126810000000005  0.8309613866442744  \\
            7.133790000000006  0.9023922664756578  \\
            7.164770000000005  0.9587673319061429  \\
            7.207890000000005  0.9947078036203095  \\
            7.223560000000005  1.0103973657577834  \\
            7.271420000000005  1.03830623810937  \\
            7.3163900000000055  1.0465949809188002  \\
            7.348130000000006  1.0475873868725347  \\
            7.350410000000005  1.0516451573357646  \\
            7.375820000000005  1.0500076293192786  \\
            7.383710000000005  1.0480210515984945  \\
            7.405500000000005  1.0378935097741384  \\
            7.420100000000005  1.0357661503853288  \\
            7.461410000000005  1.0027975438244343  \\
            7.494370000000005  0.9859291264389212  \\
            7.539250000000005  0.9568901737601839  \\
            7.550400000000005  0.9000956182294182  \\
            7.589610000000005  0.8684446967935775  \\
            7.619400000000005  0.8187096053137353  \\
            7.635980000000005  0.7578899764144071  \\
            7.658910000000005  0.7532395810086224  \\
            7.673630000000005  0.6551619754248019  \\
            7.690410000000004  0.5792143641459494  \\
            7.705650000000005  0.5034324648701788  \\
            7.751310000000005  0.4740184399445442  \\
            7.756090000000005  0.4139570902074265  \\
            7.776070000000005  0.32180743893016117  \\
            7.801230000000005  0.26630997122471567  \\
            7.8164400000000045  0.2135432103102572  \\
            7.860870000000005  0.08537690163366943  \\
            7.891310000000004  0.05937493339912089  \\
            7.897940000000005  -0.10148194167196206  \\
            7.9085000000000045  -0.23242562507667783  \\        
            7.939570000000004  -0.35826423097687005  \\
            7.9826600000000045  -0.40234849508356263  \\        
            8.005620000000004  -0.4122621283302233  \\
            8.018890000000004  -0.48212778442206994  \\
            8.050580000000004  -0.5525576640870623  \\
            8.060010000000004  -0.6963236914823951  \\
            8.095800000000004  -0.7139445919246692  \\
            8.141100000000003  -0.7633437712638738  \\
            8.146260000000003  -0.8422578703792766  \\
            8.151210000000003  -0.9623866228153791  \\
            8.186250000000003  -1.0035451549202503  \\
            8.226230000000003  -1.0942553238092738  \\
            8.245250000000002  -1.1835517202369232  \\
            8.271070000000002  -1.190820367734843  \\
            8.304330000000002  -1.2160757591473046  \\
            8.332910000000002  -1.2528414736514586  \\
            8.334510000000002  -1.2808889176405525  \\
            8.376070000000002  -1.2914288816621857  \\
            8.404610000000002  -1.304502513135031  \\
            8.450990000000001  -1.3182504802658526  \\
            8.464640000000001  -1.319338978875922  \\
            8.46826  -1.2992938176472961  \\
            8.500020000000001  -1.2731445028121395  \\
            8.539650000000002  -1.2122883735071672  \\
            8.565310000000002  -1.150464086434359  \\
            8.611690000000001  -1.12386399290309  \\
            8.642870000000002  -1.0393201288833802  \\
            8.689660000000002  -1.0176384341091365  \\
            8.721870000000001  -0.9767520239162591  \\
            8.74446  -0.8642141083967697  \\
            8.76722  -0.8183437774363721  \\
            8.81361  -0.6925368124493245  \\
            8.821990000000001  -0.661313260178062  \\
            8.836730000000001  -0.5271760328496238  \\
            8.84063  -0.514086183565934  \\
            8.85143  -0.33994375890727363  \\
            8.863430000000001  -0.20933770735872245  \\
            8.909310000000001  -0.14895371723945436  \\
            8.95353  -0.027457966727873574  \\
            8.980540000000001  -0.005211992567175856  \\        
            8.985140000000001  0.1146780683335927  \\
            9.015300000000002  0.12443776484182921  \\
            9.032370000000002  0.19746802266166183  \\
            9.043850000000003  0.3752558452625667  \\
            9.047950000000002  0.47264820323302764  \\
            9.095840000000003  0.5282743970461182  \\
            9.124340000000002  0.5734922899812352  \\
            9.133080000000001  0.6619972988189058  \\
            9.153690000000001  0.7578664204969161  \\
            9.200980000000001  0.7769351487781686  \\
            9.203130000000002  0.9065117279423531  \\
            9.231710000000001  0.9587768706111733  \\
            9.280130000000002  1.0353659111992815  \\
            9.322200000000002  1.0884870366075958  \\
            9.348010000000002  1.170459065412072  \\
            9.357980000000001  1.1851224895216081  \\
            9.380580000000002  1.2306532733649733  \\
            9.427190000000001  1.245292839103926  \\
            9.452330000000002  1.2578235172205705  \\
            9.487810000000001  1.2685586248479628  \\
            9.508210000000002  1.26850250690033  \\
            9.548750000000002  1.2618172966717875  \\
            9.580480000000001  1.2455254391482693  \\
            9.592800000000002  1.236866604403271  \\
            9.628230000000002  1.2210972043250978  \\
            9.643480000000002  1.175047770268433  \\
            9.659060000000002  1.1506367023282111  \\
            9.660690000000002  1.1368617089284452  \\
            9.688220000000003  1.0759475724628318  \\
            9.728940000000003  1.0728225126761723  \\
            9.749000000000004  0.9948835396453547  \\
            9.769880000000004  0.978536219571747  \\
            9.771360000000005  0.923726967903942  \\
            9.788670000000005  0.8236495914028465  \\
            9.831600000000005  0.7947022135670597  \\
            9.861600000000005  0.6566776080036649  \\
            9.891320000000004  0.6474725074364029  \\
            9.920050000000003  0.6020418594723705  \\
            9.931550000000003  0.5225421320798732  \\
            9.936570000000003  0.41418949051558007  \\
            9.953170000000004  0.33329749027480526  \\
            9.986460000000003  0.1713399051216847  \\
            10.031910000000003  0.04004951966728379  \\
            10.059520000000003  -0.10091695684366525  \\   
		}
		;
		
		
		
        \addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
		{       \\
            0.0  -0.27392668450130186  \\
            0.04815  -0.429898934081913  \\
            0.09579  -0.6061359862335961  \\
            0.11628  -0.6578911453838714  \\
            0.14489  -0.7262811244499945  \\
            0.17553  -0.7299415088805242  \\
            0.20464  -0.7873359290264557  \\
            0.23354  -0.8223217789863931  \\
            0.23706  -0.8880944759585752  \\
            0.28261  -0.9888609624519356  \\
            0.32889999999999997  -1.1056375996091068  \\        
            0.33010999999999996  -1.2222375209185958  \\        
            0.34501  -1.235279474674577  \\
            0.38481  -1.3320530825763037  \\
            0.39913  -1.3609581845163414  \\
            0.42055  -1.344396753237725  \\
            0.45565  -1.4425939719436847  \\
            0.49909  -1.4200244372579582  \\
            0.51001  -1.4276130906076892  \\
            0.5309499999999999  -1.4311708425138576  \\
            0.5715999999999999  -1.4255193838865319  \\
            0.5775499999999999  -1.4301885852815943  \\
            0.6266599999999999  -1.419336769701154  \\
            0.6607999999999998  -1.3996793744395803  \\
            0.6809999999999998  -1.320790654405922  \\
            0.7283099999999998  -1.3186486515157263  \\
            0.7423799999999998  -1.3346456287443438  \\
            0.7702199999999998  -1.2496967013459932  \\
            0.7907499999999998  -1.1341493219871326  \\
            0.8226999999999999  -1.0483761775621545  \\
            0.8568899999999999  -0.9597436688572913  \\
            0.86344  -0.9198892783240794  \\
            0.88145  -0.7587704979669408  \\
            0.92921  -0.771204854119179  \\
            0.96294  -0.6964153754286081  \\
            0.97418  -0.5185993653196052  \\
            1.01745  -0.42414278573907654  \\
            1.02908  -0.3814804794558259  \\
            1.04135  -0.2576752339410207  \\
            1.05006  -0.13295519045317805  \\
            1.05749  0.030831030762722426  \\
            1.0623500000000001  0.10834560419532019  \\
            1.0725900000000002  0.223308117847984  \\
            1.0738600000000003  0.31978568881636593  \\
            1.0866300000000002  0.3881607334608799  \\
            1.1133700000000002  0.44073601690945347  \\
            1.1543100000000002  0.5401695585628947  \\
            1.1592500000000001  0.6766040406736716  \\
            1.1867  0.7727673266319293  \\
            1.1969500000000002  0.9196265409144526  \\
            1.2163700000000002  0.9786803789067948  \\
            1.2402700000000002  1.055214088041586  \\
            1.2595700000000003  1.0545490716106856  \\
            1.2746500000000003  1.1217992395571816  \\
            1.3083000000000002  1.1584016381243263  \\
            1.3283400000000003  1.144600575255275  \\
            1.3304900000000004  1.2017024524320066  \\
            1.3489400000000005  1.2230772219831971  \\
            1.3571300000000004  1.2059185006172835  \\
            1.3898700000000004  1.170398515488265  \\
            1.3931600000000004  1.19196401860945  \\
            1.3992600000000004  1.1647773478028454  \\
            1.4420800000000005  1.1931580361061003  \\
            1.4740000000000004  1.1098865786887693  \\
            1.5026500000000005  1.1266878568456873  \\
            1.5334200000000004  1.1124873824995094  \\
            1.5530800000000005  1.059866806524069  \\
            1.5773200000000005  1.0354943263730687  \\
            1.6201100000000006  0.9460851939931214  \\
            1.6385500000000006  0.9221243703243659  \\
            1.6762400000000006  0.9060835733400204  \\
            1.7131000000000005  0.8745500179650074  \\
            1.7223500000000005  0.8486628996810686  \\
            1.7585600000000006  0.810570620104494  \\
            1.7728800000000007  0.694369006642307  \\
            1.7914500000000007  0.6888299283594459  \\
            1.8378300000000007  0.658970139339226  \\
            1.8766100000000008  0.5847013331420509  \\
            1.9170700000000007  0.519306890203954  \\
            1.9619700000000007  0.4323271639138313  \\
            1.9725900000000007  0.2571386556073377  \\
            1.9777000000000007  0.25772277325303444  \\
            1.9812200000000006  0.1817021090292633  \\
            1.9927500000000007  0.1372032422219164  \\
            2.0373700000000006  0.003137395207817045  \\        
            2.066890000000001  -0.10233851699312026  \\
            2.105130000000001  -0.1424276597622818  \\
            2.1167000000000007  -0.12717753462969814  \\        
            2.1533100000000007  -0.21753102195715124  \\        
            2.2004200000000007  -0.29959908936768537  \\        
            2.210740000000001  -0.3570992479865014  \\
            2.2322900000000008  -0.3938755035065578  \\
            2.2380400000000007  -0.4593414464402377  \\
            2.267480000000001  -0.5384794774664801  \\
            2.303440000000001  -0.5568172580036006  \\
            2.3164200000000013  -0.57818376573209  \\
            2.364250000000001  -0.6148226670807889  \\
            2.375780000000001  -0.6703921129010403  \\
            2.3921500000000013  -0.6962884806415097  \\
            2.4249500000000013  -0.7162655953340069  \\
            2.4595500000000015  -0.734944889805214  \\
            2.4799700000000016  -0.7860527809337247  \\
            2.5201700000000016  -0.806104562464459  \\
            2.5258400000000014  -0.8127265786728749  \\
            2.5323300000000013  -0.8055403906264177  \\
            2.5552000000000015  -0.8107507483791767  \\
            2.5972300000000015  -0.8305331024903109  \\
            2.6080400000000017  -0.7712143615363927  \\
            2.637950000000002  -0.7515618067668098  \\
            2.642320000000002  -0.729142145097841  \\
            2.662650000000002  -0.7108974323393957  \\
            2.699180000000002  -0.7160346210216972  \\
            2.713770000000002  -0.6857690850226017  \\
            2.732540000000002  -0.6226748507257139  \\
            2.750870000000002  -0.6090830830788793  \\
            2.777410000000002  -0.5583499044284674  \\
            2.810230000000002  -0.5163141118593692  \\
            2.837000000000002  -0.4295226213243019  \\
            2.847320000000002  -0.43717218299392335  \\
            2.889130000000002  -0.39486133115986  \\
            2.927460000000002  -0.3058285654646886  \\
            2.949680000000002  -0.19830224989204331  \\
            2.982500000000002  -0.1897653971958208  \\
            2.989820000000002  -0.08935744782225336  \\
            2.998820000000002  0.05488755707047377  \\
            3.014400000000002  0.1210877907214366  \\
            3.0182300000000017  0.1881304231135381  \\
            3.044360000000002  0.17851254339095943  \\
            3.082690000000002  0.27811462539795534  \\
            3.113500000000002  0.39317951012330765  \\
            3.148740000000002  0.49029486570573527  \\
            3.180550000000002  0.5294853576651876  \\
            3.225530000000002  0.6605221804540897  \\
            3.229890000000002  0.7524084632477955  \\
            3.271190000000002  0.8133736960790457  \\
            3.292130000000002  0.9102399376599808  \\
            3.331900000000002  0.9148833659343643  \\
            3.369250000000002  0.9519920801394698  \\
            3.4063000000000017  0.9752960266486104  \\
            3.4328900000000018  0.9925143591043123  \\
            3.4514600000000017  0.9902843777276807  \\
            3.4647400000000017  1.0718981003264523  \\
            3.489640000000002  1.067439882555679  \\
            3.535340000000002  1.034754984305091  \\
            3.537220000000002  1.0175267456714376  \\
            3.571690000000002  0.9800605984283606  \\
            3.599840000000002  0.9719094112716424  \\
            3.6250700000000022  0.9102324050849209  \\
            3.6394600000000024  0.8519227375999362  \\
            3.6609400000000023  0.8508360409287203  \\
            3.6724200000000025  0.7695259792424509  \\
            3.7146100000000026  0.7401039767029183  \\
            3.720530000000003  0.663035906954384  \\
            3.763180000000003  0.6417580220577503  \\
            3.783810000000003  0.6040848236032811  \\
            3.808990000000003  0.5274515455465298  \\
            3.844140000000003  0.5463460510028848  \\
            3.886320000000003  0.5016946233164012  \\
            3.905640000000003  0.38567218845301643  \\
            3.922710000000003  0.39612604509498156  \\
            3.939250000000003  0.3842936357487564  \\
            3.966340000000003  0.3158667150243454  \\
            3.973000000000003  0.3073451384904288  \\
            3.9983200000000028  0.15427095205883865  \\
            4.034470000000002  0.027996721801611515  \\
            4.084310000000002  -0.15863595776840336  \\
            4.116530000000002  -0.23299353635446296  \\
            4.144670000000001  -0.38621360718063846  \\
            4.157050000000002  -0.38676199737127614  \\
            4.179800000000002  -0.4966578758162808  \\
            4.2274600000000015  -0.49396175049629476  \\        
            4.229610000000002  -0.6685589295989383  \\
            4.2465600000000014  -0.7517772678265606  \\
            4.293970000000002  -0.8912882521249584  \\
            4.308620000000001  -0.8997360104116714  \\
            4.336630000000001  -0.9768653886624248  \\
            4.344690000000002  -1.0453558471667133  \\
            4.364340000000002  -1.078116717154333  \\
            4.386020000000002  -1.1362008844836216  \\
            4.431820000000002  -1.1785055963361586  \\
            4.438050000000002  -1.1666269906577797  \\
            4.454520000000002  -1.193047532237409  \\
            4.474710000000003  -1.2307177118187054  \\
            4.482850000000003  -1.3172347294420539  \\
            4.484670000000003  -1.3347043399854388  \\
            4.517400000000003  -1.3546893565307214  \\
            4.519560000000003  -1.390480310115999  \\
            4.527230000000003  -1.3640623496716542  \\
            4.535250000000003  -1.360906231440681  \\
            4.556440000000003  -1.3388045386590528  \\
            4.563180000000003  -1.3727062670533872  \\
            4.597840000000002  -1.3411459332573368  \\
            4.610480000000003  -1.3061856153902858  \\
            4.617670000000002  -1.2608635188623363  \\
            4.649620000000002  -1.2033354644657168  \\
            4.681520000000003  -1.19049927578382  \\
            4.7135000000000025  -1.1478392186538062  \\
            4.7279500000000025  -1.1229019822348356  \\
            4.759250000000002  -1.0480986105852452  \\
            4.763610000000003  -0.9918530966531879  \\
            4.776380000000002  -0.8741150278039349  \\
            4.800090000000003  -0.7759540352987737  \\
            4.837640000000003  -0.6662449847437423  \\
            4.881110000000003  -0.5145710257139012  \\
            4.928990000000003  -0.4787629635907452  \\
            4.948010000000004  -0.38239415829262724  \\
            4.975980000000003  -0.26858546216722456  \\
            4.988860000000003  -0.20083100925120537  \\
            4.995940000000004  -0.11853156299957958  \\
            5.001990000000004  -0.033155150154653326  \\        
            5.038680000000004  0.01820939812745096  \\
            5.078610000000004  0.20018612661808047  \\
            5.089210000000004  0.2464273495370576  \\
            5.130870000000004  0.32276021308950775  \\
            5.148280000000004  0.34751815119153323  \\
            5.1858800000000045  0.43184559887001867  \\
            5.190330000000005  0.59092509109126  \\
            5.234130000000005  0.7668431030593179  \\
            5.2426800000000044  0.8640495507454221  \\
            5.281400000000004  1.0270374721409528  \\
            5.303870000000004  1.1252374819435382  \\
            5.3151500000000045  1.209135992368358  \\
            5.352220000000004  1.231596172132724  \\
            5.383500000000004  1.2195555919377545  \\
            5.397060000000004  1.269236845440476  \\
            5.425520000000004  1.3088965881636832  \\
            5.450280000000004  1.3646501241864015  \\
            5.459230000000003  1.353520989926127  \\
            5.491060000000004  1.387308716229303  \\
            5.514010000000003  1.3574429113565425  \\
            5.537320000000004  1.311901266518963  \\
            5.550880000000004  1.279280557869332  \\
            5.581500000000004  1.24771256432999  \\
            5.595590000000004  1.206856236154977  \\
            5.5995200000000045  1.188976165688338  \\
            5.639860000000004  1.1369047416027038  \\
            5.671570000000004  1.0890096810008212  \\
            5.684510000000005  1.0439771346890985  \\
            5.692540000000005  0.9890381801865875  \\
            5.730160000000005  0.9457042245024679  \\
            5.762480000000005  0.8649795196492545  \\
            5.785250000000006  0.7509170075201479  \\
            5.816220000000006  0.6617423711690702  \\
            5.824820000000006  0.6880833134727345  \\
            5.8574900000000065  0.4832837745739831  \\
            5.860710000000006  0.4989867364660633  \\
            5.882720000000006  0.32487987970614834  \\
            5.908210000000006  0.16170218218208282  \\
            5.952430000000006  0.08835871402236926  \\
            5.958210000000006  -0.03812142222208446  \\
            5.9622000000000055  -0.06660698146366018  \\        
            5.999390000000005  -0.1980101789929518  \\
            6.000510000000006  -0.22463686201239866  \\
            6.016740000000006  -0.3036804583087994  \\
            6.017960000000006  -0.34478628901808156  \\
            6.0350700000000055  -0.5255691900078978  \\
            6.039750000000005  -0.5367678153037703  \\
            6.047420000000005  -0.6740520816450832  \\
            6.069260000000005  -0.7053988547557783  \\
            6.086180000000005  -0.8082784845104559  \\
            6.111800000000005  -0.8120753963270438  \\
            6.157240000000005  -0.9377011173561242  \\
            6.163250000000005  -0.9487674469022468  \\
            6.196950000000005  -0.9697110654012283  \\
            6.226130000000005  -1.0594750287238928  \\
            6.251270000000005  -1.0721869422242576  \\
            6.283070000000005  -1.0763137116151935  \\
            6.294320000000005  -1.1568017096569676  \\
            6.318700000000005  -1.1414073434488539  \\
            6.356490000000005  -1.1171726548098  \\
            6.364700000000005  -1.1254742157397373  \\
            6.399850000000005  -1.116058484130738  \\
            6.431790000000005  -1.100266998765333  \\
            6.450610000000005  -1.0974998106658052  \\
            6.452880000000005  -1.1046922836470552  \\
            6.465800000000005  -1.068821784303305  \\
            6.476290000000005  -0.9962261708529995  \\
            6.495780000000005  -0.983139141908961  \\
            6.5400900000000055  -0.9400650667006911  \\
            6.580500000000005  -0.8743053552645087  \\
            6.611500000000005  -0.8600462981730643  \\
            6.633510000000005  -0.876263105258546  \\
            6.6500300000000045  -0.7460359773185985  \\
            6.653310000000005  -0.7166266404739465  \\
            6.701260000000005  -0.6132277642447321  \\
            6.702910000000005  -0.5861152108622664  \\
            6.716130000000004  -0.47281744623291244  \\
            6.751580000000004  -0.4654893319815982  \\
            6.784030000000004  -0.39792652981959026  \\
            6.821500000000004  -0.26669293206266154  \\
            6.862780000000004  -0.13926936409943796  \\
            6.912710000000004  0.01550634980424246  \\
            6.949920000000004  0.11880025276556926  \\
            6.968540000000004  0.2632287551836369  \\
            6.970890000000004  0.40392084100116554  \\
            6.998500000000004  0.45879886779501355  \\
            7.007850000000005  0.5010717106425965  \\
            7.009390000000005  0.5228890873024753  \\
            7.015040000000005  0.5523156924665626  \\
            7.018520000000005  0.6344903830355996  \\
            7.029630000000005  0.6813518076493366  \\
            7.053990000000005  0.7518881663588673  \\
            7.087440000000005  0.8293073223180516  \\
            7.126810000000005  0.8398378801297922  \\
            7.133790000000006  0.8794156204557533  \\
            7.164770000000005  0.9387196978989298  \\
            7.207890000000005  1.0150685850537517  \\
            7.223560000000005  0.989001055697711  \\
            7.271420000000005  1.0007139420899278  \\
            7.3163900000000055  1.0313161925910361  \\
            7.348130000000006  1.087226137715568  \\
            7.350410000000005  1.0423159398580106  \\
            7.375820000000005  1.0363005872178306  \\
            7.383710000000005  1.0245006146366529  \\
            7.405500000000005  1.0283672716722623  \\
            7.420100000000005  1.0242572522934292  \\
            7.461410000000005  0.997919301021566  \\
            7.494370000000005  0.9969938994699629  \\
            7.539250000000005  0.9530378257863836  \\
            7.550400000000005  0.9140603626430408  \\
            7.589610000000005  0.8858191886443815  \\
            7.619400000000005  0.8187569266758301  \\
            7.635980000000005  0.7241173692578775  \\
            7.658910000000005  0.7305436112373963  \\
            7.673630000000005  0.606316472447925  \\
            7.690410000000004  0.6081335850905564  \\
            7.705650000000005  0.4782819064675744  \\
            7.751310000000005  0.46873812185872554  \\
            7.756090000000005  0.421647277362296  \\
            7.776070000000005  0.31950348478955576  \\
            7.801230000000005  0.2956143111754285  \\
            7.8164400000000045  0.22981270601885861  \\
            7.860870000000005  0.07846768791185711  \\
            7.891310000000004  0.030265085374025044  \\
            7.897940000000005  -0.10156714228332722  \\
            7.9085000000000045  -0.20622812565809154  \\        
            7.939570000000004  -0.3717187394381345  \\
            7.9826600000000045  -0.41865690336175077  \\        
            8.005620000000004  -0.441632803405046  \\
            8.018890000000004  -0.5046439754037009  \\
            8.050580000000004  -0.5603562864840614  \\
            8.060010000000004  -0.6846624367326145  \\
            8.095800000000004  -0.6844862767445433  \\
            8.141100000000003  -0.772213084512503  \\
            8.146260000000003  -0.8362875848324288  \\
            8.151210000000003  -0.9600648320825851  \\
            8.186250000000003  -0.972523833210115  \\
            8.226230000000003  -1.0982136135745437  \\
            8.245250000000002  -1.163369795836938  \\
            8.271070000000002  -1.1735571170379921  \\
            8.304330000000002  -1.2200835175787572  \\
            8.332910000000002  -1.2178594274505332  \\
            8.334510000000002  -1.3166066395129556  \\
            8.376070000000002  -1.2907215891139872  \\
            8.404610000000002  -1.3004120793514062  \\
            8.450990000000001  -1.3244255935361826  \\
            8.464640000000001  -1.3088305386579642  \\
            8.46826  -1.2833168247507754  \\
            8.500020000000001  -1.2715646915812278  \\
            8.539650000000002  -1.241105859519337  \\
            8.565310000000002  -1.1928656738356236  \\
            8.611690000000001  -1.1389009149646303  \\
            8.642870000000002  -1.0282630263301356  \\
            8.689660000000002  -1.0126927507848535  \\
            8.721870000000001  -0.9666246861453398  \\
            8.74446  -0.8820023890485963  \\
            8.76722  -0.867291337824638  \\
            8.81361  -0.7137562754830664  \\
            8.821990000000001  -0.65185244894823  \\
            8.836730000000001  -0.5128408763088446  \\
            8.84063  -0.48445601618399203  \\
            8.85143  -0.3558241501332127  \\
            8.863430000000001  -0.23178564241293054  \\
            8.909310000000001  -0.17351822487160043  \\
            8.95353  -0.04846244294704541  \\
            8.980540000000001  -0.018804601116370414  \\        
            8.985140000000001  0.10056159396433065  \\
            9.015300000000002  0.1338308072588753  \\
            9.032370000000002  0.18863688700051284  \\
            9.043850000000003  0.3674348855669865  \\
            9.047950000000002  0.47864452443512595  \\
            9.095840000000003  0.5173562167523796  \\
            9.124340000000002  0.5614757205015859  \\
            9.133080000000001  0.6258781265282285  \\
            9.153690000000001  0.750422317561725  \\
            9.200980000000001  0.7708811879192166  \\
            9.203130000000002  0.906497330878294  \\
            9.231710000000001  0.9482117583105816  \\
            9.280130000000002  1.0425444574862304  \\
            9.322200000000002  1.0700708472413394  \\
            9.348010000000002  1.1278685858330668  \\
            9.357980000000001  1.1494313319149543  \\
            9.380580000000002  1.2363931325295334  \\
            9.427190000000001  1.250928652846399  \\
            9.452330000000002  1.2700381593722487  \\
            9.487810000000001  1.262136581198609  \\
            9.508210000000002  1.2566922477928144  \\
            9.548750000000002  1.2730766075853812  \\
            9.580480000000001  1.2255807985390863  \\
            9.592800000000002  1.2129344276981617  \\
            9.628230000000002  1.2038307790129084  \\
            9.643480000000002  1.1654175826424262  \\
            9.659060000000002  1.1587938192798033  \\
            9.660690000000002  1.1007948352695238  \\
            9.688220000000003  1.0550844667001584  \\
            9.728940000000003  1.0728933580995228  \\
            9.749000000000004  0.9946151210134336  \\
            9.769880000000004  0.9987993513188361  \\
            9.771360000000005  0.9378283489798054  \\
            9.788670000000005  0.8519330554239452  \\
            9.831600000000005  0.8006441526399243  \\
            9.861600000000005  0.6814583405936621  \\
            9.891320000000004  0.6350647584322962  \\
            9.920050000000003  0.6142373713203588  \\
            9.931550000000003  0.4969584756306856  \\
            9.936570000000003  0.40634187644380404  \\
            9.953170000000004  0.3474425604638457  \\
            9.986460000000003  0.19539432409461469  \\
            10.031910000000003  0.058356287976834065  \\        
            10.059520000000003  -0.08012837603400587  \\   
		}
		;
  
		
	\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%  3333333333333333333333333  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}
	[	width=1.25in,
	height=1.2in,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=10.0,
%	ymin=-11,
%	ymax=10,
	xlabel={time (sec)},
	ylabel={\footnotesize states at bus 6},
	x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
	y label style={at={(axis description cs:0.2,.5)},anchor=south},
	title={estimation performance without attack},
	title style={at={(axis description cs:1.1,1.15)},anchor=north},
	xticklabel style = {font=\scriptsize},
	yticklabel style = {font=\scriptsize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(-0.,-1.65)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
	\addplot [color={black}, line width=1pt]
table[row sep={\\}]
{   \\
            0.0  0.021904299034160357  \\
            0.04815  0.02691931907071358  \\
            0.09579  0.0320449765000772  \\
            0.11628  0.03287440392980037  \\
            0.14489  0.03589741279919305  \\
            0.17553  0.03601647464928386  \\
            0.20464  0.037562342422927504  \\
            0.23354  0.04019750411711414  \\
            0.23706  0.04099489685579761  \\
            0.28261  0.04604618378842589  \\
            0.32889999999999997  0.05101959761144832  \\        
            0.33010999999999996  0.0556077278037219  \\
            0.34501  0.05602317109130967  \\
            0.38481  0.05974161811339188  \\
            0.39913  0.06448204540626042  \\
            0.42055  0.06558514739814492  \\
            0.45565  0.06867086179140118  \\
            0.49909  0.07258983900242547  \\
            0.51001  0.07614193813411281  \\
            0.5309499999999999  0.07661711652881537  \\
            0.5715999999999999  0.07906843674178686  \\
            0.5775499999999999  0.07971624059488157  \\
            0.6266599999999999  0.07988437843220642  \\
            0.6607999999999998  0.08240120779958161  \\
            0.6809999999999998  0.08275227708362466  \\
            0.7283099999999998  0.08398882024658604  \\
            0.7423799999999998  0.08416928489212039  \\
            0.7702199999999998  0.08614149091960271  \\
            0.7907499999999998  0.08737134810680523  \\
            0.8226999999999999  0.08786340677683273  \\
            0.8568899999999999  0.0881159812719316  \\
            0.86344  0.08814642488395436  \\
            0.88145  0.08767522042983497  \\
            0.92921  0.08761992170887804  \\
            0.96294  0.08673860258052896  \\
            0.97418  0.08490828260215307  \\
            1.01745  0.08399613852183821  \\
            1.02908  0.08296174062129164  \\
            1.04135  0.08089104409317545  \\
            1.05006  0.07731626306304036  \\
            1.05749  0.07265935711350582  \\
            1.0623500000000001  0.07121439966727908  \\
            1.0725900000000002  0.06607316197452406  \\
            1.0738600000000003  0.06359216358175888  \\
            1.0866300000000002  0.06065286226879264  \\
            1.1133700000000002  0.05875709985023764  \\
            1.1543100000000002  0.05299216425220777  \\
            1.1592500000000001  0.04620159762891245  \\
            1.1867  0.038139439442059976  \\
            1.1969500000000002  0.031005897640630577  \\        
            1.2163700000000002  0.025608809768669236  \\        
            1.2402700000000002  0.016754815876674156  \\        
            1.2595700000000003  0.015788226589580175  \\        
            1.2746500000000003  0.004523013666246178  \\        
            1.3083000000000002  0.0005870187782727389  \\       
            1.3283400000000003  -0.010868997717044616  \\       
            1.3304900000000004  -0.02267783081047655  \\        
            1.3489400000000005  -0.03465550168507366  \\        
            1.3571300000000004  -0.03905638788951105  \\        
            1.3898700000000004  -0.039773686650720654  \\       
            1.3931600000000004  -0.05250372264284677  \\        
            1.3992600000000004  -0.060496920539531505  \\       
            1.4420800000000005  -0.062154963665364396  \\       
            1.4740000000000004  -0.06583131876284229  \\        
            1.5026500000000005  -0.07117818677655864  \\        
            1.5334200000000004  -0.07144244838953967  \\        
            1.5530800000000005  -0.08206603024007832  \\        
            1.5773200000000005  -0.08634308789414864  \\        
            1.6201100000000006  -0.09587602904539205  \\        
            1.6385500000000006  -0.09660991693970354  \\        
            1.6762400000000006  -0.09891076386451216  \\        
            1.7131000000000005  -0.1022343838688947  \\
            1.7223500000000005  -0.10759363355123251  \\        
            1.7585600000000006  -0.10925282167533666  \\        
            1.7728800000000007  -0.11933588518988311  \\        
            1.7914500000000007  -0.12028630290844369  \\        
            1.8378300000000007  -0.12125860514853176  \\        
            1.8766100000000008  -0.12736963637519816  \\        
            1.9170700000000007  -0.1317836286003181  \\
            1.9619700000000007  -0.13637784165860856  \\        
            1.9725900000000007  -0.14183139310807716  \\        
            1.9777000000000007  -0.14291645161113675  \\        
            1.9812200000000006  -0.1456904292056285  \\
            1.9927500000000007  -0.14735556329395777  \\        
            2.0373700000000006  -0.15079236940791302  \\        
            2.066890000000001  -0.15275049983569292  \\
            2.105130000000001  -0.1530010242247429  \\
            2.1167000000000007  -0.15353027951349085  \\        
            2.1533100000000007  -0.15401689668557095  \\        
            2.2004200000000007  -0.1540794755875741  \\
            2.210740000000001  -0.15375913390645127  \\
            2.2322900000000008  -0.15317217912316455  \\        
            2.2380400000000007  -0.15192523824553217  \\        
            2.267480000000001  -0.14909089709769757  \\
            2.303440000000001  -0.14876186966697982  \\
            2.3164200000000013  -0.14848461762425172  \\        
            2.364250000000001  -0.1457473149069039  \\
            2.375780000000001  -0.14535894777204764  \\
            2.3921500000000013  -0.1440729475216615  \\
            2.4249500000000013  -0.14026321290475616  \\        
            2.4595500000000015  -0.13283106803918787  \\        
            2.4799700000000016  -0.12524361027728448  \\        
            2.5201700000000016  -0.11900457839370836  \\        
            2.5258400000000014  -0.1129464431401542  \\
            2.5323300000000013  -0.10205614870126314  \\        
            2.5552000000000015  -0.09225782818733304  \\        
            2.5972300000000015  -0.09024976498264915  \\        
            2.6080400000000017  -0.08297848874117235  \\        
            2.637950000000002  -0.08032097329127032  \\
            2.642320000000002  -0.0785985420456153  \\
            2.662650000000002  -0.065112949743605  \\
            2.699180000000002  -0.060749615145497  \\
            2.713770000000002  -0.05871129599026665  \\
            2.732540000000002  -0.04597988889701423  \\
            2.750870000000002  -0.04505161023296018  \\
            2.777410000000002  -0.03980316791503226  \\
            2.810230000000002  -0.034051760824008584  \\        
            2.837000000000002  -0.021111302049401245  \\        
            2.847320000000002  -0.019948625373216254  \\        
            2.889130000000002  -0.013660917344647262  \\        
            2.927460000000002  -0.005606043508565158  \\        
            2.949680000000002  0.003180410190413205  \\
            2.982500000000002  0.005767096290321132  \\
            2.989820000000002  0.014793342723563896  \\
            2.998820000000002  0.02460528157662994  \\
            3.014400000000002  0.031169834643404153  \\
            3.0182300000000017  0.034136122007611854  \\        
            3.044360000000002  0.035339630914468526  \\
            3.082690000000002  0.04204985567502294  \\
            3.113500000000002  0.04737608378163566  \\
            3.148740000000002  0.05185946848108867  \\
            3.180550000000002  0.05419924457688493  \\
            3.225530000000002  0.057660373897974994  \\
            3.229890000000002  0.05908064534374151  \\
            3.271190000000002  0.05916470892960445  \\
            3.292130000000002  0.057909890590383185  \\
            3.331900000000002  0.05780976776657226  \\
            3.369250000000002  0.05561531224750734  \\
            3.4063000000000017  0.052248025452479134  \\        
            3.4328900000000018  0.04753136799088147  \\
            3.4514600000000017  0.04681854330905939  \\
            3.4647400000000017  0.04115125493968338  \\
            3.489640000000002  0.03620774709531295  \\
            3.535340000000002  0.026563720981252648  \\
            3.537220000000002  0.021455277281356985  \\
            3.571690000000002  0.01921958003689298  \\
            3.599840000000002  0.008157167541530225  \\
            3.6250700000000022  0.003516015878755464  \\        
            3.6394600000000024  -0.005513488531061862  \\       
            3.6609400000000023  -0.01002263745068955  \\        
            3.6724200000000025  -0.018941453623503364  \\       
            3.7146100000000026  -0.020768915071784872  \\       
            3.720530000000003  -0.030948790739457513  \\        
            3.763180000000003  -0.032991281416315056  \\        
            3.783810000000003  -0.038215569979174156  \\        
            3.808990000000003  -0.04332518975791828  \\
            3.844140000000003  -0.044905693212193315  \\        
            3.886320000000003  -0.0453767944299501  \\
            3.905640000000003  -0.053088624864661385  \\        
            3.922710000000003  -0.05397447176701955  \\
            3.939250000000003  -0.056051777514796466  \\        
            3.966340000000003  -0.060012212246777025  \\        
            3.973000000000003  -0.06355722734148198  \\
            3.9983200000000028  -0.07334648170001205  \\        
            4.034470000000002  -0.08017032091139865  \\
            4.084310000000002  -0.08749195226623288  \\
            4.116530000000002  -0.09178680483194342  \\
            4.144670000000001  -0.09607243286562907  \\
            4.157050000000002  -0.09641086026270321  \\
            4.179800000000002  -0.097815925134466  \\
            4.2274600000000015  -0.098144631800358  \\
            4.229610000000002  -0.0986132276657999  \\
            4.2465600000000014  -0.09759751039814142  \\        
            4.293970000000002  -0.09467984286167508  \\
            4.308620000000001  -0.09241003361575091  \\
            4.336630000000001  -0.08766325116075245  \\
            4.344690000000002  -0.08665424501700657  \\
            4.364340000000002  -0.08528245542819797  \\
            4.386020000000002  -0.07511065890624447  \\
            4.431820000000002  -0.07342953364447068  \\
            4.438050000000002  -0.07304943576397639  \\
            4.454520000000002  -0.07034317684838531  \\
            4.474710000000003  -0.059232630347991984  \\        
            4.482850000000003  -0.044138190349429  \\
            4.484670000000003  -0.03432240929366241  \\
            4.517400000000003  -0.02525138820111202  \\
            4.519560000000003  -0.0193405765462847  \\
            4.527230000000003  -0.004064651568149253  \\        
            4.535250000000003  0.01825598195272162  \\
            4.556440000000003  0.02832452487567863  \\
            4.563180000000003  0.029585212418775892  \\
            4.597840000000002  0.04269943381447664  \\
            4.610480000000003  0.06109439207642273  \\
            4.617670000000002  0.07573028130066321  \\
            4.649620000000002  0.08762706139409715  \\
            4.681520000000003  0.1065209152729384  \\
            4.7135000000000025  0.11518136010734854  \\
            4.7279500000000025  0.12745193031673846  \\
            4.759250000000002  0.14461298106535128  \\
            4.763610000000003  0.15873522119977598  \\
            4.776380000000002  0.18425007358496603  \\
            4.800090000000003  0.2018948451124979  \\
            4.837640000000003  0.2218648626753034  \\
            4.881110000000003  0.24679329896297603  \\
            4.928990000000003  0.2477400455111355  \\
            4.948010000000004  0.2697197987236518  \\
            4.975980000000003  0.28351246495781085  \\
            4.988860000000003  0.29464819964410793  \\
            4.995940000000004  0.30396044398376226  \\
            5.001990000000004  0.3161408581669702  \\
            5.038680000000004  0.32472877615561874  \\
            5.078610000000004  0.3384160810809312  \\
            5.089210000000004  0.34554642754587045  \\
            5.130870000000004  0.3483967878739908  \\
            5.148280000000004  0.3510258921860312  \\
            5.1858800000000045  0.35929861341666336  \\
            5.190330000000005  0.3695683443471871  \\
            5.234130000000005  0.37694653306395776  \\
            5.2426800000000044  0.38016668098776135  \\
            5.281400000000004  0.3799528676534382  \\
            5.303870000000004  0.3756583441089825  \\
            5.3151500000000045  0.36863645856038907  \\
            5.352220000000004  0.36148538542005126  \\
            5.383500000000004  0.35972529260279684  \\
            5.397060000000004  0.35722820296116303  \\
            5.425520000000004  0.3443944591782722  \\
            5.450280000000004  0.33234713257864773  \\
            5.459230000000003  0.3195030708777167  \\
            5.491060000000004  0.2974653996245812  \\
            5.514010000000003  0.2696961633745178  \\
            5.537320000000004  0.24538823001869567  \\
            5.550880000000004  0.21861197163339746  \\
            5.581500000000004  0.1980936102048555  \\
            5.595590000000004  0.1913574498085791  \\
            5.5995200000000045  0.17580006508451243  \\
            5.639860000000004  0.16825321348319927  \\
            5.671570000000004  0.1464478612098322  \\
            5.684510000000005  0.12982751156803032  \\
            5.692540000000005  0.10305993501791261  \\
            5.730160000000005  0.09259425800405004  \\
            5.762480000000005  0.06953758020612955  \\
            5.785250000000006  0.0383052729526751  \\
            5.816220000000006  0.029176215093375573  \\
            5.824820000000006  0.02062134417428926  \\
            5.8574900000000065  -0.01224279432232889  \\        
            5.860710000000006  -0.018532641090367976  \\        
            5.882720000000006  -0.05574088875169455  \\
            5.908210000000006  -0.09109688102565382  \\
            5.952430000000006  -0.10899586270036157  \\
            5.958210000000006  -0.1281936081496747  \\
            5.9622000000000055  -0.13489163064364817  \\        
            5.999390000000005  -0.15300902692374854  \\
            6.000510000000006  -0.16932451582251948  \\
            6.016740000000006  -0.17347364670637705  \\
            6.017960000000006  -0.1896050655441141  \\
            6.0350700000000055  -0.2130805323421251  \\
            6.039750000000005  -0.2160591721050863  \\
            6.047420000000005  -0.23373634187600917  \\
            6.069260000000005  -0.2402497604271258  \\
            6.086180000000005  -0.24796274227081339  \\
            6.111800000000005  -0.2513852497822715  \\
            6.157240000000005  -0.26013769255351565  \\
            6.163250000000005  -0.26188092023151943  \\
            6.196950000000005  -0.2650896139754583  \\
            6.226130000000005  -0.26746758828747147  \\
            6.251270000000005  -0.26901421195354597  \\
            6.283070000000005  -0.26801194695638675  \\
            6.294320000000005  -0.26356419734750625  \\
            6.318700000000005  -0.2576404906861781  \\
            6.356490000000005  -0.25650133957940013  \\
            6.364700000000005  -0.2518058383465162  \\
            6.399850000000005  -0.24717583727284106  \\
            6.431790000000005  -0.2444297534296655  \\
            6.450610000000005  -0.23434463914276693  \\
            6.452880000000005  -0.22638309154652944  \\
            6.465800000000005  -0.21844326970835443  \\
            6.476290000000005  -0.20569948562009885  \\
            6.495780000000005  -0.1957141834635657  \\
            6.5400900000000055  -0.17636387827694566  \\        
            6.580500000000005  -0.16581233887016786  \\
            6.611500000000005  -0.16201384235336289  \\
            6.633510000000005  -0.15868817600034946  \\
            6.6500300000000045  -0.1358594195664844  \\
            6.653310000000005  -0.13351022523839484  \\
            6.701260000000005  -0.11625992168717998  \\
            6.702910000000005  -0.09879011043981589  \\
            6.716130000000004  -0.07871514727979383  \\
            6.751580000000004  -0.0699121639540105  \\
            6.784030000000004  -0.06378775398231978  \\
            6.821500000000004  -0.04029609964000347  \\
            6.862780000000004  -0.018964378332735978  \\        
            6.912710000000004  0.004268774437037999  \\
            6.949920000000004  0.028621311520104845  \\
            6.968540000000004  0.04728078564442934  \\
            6.970890000000004  0.06849667702202371  \\
            6.998500000000004  0.07756055169302242  \\
            7.007850000000005  0.08710779625876086  \\
            7.009390000000005  0.08841253486702866  \\
            7.015040000000005  0.091841748597492  \\
            7.018520000000005  0.10339415732527404  \\
            7.029630000000005  0.11040014746870679  \\
            7.053990000000005  0.11543516937666995  \\
            7.087440000000005  0.12381029862363437  \\
            7.126810000000005  0.1244780391855643  \\
            7.133790000000006  0.13084623321209904  \\
            7.164770000000005  0.13449927072243  \\
            7.207890000000005  0.1356513454503424  \\
            7.223560000000005  0.1356188507230716  \\
            7.271420000000005  0.1336686080966191  \\
            7.3163900000000055  0.13174440966037543  \\
            7.348130000000006  0.13137724186496244  \\
            7.350410000000005  0.12454994191093573  \\
            7.375820000000005  0.12257903378959782  \\
            7.383710000000005  0.12089217371529552  \\
            7.405500000000005  0.11497010746658086  \\
            7.420100000000005  0.1139536680647914  \\
            7.461410000000005  0.1012689128006155  \\
            7.494370000000005  0.09581615850575931  \\
            7.539250000000005  0.08718687709018305  \\
            7.550400000000005  0.07190808253417276  \\
            7.589610000000005  0.06396781269518885  \\
            7.619400000000005  0.05204794096861704  \\
            7.635980000000005  0.03815977568883892  \\
            7.658910000000005  0.03712324037413394  \\
            7.673630000000005  0.015933389774612203  \\
            7.690410000000004  0.0002486023279594169  \\        
            7.705650000000005  -0.014900317730714326  \\        
            7.751310000000005  -0.020661865630483844  \\        
            7.756090000000005  -0.03224038737468459  \\
            7.776070000000005  -0.04956051529759154  \\
            7.801230000000005  -0.05975353622290517  \\
            7.8164400000000045  -0.06928993542827817  \\        
            7.860870000000005  -0.09186012854438359  \\
            7.891310000000004  -0.096340632702848  \\
            7.897940000000005  -0.12334713363253853  \\
            7.9085000000000045  -0.1444362526069423  \\
            7.939570000000004  -0.16392988445670315  \\
            7.9826600000000045  -0.1705721430964559  \\
            8.005620000000004  -0.1720520156732211  \\
            8.018890000000004  -0.18233273554975132  \\
            8.050580000000004  -0.19242111085147653  \\
            8.060010000000004  -0.2120602636115356  \\
            8.095800000000004  -0.21436954983144885  \\
            8.141100000000003  -0.22071591908842925  \\
            8.146260000000003  -0.23042407849025512  \\
            8.151210000000003  -0.24396055620659807  \\
            8.186250000000003  -0.24816219562896344  \\
            8.226230000000003  -0.25633497453629456  \\
            8.245250000000002  -0.26216657672035676  \\
            8.271070000000002  -0.2624923296901156  \\
            8.304330000000002  -0.26336921122393936  \\
            8.332910000000002  -0.26366961345582685  \\
            8.334510000000002  -0.2625524967645129  \\
            8.376070000000002  -0.26156897190778194  \\
            8.404610000000002  -0.2594991704329023  \\
            8.450990000000001  -0.2544301910049937  \\
            8.464640000000001  -0.24379006453675775  \\
            8.46826  -0.22970365782317004  \\
            8.500020000000001  -0.2178026864239081  \\
            8.539650000000002  -0.19581349652314434  \\
            8.565310000000002  -0.17659559883191805  \\
            8.611690000000001  -0.16884393668004075  \\
            8.642870000000002  -0.14552309248066392  \\
            8.689660000000002  -0.13978869690449103  \\
            8.721870000000001  -0.12918750303170515  \\
            8.74446  -0.10114918124103814  \\
            8.76722  -0.09010314968963064  \\
            8.81361  -0.060680722382779315  \\
            8.821990000000001  -0.05354798449244479  \\
            8.836730000000001  -0.023540894488530938  \\        
            8.84063  -0.020662633276530867  \\
            8.85143  0.016901028875981498  \\
            8.863430000000001  0.04428539698663944  \\
            8.909310000000001  0.05674285666761855  \\
            8.95353  0.08144635366595519  \\
            8.980540000000001  0.08591926045209788  \\
            8.985140000000001  0.10976690170658755  \\
            9.015300000000002  0.11168936329651463  \\
            9.032370000000002  0.12598601723855815  \\
            9.043850000000003  0.16013772209824464  \\
            9.047950000000002  0.17844740083924826  \\
            9.095840000000003  0.1887732065816295  \\
            9.124340000000002  0.19709335318275042  \\
            9.133080000000001  0.2131768879123183  \\
            9.153690000000001  0.2302705325324841  \\
            9.200980000000001  0.23362578463627443  \\
            9.203130000000002  0.25596569834746985  \\
            9.231710000000001  0.26470783523273467  \\
            9.280130000000002  0.2771483712657641  \\
            9.322200000000002  0.285434482559367  \\
            9.348010000000002  0.2973310687193827  \\
            9.357980000000001  0.29927592027167266  \\
            9.380580000000002  0.3045857641162846  \\
            9.427190000000001  0.3058358134125033  \\
            9.452330000000002  0.3064219339051496  \\
            9.487810000000001  0.30496373790397185  \\
            9.508210000000002  0.30410136610064875  \\
            9.548750000000002  0.3002070728348011  \\
            9.580480000000001  0.2945254181496932  \\
            9.592800000000002  0.291908848326042  \\
            9.628230000000002  0.2874461856697377  \\
            9.643480000000002  0.2755030700667215  \\
            9.659060000000002  0.2695227869367708  \\
            9.660690000000002  0.26621589274475294  \\
            9.688220000000003  0.2520035204986929  \\
            9.728940000000003  0.2512886147668547  \\
            9.749000000000004  0.23377689997045123  \\
            9.769880000000004  0.2301678274454467  \\
            9.771360000000005  0.21819219914424468  \\
            9.788670000000005  0.19671987996150447  \\
            9.831600000000005  0.190585171808714  \\
            9.861600000000005  0.16169724672984528  \\
            9.891320000000004  0.15978910045539033  \\
            9.920050000000003  0.15040088504543883  \\
            9.931550000000003  0.1340795246743531  \\
            9.936570000000003  0.11202644885863704  \\
            9.953170000000004  0.0956880314134568  \\
            9.986460000000003  0.06325336767019041  \\
            10.031910000000003  0.03719808634381814  \\
            10.059520000000003  0.009432747106833126  \\  
}
;


\addplot [color={orange}, dashed, line width=0.7pt]
table[row sep={\\}]
{ \\
           \\
            0.0  0.021904299034160357  \\
            0.04815  0.03615810027943733  \\
            0.09579  0.00012993150210945751  \\
            0.11628  0.010116149705123128  \\
            0.14489  0.06391902456701666  \\
            0.17553  0.032240380963789034  \\
            0.20464  0.07415943982366192  \\
            0.23354  0.05561142500376439  \\
            0.23706  0.03879666288796949  \\
            0.28261  0.07226413880558205  \\
            0.32889999999999997  0.05469559823847092  \\        
            0.33010999999999996  0.05978371821037057  \\        
            0.34501  0.044934101969361484  \\
            0.38481  0.060562794588660256  \\
            0.39913  0.053255585081111806  \\
            0.42055  0.054427659538940444  \\
            0.45565  0.06421542369430516  \\
            0.49909  0.05764566855034792  \\
            0.51001  0.04896287526147069  \\
            0.5309499999999999  0.04891124872284141  \\
            0.5715999999999999  0.07936706173445167  \\
            0.5775499999999999  0.10074004976733127  \\
            0.6266599999999999  0.09949455625005883  \\
            0.6607999999999998  0.061188837965318155  \\        
            0.6809999999999998  0.09659089704927526  \\
            0.7283099999999998  0.12871450078444638  \\
            0.7423799999999998  0.08379485048311279  \\
            0.7702199999999998  0.09769527980401492  \\
            0.7907499999999998  0.03767241047633578  \\
            0.8226999999999999  0.11568576487478609  \\
            0.8568899999999999  0.1239161535886368  \\
            0.86344  0.07759667597979544  \\
            0.88145  0.10747960703905593  \\
            0.92921  0.06558894915855745  \\
            0.96294  0.0819436528008395  \\
            0.97418  0.05914886687205298  \\
            1.01745  0.060121395163647715  \\
            1.02908  0.08860309655398703  \\
            1.04135  0.06830174339759185  \\
            1.05006  0.06828807551284488  \\
            1.05749  0.07857001220813235  \\
            1.0623500000000001  0.07028996777214304  \\
            1.0725900000000002  0.060611643785729724  \\        
            1.0738600000000003  0.06061080569831155  \\
            1.0866300000000002  0.0605822697254773  \\
            1.1133700000000002  0.07859051491868829  \\
            1.1543100000000002  0.08543520771382006  \\
            1.1592500000000001  0.006819626288318068  \\        
            1.1867  0.04262240638830525  \\
            1.1969500000000002  0.036483872703795106  \\        
            1.2163700000000002  0.011693232662620142  \\        
            1.2402700000000002  -0.017187377093141117  \\       
            1.2595700000000003  0.017111095845716538  \\        
            1.2746500000000003  0.021013170325764968  \\        
            1.3083000000000002  0.011137144177970659  \\        
            1.3283400000000003  -0.0006308954604687991  \\      
            1.3304900000000004  -0.013817678846505515  \\       
            1.3489400000000005  -0.017242451933995442  \\       
            1.3571300000000004  -0.060221334697864934  \\       
            1.3898700000000004  -0.008571435448451759  \\       
            1.3931600000000004  -0.06202271946789751  \\        
            1.3992600000000004  -0.07196122412000024  \\        
            1.4420800000000005  -0.06790137874318387  \\        
            1.4740000000000004  -0.05667999447312162  \\        
            1.5026500000000005  -0.09613900005031138  \\        
            1.5334200000000004  -0.07246277243720556  \\        
            1.5530800000000005  -0.06466916064745654  \\        
            1.5773200000000005  -0.06457600362688544  \\        
            1.6201100000000006  -0.07217004354891114  \\        
            1.6385500000000006  -0.1056476972770935  \\
            1.6762400000000006  -0.11045162654561243  \\        
            1.7131000000000005  -0.05358351206648077  \\        
            1.7223500000000005  -0.06890051146313887  \\        
            1.7585600000000006  -0.12281836380143236  \\        
            1.7728800000000007  -0.09113380238758013  \\        
            1.7914500000000007  -0.12391329517885452  \\        
            1.8378300000000007  -0.11664819067237286  \\        
            1.8766100000000008  -0.15334800777863025  \\        
            1.9170700000000007  -0.17054949996142582  \\        
            1.9619700000000007  -0.14747795287092616  \\        
            1.9725900000000007  -0.13577591221855026  \\        
            1.9777000000000007  -0.13576557377356163  \\        
            1.9812200000000006  -0.17312303755380293  \\        
            1.9927500000000007  -0.16829819965474557  \\        
            2.0373700000000006  -0.16463853741362752  \\        
            2.066890000000001  -0.16427015297335243  \\
            2.105130000000001  -0.12414940559011858  \\
            2.1167000000000007  -0.16258639132647057  \\        
            2.1533100000000007  -0.1641675460709694  \\
            2.2004200000000007  -0.1632905751117874  \\
            2.210740000000001  -0.18938550623955003  \\
            2.2322900000000008  -0.18914490442384801  \\        
            2.2380400000000007  -0.1542739344163924  \\
            2.267480000000001  -0.1539395334710452  \\
            2.303440000000001  -0.14099233073176906  \\
            2.3164200000000013  -0.15538852599718575  \\        
            2.364250000000001  -0.16269005223745073  \\
            2.375780000000001  -0.1413517548618572  \\
            2.3921500000000013  -0.16086727770639586  \\        
            2.4249500000000013  -0.11973274056759782  \\        
            2.4595500000000015  -0.11181320253799322  \\        
            2.4799700000000016  -0.1263698768817331  \\
            2.5201700000000016  -0.11387351773285995  \\        
            2.5258400000000014  -0.138952216549222  \\
            2.5323300000000013  -0.08765141088782731  \\        
            2.5552000000000015  -0.08754430274877162  \\        
            2.5972300000000015  -0.0893253274916489  \\
            2.6080400000000017  -0.10583753455024983  \\        
            2.637950000000002  -0.11947334998742021  \\
            2.642320000000002  -0.06245243777958325  \\
            2.662650000000002  -0.08108506655971291  \\
            2.699180000000002  -0.049487017851020144  \\        
            2.713770000000002  -0.05049220913676486  \\
            2.732540000000002  -0.008011579628676553  \\        
            2.750870000000002  -0.05436802807074507  \\
            2.777410000000002  -0.05543043558296682  \\
            2.810230000000002  0.011846175484380871  \\
            2.837000000000002  -0.008283417697091804  \\        
            2.847320000000002  -0.012964504658593029  \\        
            2.889130000000002  0.0341969037665879  \\
            2.927460000000002  -0.009137790064309275  \\        
            2.949680000000002  0.023388088516948312  \\
            2.982500000000002  0.01285432129754058  \\
            2.989820000000002  0.012851675429639742  \\
            2.998820000000002  0.04467100138156004  \\
            3.014400000000002  0.028924811937785556  \\
            3.0182300000000017  0.07354716752629029  \\
            3.044360000000002  0.06539630204534777  \\
            3.082690000000002  0.047200243573888856  \\
            3.113500000000002  0.04197296503892152  \\
            3.148740000000002  0.02179198990453522  \\
            3.180550000000002  0.048579237084770494  \\
            3.225530000000002  0.035974612578239126  \\
            3.229890000000002  0.04389618959827298  \\
            3.271190000000002  0.04365554635872387  \\
            3.292130000000002  0.060817305630733474  \\
            3.331900000000002  0.06967213684460387  \\
            3.369250000000002  0.10088451570202572  \\
            3.4063000000000017  0.038775084606139903  \\        
            3.4328900000000018  0.06406470809533678  \\
            3.4514600000000017  0.035540860821342106  \\        
            3.4647400000000017  0.034742983044365953  \\        
            3.489640000000002  0.07186258876223829  \\
            3.535340000000002  0.02419945657976956  \\
            3.537220000000002  0.03180394671532537  \\
            3.571690000000002  0.032198506327651075  \\
            3.599840000000002  0.05681712654624262  \\
            3.6250700000000022  0.029334865381537113  \\        
            3.6394600000000024  -0.02335800148113731  \\        
            3.6609400000000023  -0.015524741026415406  \\       
            3.6724200000000025  -0.0063628790998851836  \\      
            3.7146100000000026  -0.05773704930206146  \\        
            3.720530000000003  -0.015456205686571349  \\        
            3.763180000000003  9.121266434962003e-5  \\
            3.783810000000003  0.00162661677738625  \\
            3.808990000000003  -0.03366371412485704  \\
            3.844140000000003  -0.033570036164511104  \\        
            3.886320000000003  -0.0753904144683055  \\
            3.905640000000003  -0.0242276699996699  \\
            3.922710000000003  -0.04172671732016643  \\
            3.939250000000003  -0.05798591334686293  \\
            3.966340000000003  -0.07100850797757695  \\
            3.973000000000003  -0.07890453624922926  \\
            3.9983200000000028  -0.08504273089240713  \\        
            4.034470000000002  -0.08204081519979814  \\
            4.084310000000002  -0.11716596832956967  \\
            4.116530000000002  -0.09001530543767179  \\
            4.144670000000001  -0.10756457435677806  \\
            4.157050000000002  -0.09885731548318187  \\
            4.179800000000002  -0.11522955006698911  \\
            4.2274600000000015  -0.11461836165532424  \\        
            4.229610000000002  -0.11456305468880405  \\
            4.2465600000000014  -0.08267119708298136  \\        
            4.293970000000002  -0.11333853952086133  \\
            4.308620000000001  -0.11344212716065265  \\
            4.336630000000001  -0.09031621385527518  \\
            4.344690000000002  -0.04235759899679505  \\
            4.364340000000002  -0.12991921022308323  \\
            4.386020000000002  -0.052125657231417925  \\        
            4.431820000000002  -0.07004743349985264  \\
            4.438050000000002  -0.06792077596088406  \\
            4.454520000000002  -0.08724024042450253  \\
            4.474710000000003  -0.04961087770338455  \\
            4.482850000000003  -0.01414409933158531  \\
            4.484670000000003  -0.05010937403754637  \\
            4.517400000000003  0.00649777992729934  \\
            4.519560000000003  0.027430030096444142  \\
            4.527230000000003  0.019215961600947434  \\
            4.535250000000003  0.03498373903753141  \\
            4.556440000000003  0.01688354344724017  \\
            4.563180000000003  0.017643845102351514  \\
            4.597840000000002  0.0839299522795041  \\
            4.610480000000003  0.07083194696450776  \\
            4.617670000000002  0.074369467163187  \\
            4.649620000000002  0.04111608482071582  \\
            4.681520000000003  0.10910670406953876  \\
            4.7135000000000025  0.1032372643039487  \\
            4.7279500000000025  0.11890689703358277  \\
            4.759250000000002  0.1255240973160176  \\
            4.763610000000003  0.13585994999383327  \\
            4.776380000000002  0.17471726412835265  \\
            4.800090000000003  0.15344186680180652  \\
            4.837640000000003  0.20980039389584415  \\
            4.881110000000003  0.27472098449091  \\
            4.928990000000003  0.2627246697396632  \\
            4.948010000000004  0.307142990489507  \\
            4.975980000000003  0.3332313421972846  \\
            4.988860000000003  0.27272418038376883  \\
            4.995940000000004  0.2615253347556307  \\
            5.001990000000004  0.2923645720451086  \\
            5.038680000000004  0.3418332373921203  \\
            5.078610000000004  0.3300887220501242  \\
            5.089210000000004  0.34752894379686794  \\
            5.130870000000004  0.3365579903461423  \\
            5.148280000000004  0.32761714393821845  \\
            5.1858800000000045  0.3726353696490438  \\
            5.190330000000005  0.3646091522024641  \\
            5.234130000000005  0.3576145951583963  \\
            5.2426800000000044  0.42526895904881884  \\
            5.281400000000004  0.4081018569151361  \\
            5.303870000000004  0.3970088146272644  \\
            5.3151500000000045  0.343300442604581  \\
            5.352220000000004  0.39746784052733  \\
            5.383500000000004  0.38594991633991915  \\
            5.397060000000004  0.3581003860835093  \\
            5.425520000000004  0.3323867676509059  \\
            5.450280000000004  0.29791944373761975  \\
            5.459230000000003  0.2918054903164172  \\
            5.491060000000004  0.2880414616641962  \\
            5.514010000000003  0.31272481088918586  \\
            5.537320000000004  0.28254983534757583  \\
            5.550880000000004  0.2670009467102159  \\
            5.581500000000004  0.22762125728302865  \\
            5.595590000000004  0.22749606849689544  \\
            5.5995200000000045  0.18499052064364477  \\
            5.639860000000004  0.21073842364878076  \\
            5.671570000000004  0.17621295369199844  \\
            5.684510000000005  0.16788984209926475  \\
            5.692540000000005  0.09623152560397887  \\
            5.730160000000005  0.10266445551794634  \\
            5.762480000000005  0.0334767847166115  \\
            5.785250000000006  0.05881936161945731  \\
            5.816220000000006  0.012605458745737926  \\
            5.824820000000006  0.03556190949688487  \\
            5.8574900000000065  0.002384706744535397  \\        
            5.860710000000006  -0.018289243192099385  \\        
            5.882720000000006  -0.05492292983363382  \\
            5.908210000000006  -0.11898312708122771  \\
            5.952430000000006  -0.0886283195910701  \\
            5.958210000000006  -0.10916454234868558  \\
            5.9622000000000055  -0.15304073102242094  \\        
            5.999390000000005  -0.13831124885345736  \\
            6.000510000000006  -0.18362657469092777  \\
            6.016740000000006  -0.17896887412923349  \\
            6.017960000000006  -0.18961008315521166  \\
            6.0350700000000055  -0.18147877773103493  \\        
            6.039750000000005  -0.20714214740570408  \\
            6.047420000000005  -0.26870006395264456  \\
            6.069260000000005  -0.24549516501185328  \\
            6.086180000000005  -0.22342967193641936  \\
            6.111800000000005  -0.2507358365137373  \\
            6.157240000000005  -0.27717901042937576  \\
            6.163250000000005  -0.27567741297858833  \\
            6.196950000000005  -0.2592568015068056  \\
            6.226130000000005  -0.2587042872579623  \\
            6.251270000000005  -0.2741138365551574  \\
            6.283070000000005  -0.23392349129135492  \\
            6.294320000000005  -0.2338351292109688  \\
            6.318700000000005  -0.21755746410903498  \\
            6.356490000000005  -0.24424530846331002  \\
            6.364700000000005  -0.28451830846930015  \\
            6.399850000000005  -0.2557110345593928  \\
            6.431790000000005  -0.22469389645802829  \\
            6.450610000000005  -0.2680176128966602  \\
            6.452880000000005  -0.2159281249540486  \\
            6.465800000000005  -0.19449650346964675  \\
            6.476290000000005  -0.16218236440208458  \\
            6.495780000000005  -0.18463593703242584  \\
            6.5400900000000055  -0.1942671352295848  \\
            6.580500000000005  -0.1577917018611061  \\
            6.611500000000005  -0.14826734879333087  \\
            6.633510000000005  -0.12479875471221628  \\
            6.6500300000000045  -0.12471041033043483  \\        
            6.653310000000005  -0.1662151128160453  \\
            6.701260000000005  -0.09252962119577114  \\
            6.702910000000005  -0.08422794222682954  \\
            6.716130000000004  -0.08419347421242789  \\
            6.751580000000004  -0.10050558417113095  \\
            6.784030000000004  -0.08770126182077316  \\
            6.821500000000004  -0.08906082473249517  \\
            6.862780000000004  -0.014669124209105372  \\        
            6.912710000000004  -0.014549159794114348  \\
            6.949920000000004  0.011155158603507385  \\
            6.968540000000004  0.08589094752917628  \\
            6.970890000000004  0.056138773289264275  \\
            6.998500000000004  0.06613767180346154  \\
            7.007850000000005  0.09403721716389567  \\
            7.009390000000005  0.07603164886387971  \\
            7.015040000000005  0.09985533995733767  \\
            7.018520000000005  0.11550283898180515  \\
            7.029630000000005  0.11546942929443312  \\
            7.053990000000005  0.16027050740183177  \\
            7.087440000000005  0.15422172400660158  \\
            7.126810000000005  0.1285499622342003  \\
            7.133790000000006  0.1242004981933474  \\
            7.164770000000005  0.12392544638755561  \\
            7.207890000000005  0.1517196291333737  \\
            7.223560000000005  0.12591635228590717  \\
            7.271420000000005  0.12524125053228444  \\
            7.3163900000000055  0.17343107718213677  \\
            7.348130000000006  0.1183251188748702  \\
            7.350410000000005  0.13834636939503422  \\
            7.375820000000005  0.16551870663496213  \\
            7.383710000000005  0.12747241073367843  \\
            7.405500000000005  0.11260804185267574  \\
            7.420100000000005  0.1125450202116531  \\
            7.461410000000005  0.13496520623052366  \\
            7.494370000000005  0.12373979138667225  \\
            7.539250000000005  0.1348762506251449  \\
            7.550400000000005  0.08834914785948622  \\
            7.589610000000005  0.06794197316566375  \\
            7.619400000000005  0.06776993796852725  \\
            7.635980000000005  0.0520882340525501  \\
            7.658910000000005  0.028592203759123427  \\
            7.673630000000005  -0.010050336055133504  \\        
            7.690410000000004  -0.0113764365598388  \\
            7.705650000000005  0.021778958865568313  \\
            7.751310000000005  -0.028991066418407332  \\        
            7.756090000000005  -0.05274600075907214  \\
            7.776070000000005  -0.051906582943603355  \\        
            7.801230000000005  -0.027487410382921892  \\        
            7.8164400000000045  -0.052688984143759485  \\       
            7.860870000000005  -0.10323819262296421  \\
            7.891310000000004  -0.12045248909166702  \\
            7.897940000000005  -0.09543312000581743  \\
            7.9085000000000045  -0.1604862929106042  \\
            7.939570000000004  -0.1908155757039085  \\
            7.9826600000000045  -0.16001356656731022  \\        
            8.005620000000004  -0.14157037918023296  \\
            8.018890000000004  -0.17042388539375602  \\
            8.050580000000004  -0.18429005751214544  \\
            8.060010000000004  -0.17803000372847338  \\
            8.095800000000004  -0.1875398357179689  \\
            8.141100000000003  -0.20015090796545412  \\
            8.146260000000003  -0.2001299032280555  \\
            8.151210000000003  -0.2370455222259843  \\
            8.186250000000003  -0.2559279220588728  \\
            8.226230000000003  -0.2733646882682003  \\
            8.245250000000002  -0.2935040477911038  \\
            8.271070000000002  -0.2906150317383357  \\
            8.304330000000002  -0.27880726037705134  \\
            8.332910000000002  -0.2784015493500105  \\
            8.334510000000002  -0.2540050278678948  \\
            8.376070000000002  -0.2530119530139832  \\
            8.404610000000002  -0.2747086614903698  \\
            8.450990000000001  -0.23526009052615104  \\
            8.464640000000001  -0.2627152187587273  \\
            8.46826  -0.23776132436846958  \\
            8.500020000000001  -0.23721491737701586  \\
            8.539650000000002  -0.20316797870813166  \\
            8.565310000000002  -0.18606046867072304  \\
            8.611690000000001  -0.130751185129328  \\
            8.642870000000002  -0.1781416489270027  \\
            8.689660000000002  -0.14854091664927072  \\
            8.721870000000001  -0.14813858520619289  \\
            8.74446  -0.12672486062769456  \\
            8.76722  -0.12653801684450078  \\
            8.81361  -0.1065852234606971  \\
            8.821990000000001  -0.043663260467580095  \\        
            8.836730000000001  -0.02421031342442685  \\
            8.84063  0.01332064135359702  \\
            8.85143  0.044373792960060346  \\
            8.863430000000001  0.09043840110520039  \\
            8.909310000000001  0.05668944701548471  \\
            8.95353  0.09274448470119434  \\
            8.980540000000001  0.05884641016373568  \\
            8.985140000000001  0.1515296881418613  \\
            9.015300000000002  0.14034629841264276  \\
            9.032370000000002  0.09779979004010546  \\
            9.043850000000003  0.14766314052205037  \\
            9.047950000000002  0.21113788218898388  \\
            9.095840000000003  0.17801526070377477  \\
            9.124340000000002  0.17917457117549143  \\
            9.133080000000001  0.19495661726947738  \\
            9.153690000000001  0.25698010006923167  \\
            9.200980000000001  0.27802496499186385  \\
            9.203130000000002  0.24213505612691014  \\
            9.231710000000001  0.2664475552806798  \\
            9.280130000000002  0.27835836257242985  \\
            9.322200000000002  0.2934709339560497  \\
            9.348010000000002  0.27121813138802253  \\
            9.357980000000001  0.2551404176121726  \\
            9.380580000000002  0.293959818859395  \\
            9.427190000000001  0.3253909442000526  \\
            9.452330000000002  0.31550085144232903  \\
            9.487810000000001  0.29510842216570254  \\
            9.508210000000002  0.33396794094372273  \\
            9.548750000000002  0.3069168431728575  \\
            9.580480000000001  0.31991681873298533  \\
            9.592800000000002  0.2958588475441862  \\
            9.628230000000002  0.2750099401772068  \\
            9.643480000000002  0.2860780555597397  \\
            9.659060000000002  0.31336422290145116  \\
            9.660690000000002  0.2390506799572518  \\
            9.688220000000003  0.2379804071762788  \\
            9.728940000000003  0.2413859509421951  \\
            9.749000000000004  0.22970323761166478  \\
            9.769880000000004  0.24711708201033747  \\
            9.771360000000005  0.2658996704214929  \\
            9.788670000000005  0.19762113765004374  \\
            9.831600000000005  0.20648968567700735  \\
            9.861600000000005  0.13305475420222615  \\
            9.891320000000004  0.12829189487852513  \\
            9.920050000000003  0.16607096718168407  \\
            9.931550000000003  0.13254858359857272  \\
            9.936570000000003  0.1325388399505587  \\
            9.953170000000004  0.10233337209703085  \\
            9.986460000000003  0.03991052724633075  \\
            10.031910000000003  -0.010744479359631664  \\       
            10.059520000000003  0.02339135546142862  \\
}
;

 
\addplot [color={blue}, line width=1pt]
		table[row sep={\\}]
		{ 
       \\
            0.0  0.10208120738152482  \\
            0.04815  0.1047156767223573  \\
            0.09579  0.10650592306986537  \\
            0.11628  0.10671061167853158  \\
            0.14489  0.10725540664477838  \\
            0.17553  0.10727036726502888  \\
            0.20464  0.10741955327449672  \\
            0.23354  0.10747897412398746  \\
            0.23706  0.10744784380789248  \\
            0.28261  0.10670309062734468  \\
            0.32889999999999997  0.1049924874209236  \\
            0.33010999999999996  0.10246425248152982  \\        
            0.34501  0.10218631795446845  \\
            0.38481  0.09930180052043508  \\
            0.39913  0.09446509607378874  \\
            0.42055  0.09312583301659376  \\
            0.45565  0.0888799511628832  \\
            0.49909  0.08222679962419302  \\
            0.51001  0.07459729851985028  \\
            0.5309499999999999  0.07342983004685372  \\
            0.5715999999999999  0.06670145598155745  \\
            0.5775499999999999  0.06469063438389426  \\
            0.6266599999999999  0.06415004035671083  \\
            0.6607999999999998  0.0549235883842848  \\
            0.6809999999999998  0.05342760509365642  \\
            0.7283099999999998  0.047588564376787004  \\        
            0.7423799999999998  0.04664763577688691  \\
            0.7702199999999998  0.03403709781459868  \\
            0.7907499999999998  0.02167662532686592  \\
            0.8226999999999999  0.0133367300442457  \\
            0.8568899999999999  0.004694011697776761  \\        
            0.86344  -0.0016597435236524426  \\
            0.88145  -0.017856630419119855  \\
            0.92921  -0.018887237922724363  \\
            0.96294  -0.03118534868360922  \\
            0.97418  -0.04792800848568789  \\
            1.01745  -0.05451520873006631  \\
            1.02908  -0.061200646111856466  \\
            1.04135  -0.0728964851847055  \\
            1.05006  -0.08977844496120492  \\
            1.05749  -0.10802128881406357  \\
            1.0623500000000001  -0.11308856018324868  \\        
            1.0725900000000002  -0.12945565639818482  \\        
            1.0738600000000003  -0.136594742124048  \\
            1.0866300000000002  -0.1445298831038558  \\
            1.1133700000000002  -0.1493805101205468  \\
            1.1543100000000002  -0.16301805286883844  \\        
            1.1592500000000001  -0.177262570746576  \\
            1.1867  -0.19207257393543772  \\
            1.1969500000000002  -0.20356266645959922  \\        
            1.2163700000000002  -0.21136584024433774  \\        
            1.2402700000000002  -0.22266591666883967  \\        
            1.2595700000000003  -0.22379322100398386  \\        
            1.2746500000000003  -0.23548789963809633  \\        
            1.3083000000000002  -0.23897231041016098  \\        
            1.3283400000000003  -0.24743012538472395  \\        
            1.3304900000000004  -0.25360810858147503  \\        
            1.3489400000000005  -0.25728653210825625  \\        
            1.3571300000000004  -0.25798068960463477  \\        
            1.3898700000000004  -0.2580600018928006  \\
            1.3931600000000004  -0.25785959549950677  \\        
            1.3992600000000004  -0.2561268761202792  \\
            1.4420800000000005  -0.2556055484278644  \\
            1.4740000000000004  -0.2542448937845288  \\
            1.5026500000000005  -0.2517475038240289  \\
            1.5334200000000004  -0.25160770097600366  \\        
            1.5530800000000005  -0.24463835263367684  \\        
            1.5773200000000005  -0.24104430697017815  \\        
            1.6201100000000006  -0.23121569280365045  \\        
            1.6385500000000006  -0.23034673520775262  \\        
            1.6762400000000006  -0.22751047765837645  \\        
            1.7131000000000005  -0.22310107097408824  \\        
            1.7223500000000005  -0.21515074729932443  \\        
            1.7585600000000006  -0.2124618464526512  \\
            1.7728800000000007  -0.1934229782011701  \\
            1.7914500000000007  -0.1913564617806288  \\
            1.8378300000000007  -0.18918697930869746  \\        
            1.8766100000000008  -0.17412190931058458  \\        
            1.9170700000000007  -0.1614110513424924  \\
            1.9619700000000007  -0.1460422215268403  \\
            1.9725900000000007  -0.12380049014182767  \\        
            1.9777000000000007  -0.11865841805415735  \\        
            1.9812200000000006  -0.10397193985811723  \\        
            1.9927500000000007  -0.09374967018946358  \\        
            2.0373700000000006  -0.06686221811660553  \\        
            2.066890000000001  -0.04374561300771953  \\
            2.105130000000001  -0.03975970116129565  \\
            2.1167000000000007  -0.029543360539634602  \\       
            2.1533100000000007  -0.014666444790891957  \\       
            2.2004200000000007  0.011437165469379078  \\        
            2.210740000000001  0.02392578926901066  \\
            2.2322900000000008  0.03718406907806779  \\
            2.2380400000000007  0.05568621240880964  \\
            2.267480000000001  0.08348831221684876  \\
            2.303440000000001  0.0861125454394507  \\
            2.3164200000000013  0.08825916824717421  \\
            2.364250000000001  0.10699366104912038  \\
            2.375780000000001  0.10936572046645196  \\
            2.3921500000000013  0.11683144631404901  \\
            2.4249500000000013  0.13620660416039784  \\
            2.4595500000000015  0.1663095729345803  \\
            2.4799700000000016  0.1905114780929788  \\
            2.5201700000000016  0.20705811532473253  \\
            2.5258400000000014  0.22089834633848265  \\
            2.5323300000000013  0.2413743114554705  \\
            2.5552000000000015  0.2558275236551358  \\
            2.5972300000000015  0.25838361688474853  \\
            2.6080400000000017  0.2665799369094483  \\
            2.637950000000002  0.2691793499954937  \\
            2.642320000000002  0.2707551458423912  \\
            2.662650000000002  0.28026273581336303  \\
            2.699180000000002  0.2823054899989259  \\
            2.713770000000002  0.2830915909958372  \\
            2.732540000000002  0.2856108165242838  \\
            2.750870000000002  0.2856339524273946  \\
            2.777410000000002  0.28535281626694964  \\
            2.810230000000002  0.28423380844276425  \\
            2.837000000000002  0.27851850981281173  \\
            2.847320000000002  0.2777800691947035  \\
            2.889130000000002  0.27311040661592234  \\
            2.927460000000002  0.2653732586038663  \\
            2.949680000000002  0.254464690033006  \\
            2.982500000000002  0.2507134395987245  \\
            2.989820000000002  0.2354435851674296  \\
            2.998820000000002  0.21429200132800677  \\
            3.014400000000002  0.1967433563424367  \\
            3.0182300000000017  0.18767873738064497  \\
            3.044360000000002  0.18376419474053768  \\
            3.082690000000002  0.15885292135774545  \\
            3.113500000000002  0.13393574866691313  \\
            3.148740000000002  0.10694157388768159  \\
            3.180550000000002  0.08894188913932263  \\
            3.225530000000002  0.050265642447251534  \\
            3.229890000000002  0.016077384685834847  \\
            3.271190000000002  -0.01109730396184046  \\
            3.292130000000002  -0.04616019020854781  \\
            3.331900000000002  -0.04785153971446186  \\
            3.369250000000002  -0.07570006732429789  \\
            3.4063000000000017  -0.10413292316517803  \\        
            3.4328900000000018  -0.1328999380218276  \\
            3.4514600000000017  -0.1365932552325783  \\
            3.4647400000000017  -0.16198439261212547  \\        
            3.489640000000002  -0.17990470649802576  \\
            3.535340000000002  -0.20734900520807723  \\
            3.537220000000002  -0.21886883447294608  \\
            3.571690000000002  -0.22336903227074426  \\
            3.599840000000002  -0.24145635168742663  \\
            3.6250700000000022  -0.24719617570229538  \\
            3.6394600000000024  -0.2555719656937637  \\
            3.6609400000000023  -0.25844808681149484  \\        
            3.6724200000000025  -0.26167232244705985  \\        
            3.7146100000000026  -0.26193298520470354  \\        
            3.720530000000003  -0.26087458422324067  \\
            3.763180000000003  -0.2601395543545515  \\
            3.783810000000003  -0.2574334993880346  \\
            3.808990000000003  -0.2535908573309494  \\
            3.844140000000003  -0.2521513259367916  \\
            3.886320000000003  -0.2516985495293868  \\
            3.905640000000003  -0.24265490509255003  \\
            3.922710000000003  -0.24140797184618526  \\
            3.939250000000003  -0.2383031593069775  \\
            3.966340000000003  -0.23164184948439107  \\
            3.973000000000003  -0.22478096162013625  \\
            3.9983200000000028  -0.20050396991512429  \\        
            4.034470000000002  -0.1773860143805722  \\
            4.084310000000002  -0.1433585460331074  \\
            4.116530000000002  -0.1154071629020933  \\
            4.144670000000001  -0.07328860456406364  \\
            4.157050000000002  -0.06860221947004518  \\
            4.179800000000002  -0.04324881395680766  \\
            4.2274600000000015  -0.03443875825164651  \\        
            4.229610000000002  0.013944738524777003  \\
            4.2465600000000014  0.050147108959288235  \\        
            4.293970000000002  0.09693869792564383  \\
            4.308620000000001  0.12188626106058113  \\
            4.336630000000001  0.16251526938686622  \\
            4.344690000000002  0.16994287402728867  \\
            4.364340000000002  0.17955935131503187  \\
            4.386020000000002  0.23907573536630802  \\
            4.431820000000002  0.24749870100398233  \\
            4.438050000000002  0.2493611069154617  \\
            4.454520000000002  0.2622099359886752  \\
            4.474710000000003  0.308841059297041  \\
            4.482850000000003  0.3610368327268851  \\
            4.484670000000003  0.3900952927332448  \\
            4.517400000000003  0.4142821143015296  \\
            4.519560000000003  0.42885214189115634  \\
            4.527230000000003  0.46275350948116317  \\
            4.535250000000003  0.5040855668234113  \\
            4.556440000000003  0.520001908586726  \\
            4.563180000000003  0.5218858177708517  \\
            4.597840000000002  0.5401217056966731  \\
            4.610480000000003  0.5617695319058148  \\
            4.617670000000002  0.5759494351982927  \\
            4.649620000000002  0.5855975019860948  \\
            4.681520000000003  0.5976001465733527  \\
            4.7135000000000025  0.6017748572666967  \\
            4.7279500000000025  0.6062853545637497  \\
            4.759250000000002  0.6098497364855541  \\
            4.763610000000003  0.6103778472524377  \\
            4.776380000000002  0.6057178917108067  \\
            4.800090000000003  0.5981023357976171  \\
            4.837640000000003  0.584858084434457  \\
            4.881110000000003  0.5607521365677552  \\
            4.928990000000003  0.5596560095591447  \\
            4.948010000000004  0.5300449694511288  \\
            4.975980000000003  0.5069195377159298  \\
            4.988860000000003  0.4852456543695535  \\
            4.995940000000004  0.46474252037832287  \\
            5.001990000000004  0.4340690789538037  \\
            5.038680000000004  0.409297595483949  \\
            5.078610000000004  0.36287466326402995  \\
            5.089210000000004  0.3342567291121556  \\
            5.130870000000004  0.3217156434634093  \\
            5.148280000000004  0.3094888369302094  \\
            5.1858800000000045  0.26583498360363955  \\
            5.190330000000005  0.194022466664119  \\
            5.234130000000005  0.11186308850337964  \\
            5.2426800000000044  0.03292446868886679  \\
            5.281400000000004  -0.04338035765232243  \\
            5.303870000000004  -0.13325184598458453  \\
            5.3151500000000045  -0.20892728602646618  \\        
            5.352220000000004  -0.26405857902365115  \\
            5.383500000000004  -0.27583969321805035  \\
            5.397060000000004  -0.291665748040282  \\
            5.425520000000004  -0.3610742483917436  \\
            5.450280000000004  -0.41411502858599936  \\
            5.459230000000003  -0.46228745578629443  \\
            5.491060000000004  -0.531081840939125  \\
            5.514010000000003  -0.6003726595264004  \\
            5.537320000000004  -0.6494345505437645  \\
            5.550880000000004  -0.6936916806294444  \\
            5.581500000000004  -0.7217428328521156  \\
            5.595590000000004  -0.729952201977659  \\
            5.5995200000000045  -0.7471468348933157  \\
            5.639860000000004  -0.7546361690402779  \\
            5.671570000000004  -0.7733116310832423  \\
            5.684510000000005  -0.784720837678876  \\
            5.692540000000005  -0.7982127773138952  \\
            5.730160000000005  -0.801899840405061  \\
            5.762480000000005  -0.8069452492792863  \\
            5.785250000000006  -0.8071018708321601  \\
            5.816220000000006  -0.8056963274213527  \\
            5.824820000000006  -0.8037784010127663  \\
            5.8574900000000065  -0.7909055096503892  \\
            5.860710000000006  -0.7874218534602567  \\
            5.882720000000006  -0.7597326047916093  \\
            5.908210000000006  -0.7212249837959638  \\
            5.952430000000006  -0.6966020170603046  \\
            5.958210000000006  -0.6658235221312387  \\
            5.9622000000000055  -0.6539129610317279  \\
            5.999390000000005  -0.6182880326550564  \\
            6.000510000000006  -0.5813660164150094  \\
            6.016740000000006  -0.5711399029642001  \\
            6.017960000000006  -0.5276271593423333  \\
            6.0350700000000055  -0.4508397565182506  \\
            6.039750000000005  -0.43961641949481317  \\
            6.047420000000005  -0.3631693651783651  \\
            6.069260000000005  -0.32927152789834224  \\
            6.086180000000005  -0.28295151818717273  \\
            6.111800000000005  -0.2594091309183351  \\
            6.157240000000005  -0.18487065971726901  \\
            6.163250000000005  -0.16587036293322396  \\
            6.196950000000005  -0.12330544420149868  \\
            6.226130000000005  -0.07787812407072753  \\
            6.251270000000005  -0.011686130337720634  \\        
            6.283070000000005  0.06248339552779811  \\
            6.294320000000005  0.1421398327032857  \\
            6.318700000000005  0.20275858270400035  \\
            6.356490000000005  0.21222098616441332  \\
            6.364700000000005  0.24682240344214035  \\
            6.399850000000005  0.2759028779258513  \\
            6.431790000000005  0.2914243983400118  \\
            6.450610000000005  0.3405349443467856  \\
            6.452880000000005  0.37289826702777973  \\
            6.465800000000005  0.4010824754867009  \\
            6.476290000000005  0.43976721133786884  \\
            6.495780000000005  0.46559082157959186  \\
            6.5400900000000055  0.5068437556492537  \\
            6.580500000000005  0.5252733064305615  \\
            6.611500000000005  0.5312913778304854  \\
            6.633510000000005  0.5363074220113498  \\
            6.6500300000000045  0.5648659076647378  \\
            6.653310000000005  0.5672615929318242  \\
            6.701260000000005  0.5819998342466132  \\
            6.702910000000005  0.5920785458560417  \\
            6.716130000000004  0.5979785189179574  \\
            6.751580000000004  0.5987048227367237  \\
            6.784030000000004  0.598547812506447  \\
            6.821500000000004  0.5928918719047126  \\
            6.862780000000004  0.5806504132224733  \\
            6.912710000000004  0.5591131926778604  \\
            6.949920000000004  0.5262532851179859  \\
            6.968540000000004  0.49269612493695053  \\
            6.970890000000004  0.4434495682376365  \\
            6.998500000000004  0.41786448212458255  \\
            7.007850000000005  0.3871488384311493  \\
            7.009390000000005  0.38260217220221987  \\
            7.015040000000005  0.3701995172714004  \\
            7.018520000000005  0.3226759251758502  \\
            7.029630000000005  0.28817242017403805  \\
            7.053990000000005  0.25957676973108607  \\
            7.087440000000005  0.20092298247684856  \\
            7.126810000000005  0.19535902389376616  \\
            7.133790000000006  0.1294435072109036  \\
            7.164770000000005  0.06451673148863096  \\
            7.207890000000005  0.011983669159455135  \\
            7.223560000000005  -0.01603975412034145  \\
            7.271420000000005  -0.08394199931585092  \\
            7.3163900000000055  -0.11696636121113305  \\        
            7.348130000000006  -0.1222292986511502  \\
            7.350410000000005  -0.19475421090485057  \\
            7.375820000000005  -0.21075517405920535  \\
            7.383710000000005  -0.22342438232228515  \\
            7.405500000000005  -0.26238280936028696  \\
            7.420100000000005  -0.26838939651409555  \\
            7.461410000000005  -0.3321624129143214  \\
            7.494370000000005  -0.35489152467568397  \\
            7.539250000000005  -0.3868059692609112  \\
            7.550400000000005  -0.43404107383298807  \\
            7.589610000000005  -0.454923315187136  \\
            7.619400000000005  -0.48247521181830716  \\
            7.635980000000005  -0.5096859516732487  \\
            7.658910000000005  -0.5115280731548453  \\
            7.673630000000005  -0.5440947030780411  \\
            7.690410000000004  -0.5625531607273444  \\
            7.705650000000005  -0.5763064744598598  \\
            7.751310000000005  -0.580547318934563  \\
            7.756090000000005  -0.5874855109458043  \\
            7.776070000000005  -0.5940334414082551  \\
            7.801230000000005  -0.5957887013511787  \\
            7.8164400000000045  -0.5960367846586118  \\
            7.860870000000005  -0.5912272273564143  \\
            7.891310000000004  -0.5893558480959822  \\
            7.897940000000005  -0.5713429063537047  \\
            7.9085000000000045  -0.5486278551768671  \\
            7.939570000000004  -0.5199006863739614  \\
            7.9826600000000045  -0.5081811436926987  \\
            8.005620000000004  -0.5054235659906704  \\
            8.018890000000004  -0.48468220493511033  \\
            8.050580000000004  -0.4613592815410879  \\
            8.060010000000004  -0.4054530881613479  \\
            8.095800000000004  -0.3977555269215772  \\
            8.141100000000003  -0.37508017565144725  \\
            8.146260000000003  -0.3351815084174919  \\
            8.151210000000003  -0.26392389264473776  \\
            8.186250000000003  -0.23584658951458695  \\
            8.226230000000003  -0.1649278678351843  \\
            8.245250000000002  -0.07690093641347899  \\
            8.271070000000002  -0.06852015250372581  \\
            8.304330000000002  -0.037331243158319746  \\        
            8.332910000000002  0.01596364843014337  \\
            8.334510000000002  0.06744950048631723  \\
            8.376070000000002  0.09131373089780538  \\
            8.404610000000002  0.1277035065858533  \\
            8.450990000000001  0.18901374951315492  \\
            8.464640000000001  0.2752196852897089  \\
            8.46826  0.3561369150939246  \\
            8.500020000000001  0.41005029714894237  \\
            8.539650000000002  0.4896169826486151  \\
            8.565310000000002  0.5450328043387018  \\
            8.611690000000001  0.5646026858028186  \\
            8.642870000000002  0.615739126309015  \\
            8.689660000000002  0.6267553338464159  \\
            8.721870000000001  0.6456909299837623  \\
            8.74446  0.6877620027130595  \\
            8.76722  0.7014674695012726  \\
            8.81361  0.730931326125521  \\
            8.821990000000001  0.7366269841006184  \\
            8.836730000000001  0.7548085886565301  \\
            8.84063  0.7560764222734802  \\
            8.85143  0.7652469896140172  \\
            8.863430000000001  0.7634109555627266  \\
            8.909310000000001  0.7601885628271777  \\
            8.95353  0.7492782676320903  \\
            8.980540000000001  0.7466444303382785  \\
            8.985140000000001  0.7290458346869603  \\
            9.015300000000002  0.7273582394892693  \\
            9.032370000000002  0.7134889448430425  \\
            9.043850000000003  0.6701923631473651  \\
            9.047950000000002  0.640293134107247  \\
            9.095840000000003  0.6210523494123722  \\
            9.124340000000002  0.6041624943344853  \\
            9.133080000000001  0.5675682352506741  \\
            9.153690000000001  0.5219357609584518  \\
            9.200980000000001  0.5120138324800195  \\
            9.203130000000002  0.43553500220592745  \\
            9.231710000000001  0.39921643140326896  \\
            9.280130000000002  0.33816079123450843  \\
            9.322200000000002  0.28837091867849235  \\
            9.348010000000002  0.1916405937795936  \\
            9.357980000000001  0.17017015137891128  \\
            9.380580000000002  0.08669325132226709  \\
            9.427190000000001  0.04924081569134971  \\
            9.452330000000002  0.0059017469252658685  \\        
            9.487810000000001  -0.077052719601202  \\
            9.508210000000002  -0.09697231290434463  \\
            9.548750000000002  -0.1576908832721704  \\
            9.580480000000001  -0.21657274917127223  \\
            9.592800000000002  -0.23843725544776243  \\
            9.628230000000002  -0.271173234573244  \\
            9.643480000000002  -0.34124082794259697  \\
            9.659060000000002  -0.3701287175186587  \\
            9.660690000000002  -0.3848282589468501  \\
            9.688220000000003  -0.44005267733954007  \\
            9.728940000000003  -0.4425453430910465  \\
            9.749000000000004  -0.4970086766488626  \\
            9.769880000000004  -0.5068691413347087  \\
            9.771360000000005  -0.5368262621084795  \\
            9.788670000000005  -0.5815323968374722  \\
            9.831600000000005  -0.5924845337076605  \\
            9.861600000000005  -0.6348874949608364  \\
            9.891320000000004  -0.6372020148033958  \\
            9.920050000000003  -0.6477828261227152  \\
            9.931550000000003  -0.6631285740356255  \\
            9.936570000000003  -0.6781027105473032  \\
            9.953170000000004  -0.6851576049678693  \\
            9.986460000000003  -0.6893855275863348  \\
            10.031910000000003  -0.6834514786487766  \\
            10.059520000000003  -0.6677009171720375  \\
		}
		;
		
		
		
        \addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
		{        \\
            0.0  0.10208120738152482  \\
            0.04815  0.08513548058747553  \\
            0.09579  0.10726493304316297  \\
            0.11628  0.08535036284099295  \\
            0.14489  0.12113722334250843  \\
            0.17553  0.09275066225588477  \\
            0.20464  0.10018869179455919  \\
            0.23354  0.11980703510898748  \\
            0.23706  0.1051703442382806  \\
            0.28261  0.1107234718430508  \\
            0.32889999999999997  0.10259144374768055  \\        
            0.33010999999999996  0.1408903658886929  \\
            0.34501  0.11423068601268928  \\
            0.38481  0.10890898155489984  \\
            0.39913  0.06916290474844144  \\
            0.42055  0.11604492932325497  \\
            0.45565  0.09012148808714876  \\
            0.49909  0.06116676646935803  \\
            0.51001  0.03106294648184397  \\
            0.5309499999999999  0.08107628032291661  \\
            0.5715999999999999  0.03754444348463957  \\
            0.5775499999999999  0.040837805491877426  \\        
            0.6266599999999999  0.0543260180064644  \\
            0.6607999999999998  0.07840439757832575  \\
            0.6809999999999998  0.07930418877111858  \\
            0.7283099999999998  0.09051942792296823  \\
            0.7423799999999998  0.08914560385958711  \\
            0.7702199999999998  0.045462103670564816  \\        
            0.7907499999999998  0.03181036591265777  \\
            0.8226999999999999  0.022278018273092552  \\        
            0.8568899999999999  0.011524926927547361  \\        
            0.86344  -0.008565570305618844  \\
            0.88145  -0.008763289938794229  \\
            0.92921  -0.04796452253631385  \\
            0.96294  -0.019396298053677173  \\
            0.97418  -0.019749599692192924  \\
            1.01745  -0.06133209220516795  \\
            1.02908  -0.05292195873615245  \\
            1.04135  -0.08812250603968318  \\
            1.05006  -0.10666265004022923  \\
            1.05749  -0.11207950713371628  \\
            1.0623500000000001  -0.11747420343408731  \\        
            1.0725900000000002  -0.09369766325752545  \\        
            1.0738600000000003  -0.14505930920579058  \\        
            1.0866300000000002  -0.17062417816786074  \\        
            1.1133700000000002  -0.1593943132684969  \\
            1.1543100000000002  -0.1407188584549123  \\
            1.1592500000000001  -0.1688005386309546  \\
            1.1867  -0.18461616398940836  \\
            1.1969500000000002  -0.1966046637426447  \\
            1.2163700000000002  -0.2187153899745961  \\
            1.2402700000000002  -0.23593673906453025  \\        
            1.2595700000000003  -0.25322342532755954  \\        
            1.2746500000000003  -0.24186891759791662  \\        
            1.3083000000000002  -0.22779781961988052  \\        
            1.3283400000000003  -0.21955875019681068  \\        
            1.3304900000000004  -0.2612127459771424  \\
            1.3489400000000005  -0.2465951381794419  \\
            1.3571300000000004  -0.2630877187965882  \\
            1.3898700000000004  -0.22098990119064274  \\        
            1.3931600000000004  -0.2462850871138234  \\
            1.3992600000000004  -0.24046406426433237  \\        
            1.4420800000000005  -0.2707095635763676  \\
            1.4740000000000004  -0.2573093095128041  \\
            1.5026500000000005  -0.2674915940087477  \\
            1.5334200000000004  -0.26010613228352325  \\        
            1.5530800000000005  -0.2228746192159289  \\
            1.5773200000000005  -0.22704698881245297  \\        
            1.6201100000000006  -0.25126931770734773  \\        
            1.6385500000000006  -0.19612071122321434  \\        
            1.6762400000000006  -0.2429151064737094  \\
            1.7131000000000005  -0.21633490936017055  \\        
            1.7223500000000005  -0.1962598763012107  \\
            1.7585600000000006  -0.21851730503281083  \\        
            1.7728800000000007  -0.2208758871803937  \\
            1.7914500000000007  -0.19125850996023402  \\        
            1.8378300000000007  -0.19720058685873523  \\        
            1.8766100000000008  -0.18479423360301644  \\        
            1.9170700000000007  -0.170565274128278  \\
            1.9619700000000007  -0.1421549596682489  \\
            1.9725900000000007  -0.10639858322982722  \\        
            1.9777000000000007  -0.10633330573757964  \\        
            1.9812200000000006  -0.11407209823901863  \\        
            1.9927500000000007  -0.11721903896034912  \\        
            2.0373700000000006  -0.04308395474962501  \\        
            2.066890000000001  -0.06237723848783695  \\
            2.105130000000001  -0.017265833447527346  \\        
            2.1167000000000007  -0.01152494304162004  \\        
            2.1533100000000007  -0.018735672599454748  \\       
            2.2004200000000007  0.00949023284957801  \\
            2.210740000000001  0.056710012185224964  \\
            2.2322900000000008  0.0738828474309065  \\
            2.2380400000000007  0.02959281068515302  \\
            2.267480000000001  0.07507606503106007  \\
            2.303440000000001  0.07696622773536538  \\
            2.3164200000000013  0.11806827877479774  \\
            2.364250000000001  0.08248667651641935  \\
            2.375780000000001  0.10357316447406788  \\
            2.3921500000000013  0.12905342453673152  \\
            2.4249500000000013  0.15338459779162908  \\
            2.4595500000000015  0.16419030244896682  \\
            2.4799700000000016  0.22341036458120464  \\
            2.5201700000000016  0.2162719695016411  \\
            2.5258400000000014  0.23023377211150542  \\
            2.5323300000000013  0.2398368875892762  \\
            2.5552000000000015  0.24250149339599417  \\
            2.5972300000000015  0.25300124517199063  \\
            2.6080400000000017  0.25965644896273504  \\
            2.637950000000002  0.26869006180844873  \\
            2.642320000000002  0.2766695266759571  \\
            2.662650000000002  0.290766662372303  \\
            2.699180000000002  0.28264074395224886  \\
            2.713770000000002  0.2941290095876106  \\
            2.732540000000002  0.3321984952619292  \\
            2.750870000000002  0.29725393741899053  \\
            2.777410000000002  0.2457162662318221  \\
            2.810230000000002  0.28739134791377846  \\
            2.837000000000002  0.3105987476927104  \\
            2.847320000000002  0.2784019046553604  \\
            2.889130000000002  0.2759817479828007  \\
            2.927460000000002  0.27442413507162183  \\
            2.949680000000002  0.27961193416684244  \\
            2.982500000000002  0.2840385406949174  \\
            2.989820000000002  0.1957455540427161  \\
            2.998820000000002  0.1894950816866774  \\
            3.014400000000002  0.2046408178171122  \\
            3.0182300000000017  0.2235008160182106  \\
            3.044360000000002  0.21198384109470697  \\
            3.082690000000002  0.1611823928241884  \\
            3.113500000000002  0.12217302279248118  \\
            3.148740000000002  0.11578627903655704  \\
            3.180550000000002  0.09621458356706722  \\
            3.225530000000002  0.07100109972765878  \\
            3.229890000000002  0.02396384466063078  \\
            3.271190000000002  -0.012494999350284761  \\        
            3.292130000000002  -0.03532364448753236  \\
            3.331900000000002  -0.0722885806708833  \\
            3.369250000000002  -0.10096768043800937  \\
            3.4063000000000017  -0.11153511506465258  \\        
            3.4328900000000018  -0.16145321423048722  \\        
            3.4514600000000017  -0.16395018441734596  \\        
            3.4647400000000017  -0.13400687483519783  \\        
            3.489640000000002  -0.19651215296100813  \\
            3.535340000000002  -0.19311064392685087  \\
            3.537220000000002  -0.22973940707877089  \\
            3.571690000000002  -0.24507012045195412  \\
            3.599840000000002  -0.221798942088046  \\
            3.6250700000000022  -0.23994291118984196  \\        
            3.6394600000000024  -0.2883353690198242  \\
            3.6609400000000023  -0.24232807119650968  \\        
            3.6724200000000025  -0.2896216318291373  \\
            3.7146100000000026  -0.2364161226844043  \\
            3.720530000000003  -0.28414184884444693  \\
            3.763180000000003  -0.2443314552490612  \\
            3.783810000000003  -0.25933450879586245  \\
            3.808990000000003  -0.24167501409376607  \\
            3.844140000000003  -0.2680889370190068  \\
            3.886320000000003  -0.25594490119354807  \\
            3.905640000000003  -0.265738560034792  \\
            3.922710000000003  -0.2304412231017096  \\
            3.939250000000003  -0.2341129691371326  \\
            3.966340000000003  -0.2210609258801941  \\
            3.973000000000003  -0.19729440930962833  \\
            3.9983200000000028  -0.16992127169466076  \\        
            4.034470000000002  -0.16721856160210716  \\
            4.084310000000002  -0.14260630565396767  \\
            4.116530000000002  -0.10987832883056843  \\
            4.144670000000001  -0.10533964467326382  \\
            4.157050000000002  -0.06577887362359185  \\
            4.179800000000002  -0.034384385741839864  \\        
            4.2274600000000015  -0.035527339780975255  \\       
            4.229610000000002  0.038463268961266596  \\
            4.2465600000000014  0.05329505164889508  \\
            4.293970000000002  0.08165231337878476  \\
            4.308620000000001  0.09463192390227623  \\
            4.336630000000001  0.13619437743478421  \\
            4.344690000000002  0.170283060123179  \\
            4.364340000000002  0.17206819532566853  \\
            4.386020000000002  0.20964622335373437  \\
            4.431820000000002  0.20763832076057948  \\
            4.438050000000002  0.23935687345795412  \\
            4.454520000000002  0.25510711821469667  \\
            4.474710000000003  0.3203795417087112  \\
            4.482850000000003  0.3200507758078101  \\
            4.484670000000003  0.3845325993244153  \\
            4.517400000000003  0.44061417436540384  \\
            4.519560000000003  0.4369838685721065  \\
            4.527230000000003  0.4871664703558814  \\
            4.535250000000003  0.5087632079698023  \\
            4.556440000000003  0.5305283934570282  \\
            4.563180000000003  0.5436363705765113  \\
            4.597840000000002  0.5366688538923554  \\
            4.610480000000003  0.6075892772797166  \\
            4.617670000000002  0.6031274126545406  \\
            4.649620000000002  0.5400767518886594  \\
            4.681520000000003  0.6232345533216546  \\
            4.7135000000000025  0.6267848453765328  \\
            4.7279500000000025  0.6005747590228994  \\
            4.759250000000002  0.5941441004423695  \\
            4.763610000000003  0.5891658105255219  \\
            4.776380000000002  0.6124773674270512  \\
            4.800090000000003  0.5608446289270427  \\
            4.837640000000003  0.5599564822025387  \\
            4.881110000000003  0.5423591258931725  \\
            4.928990000000003  0.5524641442921222  \\
            4.948010000000004  0.5507776951281093  \\
            4.975980000000003  0.49113045706342584  \\
            4.988860000000003  0.46678559937142444  \\
            4.995940000000004  0.5086963655461558  \\
            5.001990000000004  0.41535702390094176  \\
            5.038680000000004  0.3990102846111902  \\
            5.078610000000004  0.3706751126234029  \\
            5.089210000000004  0.3546770017627139  \\
            5.130870000000004  0.3013713576598811  \\
            5.148280000000004  0.30166484299069796  \\
            5.1858800000000045  0.27066822945241675  \\
            5.190330000000005  0.18816183767371084  \\
            5.234130000000005  0.14756886430179525  \\
            5.2426800000000044  0.031983249610063276  \\        
            5.281400000000004  0.0046092486575048715  \\        
            5.303870000000004  -0.12620936492517157  \\
            5.3151500000000045  -0.181359247722162  \\
            5.352220000000004  -0.25667318034043896  \\
            5.383500000000004  -0.3005361320760273  \\
            5.397060000000004  -0.2945561149990572  \\
            5.425520000000004  -0.38557566284917877  \\
            5.450280000000004  -0.39318241887076183  \\
            5.459230000000003  -0.4565523745609681  \\
            5.491060000000004  -0.5222535551475957  \\
            5.514010000000003  -0.5901494942701255  \\
            5.537320000000004  -0.6457054051532898  \\
            5.550880000000004  -0.6890817929480565  \\
            5.581500000000004  -0.684863155571906  \\
            5.595590000000004  -0.695081521470262  \\
            5.5995200000000045  -0.7494422629622898  \\
            5.639860000000004  -0.740133111109575  \\
            5.671570000000004  -0.741366295663558  \\
            5.684510000000005  -0.788170247605673  \\
            5.692540000000005  -0.8081756703821411  \\
            5.730160000000005  -0.7777625808696256  \\
            5.762480000000005  -0.8048378652416125  \\
            5.785250000000006  -0.823040359421846  \\
            5.816220000000006  -0.8027284864200892  \\
            5.824820000000006  -0.7995647476162954  \\
            5.8574900000000065  -0.7881742010653436  \\
            5.860710000000006  -0.7815771641547575  \\
            5.882720000000006  -0.7931318743968888  \\
            5.908210000000006  -0.7016620962734519  \\
            5.952430000000006  -0.7059401200475299  \\
            5.958210000000006  -0.6933497212775114  \\
            5.9622000000000055  -0.6656974529746446  \\
            5.999390000000005  -0.5787029284578672  \\
            6.000510000000006  -0.5744460847226975  \\
            6.016740000000006  -0.5805699328185444  \\
            6.017960000000006  -0.5535617709826397  \\
            6.0350700000000055  -0.46898664306862525  \\        
            6.039750000000005  -0.4442562632453085  \\
            6.047420000000005  -0.3758513288531127  \\
            6.069260000000005  -0.3472112541875755  \\
            6.086180000000005  -0.2929692714304469  \\
            6.111800000000005  -0.27369228943251495  \\
            6.157240000000005  -0.19140229454099117  \\
            6.163250000000005  -0.18235383905675714  \\
            6.196950000000005  -0.1376754755553813  \\
            6.226130000000005  -0.060040709285999805  \\        
            6.251270000000005  0.01580409918954234  \\
            6.283070000000005  0.0807808568306288  \\
            6.294320000000005  0.10602222040272376  \\
            6.318700000000005  0.2010000958399048  \\
            6.356490000000005  0.2057588182516821  \\
            6.364700000000005  0.25755392696485685  \\
            6.399850000000005  0.28057670224261105  \\
            6.431790000000005  0.2612796439691816  \\
            6.450610000000005  0.35889434984081414  \\
            6.452880000000005  0.4078883477208824  \\
            6.465800000000005  0.38343114960258484  \\
            6.476290000000005  0.40652750009177785  \\
            6.495780000000005  0.4431212101330055  \\
            6.5400900000000055  0.4938673785741123  \\
            6.580500000000005  0.5464455933766691  \\
            6.611500000000005  0.5014915401144426  \\
            6.633510000000005  0.5297656802804943  \\
            6.6500300000000045  0.5712784290263895  \\
            6.653310000000005  0.5809897710645995  \\
            6.701260000000005  0.5607019062701506  \\
            6.702910000000005  0.5844900149553608  \\
            6.716130000000004  0.6225972028083581  \\
            6.751580000000004  0.6100654912875771  \\
            6.784030000000004  0.6237778951076696  \\
            6.821500000000004  0.576104546891271  \\
            6.862780000000004  0.6010950705821138  \\
            6.912710000000004  0.5609723056150645  \\
            6.949920000000004  0.5544194514720857  \\
            6.968540000000004  0.4888385624457816  \\
            6.970890000000004  0.40962583815294706  \\
            6.998500000000004  0.41438934927975196  \\
            7.007850000000005  0.40312832244244245  \\
            7.009390000000005  0.39964987142134817  \\
            7.015040000000005  0.32803830537954753  \\
            7.018520000000005  0.2994724065030274  \\
            7.029630000000005  0.2836738083619695  \\
            7.053990000000005  0.2953352554694537  \\
            7.087440000000005  0.20882365780948642  \\
            7.126810000000005  0.22619124224738843  \\
            7.133790000000006  0.15487056650808276  \\
            7.164770000000005  0.07353568230132672  \\
            7.207890000000005  0.02399747655678909  \\
            7.223560000000005  -0.021332206868836488  \\        
            7.271420000000005  -0.07259015253931761  \\
            7.3163900000000055  -0.09916999372006391  \\        
            7.348130000000006  -0.09259890676877532  \\
            7.350410000000005  -0.1887819638359194  \\
            7.375820000000005  -0.19976610269109535  \\
            7.383710000000005  -0.19853601451591663  \\
            7.405500000000005  -0.25096934414763694  \\
            7.420100000000005  -0.27943386381556445  \\
            7.461410000000005  -0.3086371294808169  \\
            7.494370000000005  -0.3366230620985775  \\
            7.539250000000005  -0.40139756341235083  \\
            7.550400000000005  -0.47492609273010195  \\
            7.589610000000005  -0.4469065787253743  \\
            7.619400000000005  -0.460668984191079  \\
            7.635980000000005  -0.5049669269405099  \\
            7.658910000000005  -0.48239883584558363  \\
            7.673630000000005  -0.5534733727573223  \\
            7.690410000000004  -0.5360965562761977  \\
            7.705650000000005  -0.5632990134257698  \\
            7.751310000000005  -0.5351661731733122  \\
            7.756090000000005  -0.5950766888441329  \\
            7.776070000000005  -0.6222317920289095  \\
            7.801230000000005  -0.6148764311644903  \\
            7.8164400000000045  -0.5619402469708165  \\
            7.860870000000005  -0.5749696794181813  \\
            7.891310000000004  -0.5756430165117976  \\
            7.897940000000005  -0.5756957744540724  \\
            7.9085000000000045  -0.5429655761943597  \\
            7.939570000000004  -0.5530328096925048  \\
            7.9826600000000045  -0.5161733359973973  \\
            8.005620000000004  -0.5218649408967391  \\
            8.018890000000004  -0.4775255452863621  \\
            8.050580000000004  -0.4673831975340978  \\
            8.060010000000004  -0.4400423094142678  \\
            8.095800000000004  -0.3759647832035363  \\
            8.141100000000003  -0.3618286174162394  \\
            8.146260000000003  -0.32743325696356274  \\
            8.151210000000003  -0.26440470416774936  \\
            8.186250000000003  -0.2507399095307594  \\
            8.226230000000003  -0.17736658836146646  \\
            8.245250000000002  -0.0798411573156635  \\
            8.271070000000002  -0.07619155905349549  \\
            8.304330000000002  -0.015144401656657711  \\        
            8.332910000000002  0.059577759533895665  \\
            8.334510000000002  0.06671308874766049  \\
            8.376070000000002  0.09375931851620169  \\
            8.404610000000002  0.11796046648867599  \\
            8.450990000000001  0.17165194616392626  \\
            8.464640000000001  0.31479552193481986  \\
            8.46826  0.34505997020712825  \\
            8.500020000000001  0.4010999100838306  \\
            8.539650000000002  0.5065708600174138  \\
            8.565310000000002  0.5531895184968172  \\
            8.611690000000001  0.5602203058264765  \\
            8.642870000000002  0.6216947117589552  \\
            8.689660000000002  0.6211037600521926  \\
            8.721870000000001  0.6596295490192691  \\
            8.74446  0.6855210445012633  \\
            8.76722  0.702382313096379  \\
            8.81361  0.7671552321589169  \\
            8.821990000000001  0.7173905042645103  \\
            8.836730000000001  0.7832723179216318  \\
            8.84063  0.7765123846931956  \\
            8.85143  0.7945605749138394  \\
            8.863430000000001  0.7717415472143718  \\
            8.909310000000001  0.7498426719715158  \\
            8.95353  0.7266191395883244  \\
            8.980540000000001  0.7319850954959297  \\
            8.985140000000001  0.7451107582110362  \\
            9.015300000000002  0.7137723904696152  \\
            9.032370000000002  0.7015684207671785  \\
            9.043850000000003  0.6752745327065672  \\
            9.047950000000002  0.6189409218284648  \\
            9.095840000000003  0.6303476290999867  \\
            9.124340000000002  0.6426919882687148  \\
            9.133080000000001  0.5621160135868253  \\
            9.153690000000001  0.5225328410961106  \\
            9.200980000000001  0.5157638939446058  \\
            9.203130000000002  0.42896371723029775  \\
            9.231710000000001  0.382600809497835  \\
            9.280130000000002  0.36721555463545674  \\
            9.322200000000002  0.2889480943380926  \\
            9.348010000000002  0.2258879717432554  \\
            9.357980000000001  0.17269045753544388  \\
            9.380580000000002  0.09435309259090438  \\
            9.427190000000001  0.041169141605509496  \\
            9.452330000000002  -0.010416181187249523  \\        
            9.487810000000001  -0.07293203590224412  \\
            9.508210000000002  -0.13325879895216028  \\
            9.548750000000002  -0.15995939206906115  \\
            9.580480000000001  -0.18971703993162684  \\
            9.592800000000002  -0.24286283611223777  \\
            9.628230000000002  -0.27644369480076064  \\
            9.643480000000002  -0.3419688666855172  \\
            9.659060000000002  -0.3685837107747019  \\
            9.660690000000002  -0.3895084481595783  \\
            9.688220000000003  -0.4361803159947258  \\
            9.728940000000003  -0.4493529951621913  \\
            9.749000000000004  -0.5434102956933254  \\
            9.769880000000004  -0.49283905410090567  \\
            9.771360000000005  -0.5181214514587106  \\
            9.788670000000005  -0.589886215937475  \\
            9.831600000000005  -0.5848717741707367  \\
            9.861600000000005  -0.6516329993038193  \\
            9.891320000000004  -0.6556684698044376  \\
            9.920050000000003  -0.6304906977384183  \\
            9.931550000000003  -0.6601084279855164  \\
            9.936570000000003  -0.6614038770918659  \\
            9.953170000000004  -0.7053017782518819  \\
            9.986460000000003  -0.6990726754827149  \\
            10.031910000000003  -0.6715122717174414  \\
            10.059520000000003  -0.6537871746499915  \\
		}
		;


\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 444444444444444444   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,0in)},
		scale only axis,
		xmin=0,
		xmax=10.0,
		% ymin=-3,
		% ymax=3,
		xlabel={time (sec)},
		ylabel={\footnotesize states at bus 7},
		x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:0.25,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
		
	
	
	\addplot [color={black}, line width=1pt]
	table[row sep={\\}]
	{     \\
            0.0  0.14634796702658082  \\
            0.04815  0.12459629302176223  \\
            0.09579  0.1023992605932771  \\
            0.11628  0.09880519724879269  \\
            0.14489  0.08569007662555597  \\
            0.17553  0.08517286767481191  \\
            0.20464  0.078451658212914  \\
            0.23354  0.06696369253298133  \\
            0.23706  0.06347824249763993  \\
            0.28261  0.04126716637571362  \\
            0.32889999999999997  0.01909732991803474  \\        
            0.33010999999999996  -0.0017338432375897932  \\     
            0.34501  -0.00364254175890829  \\
            0.38481  -0.020929547887052334  \\
            0.39913  -0.043624694660373727  \\
            0.42055  -0.049038935772456334  \\
            0.45565  -0.06452093366118404  \\
            0.49909  -0.08509389829358592  \\
            0.51001  -0.10499176795263793  \\
            0.5309499999999999  -0.10777457250282664  \\
            0.5715999999999999  -0.12273617603931761  \\        
            0.5775499999999999  -0.12689429724644233  \\        
            0.6266599999999999  -0.12799024384117394  \\        
            0.6607999999999998  -0.1454304897800482  \\
            0.6809999999999998  -0.14805724712921908  \\        
            0.7283099999999998  -0.15784988951698728  \\        
            0.7423799999999998  -0.15936405712649962  \\        
            0.7702199999999998  -0.1781833443099143  \\
            0.7907499999999998  -0.19439546573064526  \\        
            0.8226999999999999  -0.20431689728307448  \\        
            0.8568899999999999  -0.2138599596919955  \\
            0.86344  -0.22044718573804797  \\
            0.88145  -0.23580310467635343  \\
            0.92921  -0.23671668735376913  \\
            0.96294  -0.24709209008549313  \\
            0.97418  -0.25980045251870937  \\
            1.01745  -0.2643981371504218  \\
            1.02908  -0.2688503109081351  \\
            1.04135  -0.2761508858978838  \\
            1.05006  -0.28567303506161607  \\
            1.05749  -0.2947246280067655  \\
            1.0623500000000001  -0.2970240810910386  \\
            1.0725900000000002  -0.3038410471611923  \\
            1.0738600000000003  -0.3065289728583348  \\
            1.0866300000000002  -0.3093160405019677  \\
            1.1133700000000002  -0.3109159942603859  \\
            1.1543100000000002  -0.3149898924127551  \\
            1.1592500000000001  -0.31855984175218016  \\        
            1.1867  -0.3214791707070241  \\
            1.1969500000000002  -0.3231239340158449  \\
            1.2163700000000002  -0.3238858636617295  \\
            1.2402700000000002  -0.32437591485633926  \\        
            1.2595700000000003  -0.3243781027410049  \\
            1.2746500000000003  -0.32374899683118447  \\        
            1.3083000000000002  -0.32326851363510567  \\        
            1.3283400000000003  -0.321190710621221  \\
            1.3304900000000004  -0.3180892912713219  \\
            1.3489400000000005  -0.31403831008156197  \\        
            1.3571300000000004  -0.3123319407621295  \\
            1.3898700000000004  -0.31204292258256566  \\        
            1.3931600000000004  -0.30640885676587565  \\        
            1.3992600000000004  -0.30238002041452544  \\        
            1.4420800000000005  -0.30149596033961906  \\        
            1.4740000000000004  -0.29947528235530213  \\        
            1.5026500000000005  -0.29638440610207367  \\        
            1.5334200000000004  -0.2962268692819753  \\
            1.5530800000000005  -0.28950301723245697  \\        
            1.5773200000000005  -0.28656860701886555  \\        
            1.6201100000000006  -0.27950434340388713  \\        
            1.6385500000000006  -0.27892806892211125  \\        
            1.6762400000000006  -0.27708891545218833  \\        
            1.7131000000000005  -0.27434143813058565  \\        
            1.7223500000000005  -0.2696656232267445  \\
            1.7585600000000006  -0.26815110802988756  \\        
            1.7728800000000007  -0.25814307690884836  \\        
            1.7914500000000007  -0.2571177578718558  \\
            1.8378300000000007  -0.2560519442197538  \\
            1.8766100000000008  -0.24891319166794745  \\        
            1.9170700000000007  -0.2431856608426728  \\
            1.9619700000000007  -0.23654278667860168  \\        
            1.9725900000000007  -0.22735497717120962  \\        
            1.9777000000000007  -0.22528941388898124  \\        
            1.9812200000000006  -0.21949030007005652  \\        
            1.9927500000000007  -0.21553113937941026  \\        
            2.0373700000000006  -0.20536011848804317  \\        
            2.066890000000001  -0.1968305036316911  \\
            2.105130000000001  -0.1953750425144451  \\
            2.1167000000000007  -0.19166103725877762  \\        
            2.1533100000000007  -0.18628769237101123  \\        
            2.2004200000000007  -0.1769232180952313  \\
            2.210740000000001  -0.1724550909414924  \\
            2.2322900000000008  -0.16770865924469122  \\        
            2.2380400000000007  -0.16106233950115942  \\        
            2.267480000000001  -0.150969787175789  \\
            2.303440000000001  -0.1500074742261124  \\
            2.3164200000000013  -0.14921876649376906  \\        
            2.364250000000001  -0.1422676143878818  \\
            2.375780000000001  -0.14137759338895714  \\
            2.3921500000000013  -0.1385594317010797  \\
            2.4249500000000013  -0.1311054609794446  \\
            2.4595500000000015  -0.11898184293151003  \\        
            2.4799700000000016  -0.10852764603517097  \\        
            2.5201700000000016  -0.10083909657576375  \\        
            2.5258400000000014  -0.09392666715032984  \\        
            2.5323300000000013  -0.08248435117476306  \\        
            2.5552000000000015  -0.07296057502392686  \\        
            2.5972300000000015  -0.07107729334781036  \\        
            2.6080400000000017  -0.06441461905623727  \\        
            2.637950000000002  -0.06203307659042043  \\
            2.642320000000002  -0.060502866363009805  \\        
            2.662650000000002  -0.048815895810205574  \\        
            2.699180000000002  -0.04512040869720744  \\
            2.713770000000002  -0.04340450925035935  \\
            2.732540000000002  -0.0327880518634836  \\
            2.750870000000002  -0.03201817657264956  \\
            2.777410000000002  -0.027668170273884112  \\        
            2.810230000000002  -0.02289709474113987  \\
            2.837000000000002  -0.012068797161975835  \\        
            2.847320000000002  -0.011084911728296346  \\        
            2.889130000000002  -0.005717700039706206  \\        
            2.927460000000002  0.0013049957963559386  \\        
            2.949680000000002  0.0092273294531486  \\
            2.982500000000002  0.01162667323899331  \\
            2.989820000000002  0.020311624662891627  \\
            2.998820000000002  0.030498019254913713  \\
            3.014400000000002  0.03794785629175374  \\
            3.0182300000000017  0.04154530426285671  \\
            3.044360000000002  0.0430552886762785  \\
            3.082690000000002  0.05216196978433437  \\
            3.113500000000002  0.06060032491136418  \\
            3.148740000000002  0.06920585315539791  \\
            3.180550000000002  0.07471284482414593  \\
            3.225530000000002  0.08610000862261039  \\
            3.229890000000002  0.09582486814158588  \\
            3.271190000000002  0.10342561392472614  \\
            3.292130000000002  0.11317346438693808  \\
            3.331900000000002  0.11364402747566844  \\
            3.369250000000002  0.12142539683043219  \\
            3.4063000000000017  0.12949225988447172  \\
            3.4328900000000018  0.13788491514524379  \\
            3.4514600000000017  0.13898634102517407  \\
            3.4647400000000017  0.14676351453086373  \\
            3.489640000000002  0.1525390937972723  \\
            3.535340000000002  0.16212431041421269  \\
            3.537220000000002  0.16656914210194879  \\
            3.571690000000002  0.16840761118402375  \\
            3.599840000000002  0.17673019952816968  \\
            3.6250700000000022  0.1799007031653956  \\
            3.6394600000000024  0.18562708240543452  \\
            3.6609400000000023  0.18829380523622177  \\
            3.6724200000000025  0.19323548179652741  \\
            3.7146100000000026  0.19419724284247958  \\
            3.720530000000003  0.19926246698568356  \\
            3.763180000000003  0.20022141187730566  \\
            3.783810000000003  0.20259011840118343  \\
            3.808990000000003  0.2047914714691154  \\
            3.844140000000003  0.20544941451568727  \\
            3.886320000000003  0.20564342496024396  \\
            3.905640000000003  0.20868068883107696  \\
            3.922710000000003  0.2090125890242904  \\
            3.939250000000003  0.2097768108394938  \\
            3.966340000000003  0.21117777353256612  \\
            3.973000000000003  0.21236673907855588  \\
            3.9983200000000028  0.21529264781229007  \\
            4.034470000000002  0.21695179782075952  \\
            4.084310000000002  0.2182172435260286  \\
            4.116530000000002  0.21854207529699676  \\
            4.144670000000001  0.21815909806389364  \\
            4.157050000000002  0.21806265644787345  \\
            4.179800000000002  0.21737883608318176  \\
            4.2274600000000015  0.21708110587353574  \\
            4.229610000000002  0.21495179857232785  \\
            4.2465600000000014  0.21286222728163112  \\
            4.293970000000002  0.209589921715297  \\
            4.308620000000001  0.20759386326010504  \\
            4.336630000000001  0.20397652123702742  \\
            4.344690000000002  0.20326609145672925  \\
            4.364340000000002  0.20232358247829155  \\
            4.386020000000002  0.19590699278185922  \\
            4.431820000000002  0.1949150817030645  \\
            4.438050000000002  0.19469284848499216  \\
            4.454520000000002  0.1931304825772627  \\
            4.474710000000003  0.1870115060033014  \\
            4.482850000000003  0.1792317867768285  \\
            4.484670000000003  0.17440228551223755  \\
            4.517400000000003  0.17006208110057966  \\
            4.519560000000003  0.16728788142978368  \\
            4.527230000000003  0.16028461292944754  \\
            4.535250000000003  0.15040292431358135  \\
            4.556440000000003  0.14605720787289567  \\
            4.563180000000003  0.14551739328204796  \\
            4.597840000000002  0.13995453263366187  \\
            4.610480000000003  0.13229795590504204  \\
            4.617670000000002  0.12631320094479148  \\
            4.649620000000002  0.12151083916690403  \\
            4.681520000000003  0.1139873384758168  \\
            4.7135000000000025  0.11057766297411625  \\
            4.7279500000000025  0.10578521844246948  \\
            4.759250000000002  0.09915315700775865  \\
            4.763610000000003  0.09375225743052663  \\
            4.776380000000002  0.08411172592419948  \\
            4.800090000000003  0.0775246249475366  \\
            4.837640000000003  0.07013958092456804  \\
            4.881110000000003  0.06101301215582563  \\
            4.928990000000003  0.06066821077336004  \\
            4.948010000000004  0.0526957358420903  \\
            4.975980000000003  0.04772041021093816  \\
            4.988860000000003  0.043715319681788184  \\
            4.995940000000004  0.04037175965647545  \\
            5.001990000000004  0.03600194259825147  \\
            5.038680000000004  0.032919676898636424  \\
            5.078610000000004  0.027993824376454573  \\
            5.089210000000004  0.02541360493354672  \\
            5.130870000000004  0.02437761815787905  \\
            5.148280000000004  0.023418994833928338  \\
            5.1858800000000045  0.02037554519805176  \\
            5.190330000000005  0.01648884307119918  \\
            5.234130000000005  0.01347502919441999  \\
            5.2426800000000044  0.011814076031228691  \\        
            5.281400000000004  0.0112423050483379  \\
            5.303870000000004  0.011792274258431974  \\
            5.3151500000000045  0.013260209002768199  \\        
            5.352220000000004  0.014916954087060804  \\
            5.383500000000004  0.015336997724474886  \\
            5.397060000000004  0.015938721369537313  \\
            5.425520000000004  0.019104249600399664  \\
            5.450280000000004  0.02214190629209479  \\
            5.459230000000003  0.025418222763331513  \\
            5.491060000000004  0.03108734408242519  \\
            5.514010000000003  0.03826722544599304  \\
            5.537320000000004  0.04455814633116636  \\
            5.550880000000004  0.05147729480774145  \\
            5.581500000000004  0.056764862365533686  \\
            5.595590000000004  0.05849725491999419  \\
            5.5995200000000045  0.062490667238212165  \\        
            5.639860000000004  0.06442372608449758  \\
            5.671570000000004  0.06999215825534118  \\
            5.684510000000005  0.0742181143050079  \\
            5.692540000000005  0.0809866007561176  \\
            5.730160000000005  0.08361919560825355  \\
            5.762480000000005  0.08938890911939937  \\
            5.785250000000006  0.09713116279878069  \\
            5.816220000000006  0.09937650887963254  \\
            5.824820000000006  0.10147274744981086  \\
            5.8574900000000065  0.10944784275329847  \\
            5.860710000000006  0.11095880458029578  \\
            5.882720000000006  0.11977888277998539  \\
            5.908210000000006  0.12793470744048102  \\
            5.952430000000006  0.13195817645589278  \\
            5.958210000000006  0.13617596813880617  \\
            5.9622000000000055  0.1376200125663609  \\
            5.999390000000005  0.14144179718261754  \\
            6.000510000000006  0.1447580273521104  \\
            6.016740000000006  0.14557872802743357  \\
            6.017960000000006  0.14866355704443993  \\
            6.0350700000000055  0.15275158808919914  \\
            6.039750000000005  0.1532240028197282  \\
            6.047420000000005  0.15570329304466463  \\
            6.069260000000005  0.15642138924063012  \\
            6.086180000000005  0.157052754344961  \\
            6.111800000000005  0.15722460463200394  \\
            6.157240000000005  0.15713000015760822  \\
            6.163250000000005  0.1569534105582506  \\
            6.196950000000005  0.15633495695272004  \\
            6.226130000000005  0.15533371045234529  \\
            6.251270000000005  0.15323157155938052  \\
            6.283070000000005  0.14992618149784034  \\
            6.294320000000005  0.14515378321100855  \\
            6.318700000000005  0.14056038042521593  \\
            6.356490000000005  0.1397596128458659  \\
            6.364700000000005  0.13661987457707045  \\
            6.399850000000005  0.13370378408560205  \\
            6.431790000000005  0.1320339288278328  \\
            6.450610000000005  0.126161998135644  \\
            6.452880000000005  0.1217256746201155  \\
            6.465800000000005  0.1174178076786216  \\
            6.476290000000005  0.11067061816781142  \\
            6.495780000000005  0.10548356953673454  \\
            6.5400900000000055  0.0955857905055117  \\
            6.580500000000005  0.09024087131554039  \\
            6.611500000000005  0.0883220697960111  \\
            6.633510000000005  0.08664375119444528  \\
            6.6500300000000045  0.07513940010786985  \\
            6.653310000000005  0.07395506503764737  \\
            6.701260000000005  0.06523988710290914  \\
            6.702910000000005  0.05635835795736602  \\
            6.716130000000004  0.04604430945746289  \\
            6.751580000000004  0.04147387421864263  \\
            6.784030000000004  0.03827381281796036  \\
            6.821500000000004  0.025815562184673947  \\
            6.862780000000004  0.014189985907583429  \\
            6.912710000000004  0.0010810156714025122  \\        
            6.949920000000004  -0.013332314530338852  \\        
            6.968540000000004  -0.02501339411920846  \\
            6.970890000000004  -0.03925538879262639  \\
            6.998500000000004  -0.0457698787326488  \\
            7.007850000000005  -0.05301245752512799  \\
            7.009390000000005  -0.05403865633890406  \\
            7.015040000000005  -0.05678409944257821  \\
            7.018520000000005  -0.06666240887533538  \\
            7.029630000000005  -0.07329809292800647  \\
            7.053990000000005  -0.07851298391188989  \\
            7.087440000000005  -0.08852975303462438  \\
            7.126810000000005  -0.08943788817301057  \\
            7.133790000000006  -0.09971930975970927  \\
            7.164770000000005  -0.1090977376576958  \\
            7.207890000000005  -0.11622851914600614  \\
            7.223560000000005  -0.11988483077556354  \\
            7.271420000000005  -0.12836622409712503  \\
            7.3163900000000055  -0.1323161427672518  \\
            7.348130000000006  -0.13293588390649094  \\
            7.350410000000005  -0.14122616133410684  \\
            7.375820000000005  -0.14299715014764683  \\
            7.383710000000005  -0.14438577906165564  \\
            7.405500000000005  -0.1485854672421391  \\
            7.420100000000005  -0.1492240971929396  \\
            7.461410000000005  -0.15587808598407324  \\
            7.494370000000005  -0.15820235562426901  \\
            7.539250000000005  -0.16143594094672464  \\
            7.550400000000005  -0.16618908540160915  \\
            7.589610000000005  -0.16829476213265804  \\
            7.619400000000005  -0.17110086715843695  \\
            7.635980000000005  -0.17393996080164062  \\
            7.658910000000005  -0.1741360917162467  \\
            7.673630000000005  -0.1777495910297128  \\
            7.690410000000004  -0.18001839710730363  \\
            7.705650000000005  -0.1819501697871455  \\
            7.751310000000005  -0.18262739944241468  \\
            7.756090000000005  -0.18390411477773014  \\
            7.776070000000005  -0.1856296041774061  \\
            7.801230000000005  -0.18655594044843457  \\
            7.8164400000000045  -0.18737067930438134  \\        
            7.860870000000005  -0.18912927519220527  \\
            7.891310000000004  -0.18945404360540982  \\
            7.897940000000005  -0.19127995012406773  \\
            7.9085000000000045  -0.19259340445287246  \\        
            7.939570000000004  -0.1937679458352291  \\
            7.9826600000000045  -0.1941681313233498  \\
            8.005620000000004  -0.19425770162755399  \\
            8.018890000000004  -0.19488735260443218  \\
            8.050580000000004  -0.19552557252553726  \\
            8.060010000000004  -0.1968802640276468  \\
            8.095800000000004  -0.19705465355560223  \\
            8.141100000000003  -0.1975577269317427  \\
            8.146260000000003  -0.1984165667979244  \\
            8.151210000000003  -0.199916998413365  \\
            8.186250000000003  -0.20050864958525688  \\
            8.226230000000003  -0.20202804532969498  \\
            8.245250000000002  -0.20399680864270353  \\
            8.271070000000002  -0.20419030705934874  \\
            8.304330000000002  -0.20492081248014096  \\
            8.332910000000002  -0.20620959600928  \\
            8.334510000000002  -0.2075071852268623  \\
            8.376070000000002  -0.20812729596660984  \\
            8.404610000000002  -0.20909677388454367  \\
            8.450990000000001  -0.21079867315571726  \\
            8.464640000000001  -0.21334740349407355  \\
            8.46826  -0.21591966651552888  \\
            8.500020000000001  -0.21773840337559097  \\
            8.539650000000002  -0.2205893287097683  \\
            8.565310000000002  -0.2227022463359961  \\
            8.611690000000001  -0.22347517254270288  \\
            8.642870000000002  -0.22556450807146383  \\
            8.689660000000002  -0.22602820825757416  \\
            8.721870000000001  -0.2268367337366715  \\
            8.74446  -0.22868399604228967  \\
            8.76722  -0.229299394749148  \\
            8.81361  -0.23063290948834217  \\
            8.821990000000001  -0.230888765700558  \\
            8.836730000000001  -0.2316683355110803  \\
            8.84063  -0.23171721691176103  \\
            8.85143  -0.23191236414416344  \\
            8.863430000000001  -0.23149338907819456  \\
            8.909310000000001  -0.23112879769930567  \\
            8.95353  -0.23004815686204652  \\
            8.980540000000001  -0.229797650558579  \\
            8.985140000000001  -0.2281461510008176  \\
            9.015300000000002  -0.22798825483084606  \\
            9.032370000000002  -0.22668675073567668  \\
            9.043850000000003  -0.22253645033128616  \\
            9.047950000000002  -0.21957266576535409  \\
            9.095840000000003  -0.21762023524130808  \\
            9.124340000000002  -0.2158767497319198  \\
            9.133080000000001  -0.21200344155418227  \\
            9.153690000000001  -0.2069882401621739  \\
            9.200980000000001  -0.205870342654418  \\
            9.203130000000002  -0.196919506169639  \\
            9.231710000000001  -0.1924578650093854  \\
            9.280130000000002  -0.1846404457018147  \\
            9.322200000000002  -0.17796038389378271  \\
            9.348010000000002  -0.16414833853611152  \\
            9.357980000000001  -0.16092414589621085  \\
            9.380580000000002  -0.14779466218169085  \\
            9.427190000000001  -0.14157600190798902  \\
            9.452330000000002  -0.1341042114842436  \\
            9.487810000000001  -0.11889493866353715  \\
            9.508210000000002  -0.11504800136572856  \\
            9.548750000000002  -0.1027994680121746  \\
            9.580480000000001  -0.09008085059887896  \\
            9.592800000000002  -0.08511981589609754  \\
            9.628230000000002  -0.07742299545002346  \\
            9.643480000000002  -0.05970422137675677  \\
            9.659060000000002  -0.051819411083748115  \\        
            9.660690000000002  -0.047656133998787015  \\        
            9.688220000000003  -0.03095129639298774  \\
            9.728940000000003  -0.03015246833660298  \\
            9.749000000000004  -0.011496112891268723  \\        
            9.769880000000004  -0.007832958693849427  \\        
            9.771360000000005  0.003975066937287186  \\
            9.788670000000005  0.024088282727700746  \\
            9.831600000000005  0.029637451438268653  \\
            9.861600000000005  0.05489325032426963  \\
            9.891320000000004  0.05651925993548095  \\
            9.920050000000003  0.06445697051262679  \\
            9.931550000000003  0.07804021110753606  \\
            9.936570000000003  0.09604804521880377  \\
            9.953170000000004  0.10919852995014745  \\
            9.986460000000003  0.1350025000657679  \\
            10.031910000000003  0.1556040244041263  \\
            10.059520000000003  0.1776152040989046  \\
	}
	;

 \addplot [color={orange}, dashed, line width=0.7pt]
	table[row sep={\\}]
	{  \\
            0.0  0.14634796702658082  \\
            0.04815  0.13773669832810023  \\
            0.09579  0.0908138197445833  \\
            0.11628  0.11677901899125005  \\
            0.14489  0.09626575007982172  \\
            0.17553  0.0789168463398474  \\
            0.20464  0.06517280228679939  \\
            0.23354  0.023391974808226492  \\
            0.23706  0.04787793763264333  \\
            0.28261  0.06368418417989759  \\
            0.32889999999999997  0.06850814514372586  \\
            0.33010999999999996  -0.006935288216053907  \\
            0.34501  -0.03292042645820772  \\
            0.38481  -0.018372954718153377  \\
            0.39913  -0.03719786377769869  \\
            0.42055  -0.037184549826173655  \\
            0.45565  -0.04372629633222058  \\
            0.49909  -0.12197256990559144  \\
            0.51001  -0.1054176592457222  \\
            0.5309499999999999  -0.09643890959475833  \\
            0.5715999999999999  -0.13195293178861034  \\
            0.5775499999999999  -0.14229705815560348  \\
            0.6266599999999999  -0.14203679414771453  \\
            0.6607999999999998  -0.14155315290276646  \\
            0.6809999999999998  -0.14331618940698698  \\
            0.7283099999999998  -0.14285336174287247  \\
            0.7423799999999998  -0.1428249993247073  \\
            0.7702199999999998  -0.1953505795500145  \\
            0.7907499999999998  -0.19694227128256614  \\
            0.8226999999999999  -0.23134998382837874  \\
            0.8568899999999999  -0.18169377800623793  \\
            0.86344  -0.22278669904729936  \\
            0.88145  -0.21809459380849103  \\
            0.92921  -0.19745801501237312  \\
            0.96294  -0.25083263922232774  \\
            0.97418  -0.22956999212926235  \\
            1.01745  -0.28758387429885385  \\
            1.02908  -0.28186254813465383  \\
            1.04135  -0.29466474464082165  \\
            1.05006  -0.3124829279151103  \\
            1.05749  -0.29608426124037196  \\
            1.0623500000000001  -0.30903509881384744  \\
            1.0725900000000002  -0.3228882379588482  \\
            1.0738600000000003  -0.33257604570808263  \\
            1.0866300000000002  -0.2985209613487786  \\
            1.1133700000000002  -0.3327751693399645  \\
            1.1543100000000002  -0.317801362289485  \\
            1.1592500000000001  -0.3388697774928361  \\
            1.1867  -0.3083845485979141  \\
            1.1969500000000002  -0.30256888896680845  \\
            1.2163700000000002  -0.28255141283950863  \\
            1.2402700000000002  -0.37389289977620666  \\
            1.2595700000000003  -0.33575746685378094  \\
            1.2746500000000003  -0.3712668481686769  \\
            1.3083000000000002  -0.34320462531942053  \\
            1.3283400000000003  -0.34308200836423913  \\
            1.3304900000000004  -0.3436444040687031  \\
            1.3489400000000005  -0.30992560228525495  \\
            1.3571300000000004  -0.3013363146431455  \\
            1.3898700000000004  -0.30108552569195984  \\
            1.3931600000000004  -0.2872171813101517  \\
            1.3992600000000004  -0.26370234174361035  \\
            1.4420800000000005  -0.3134641215108519  \\
            1.4740000000000004  -0.30190728257711635  \\
            1.5026500000000005  -0.3095290304316296  \\
            1.5334200000000004  -0.26138666099706465  \\
            1.5530800000000005  -0.29296235288760375  \\
            1.5773200000000005  -0.3034094146936023  \\
            1.6201100000000006  -0.26503169575501584  \\
            1.6385500000000006  -0.29853010570602456  \\
            1.6762400000000006  -0.3237620309252025  \\
            1.7131000000000005  -0.30524463639918575  \\
            1.7223500000000005  -0.25892514793438093  \\
            1.7585600000000006  -0.2862723710413017  \\
            1.7728800000000007  -0.24760408306526532  \\
            1.7914500000000007  -0.2475334293374215  \\
            1.8378300000000007  -0.268213668274985  \\
            1.8766100000000008  -0.2164150370405641  \\
            1.9170700000000007  -0.2374972587094504  \\
            1.9619700000000007  -0.237110086750218  \\
            1.9725900000000007  -0.24451834267994096  \\
            1.9777000000000007  -0.2349115214278391  \\
            1.9812200000000006  -0.20975386547743305  \\
            1.9927500000000007  -0.2100993998132604  \\
            2.0373700000000006  -0.15788258733047786  \\
            2.066890000000001  -0.1832344090726661  \\
            2.105130000000001  -0.18179539671309558  \\
            2.1167000000000007  -0.19394884160986445  \\
            2.1533100000000007  -0.19151916171362324  \\
            2.2004200000000007  -0.14530137268012178  \\
            2.210740000000001  -0.16518068706432157  \\
            2.2322900000000008  -0.1687869297135989  \\
            2.2380400000000007  -0.19181151043478548  \\
            2.267480000000001  -0.15870982787785665  \\
            2.303440000000001  -0.11122054294991654  \\
            2.3164200000000013  -0.13620995010064163  \\
            2.364250000000001  -0.14830762831954558  \\
            2.375780000000001  -0.154159764743804  \\
            2.3921500000000013  -0.1572944586216411  \\
            2.4249500000000013  -0.1528847263455302  \\
            2.4595500000000015  -0.1527348847146155  \\
            2.4799700000000016  -0.07108406172650893  \\
            2.5201700000000016  -0.14651568851460747  \\
            2.5258400000000014  -0.10493796066687529  \\
            2.5323300000000013  -0.032917657857912404  \\
            2.5552000000000015  -0.06198763208187841  \\
            2.5972300000000015  -0.05398230552364641  \\
            2.6080400000000017  -0.07769772172175801  \\
            2.637950000000002  -0.050793941298537364  \\
            2.642320000000002  -0.035190017343096874  \\
            2.662650000000002  -0.049018618236804055  \\
            2.699180000000002  -0.049147226931410284  \\
            2.713770000000002  -0.025388211088302515  \\
            2.732540000000002  0.00998620868396703  \\
            2.750870000000002  -0.02102959638277848  \\
            2.777410000000002  -0.017552055762604307  \\
            2.810230000000002  -0.04160679609942346  \\
            2.837000000000002  -0.041586801066553075  \\
            2.847320000000002  -0.011583454585975534  \\
            2.889130000000002  0.015062073820793748  \\
            2.927460000000002  -0.0064629271925894655  \\
            2.949680000000002  0.014653940643460798  \\
            2.982500000000002  0.009969701479444336  \\
            2.989820000000002  0.017624028576628665  \\
            2.998820000000002  0.01762285881461257  \\
            3.014400000000002  0.046426422096696084  \\
            3.0182300000000017  0.04940685961489056  \\
            3.044360000000002  0.060325684076184806  \\
            3.082690000000002  0.027427239223419803  \\
            3.113500000000002  0.07786780630698953  \\
            3.148740000000002  0.11277040246924613  \\
            3.180550000000002  0.11267869719548589  \\
            3.225530000000002  0.07418151978381826  \\
            3.229890000000002  0.12045377088638241  \\
            3.271190000000002  0.10613239365662304  \\
            3.292130000000002  0.1555777755737008  \\
            3.331900000000002  0.13127072467940218  \\
            3.369250000000002  0.12442672771462134  \\
            3.4063000000000017  0.10523145147041262  \\
            3.4328900000000018  0.13185813587949471  \\
            3.4514600000000017  0.14845241554980534  \\
            3.4647400000000017  0.11193971054322073  \\
            3.489640000000002  0.15481191446684997  \\
            3.535340000000002  0.154560701277246  \\
            3.537220000000002  0.15459760328407987  \\
            3.571690000000002  0.163586986376308  \\
            3.599840000000002  0.1950100913523765  \\
            3.6250700000000022  0.18431350413007425  \\
            3.6394600000000024  0.2086264866030255  \\
            3.6609400000000023  0.16490926053389526  \\
            3.6724200000000025  0.1844227147142858  \\
            3.7146100000000026  0.1783287097210366  \\
            3.720530000000003  0.15881753944440868  \\
            3.763180000000003  0.17138203941089947  \\
            3.783810000000003  0.23044021197365006  \\
            3.808990000000003  0.21511077657919153  \\
            3.844140000000003  0.2089351786199384  \\
            3.886320000000003  0.18291396278751257  \\
            3.905640000000003  0.2189206511799869  \\
            3.922710000000003  0.21886904224369283  \\
            3.939250000000003  0.22508580888348353  \\
            3.966340000000003  0.19976713533948182  \\
            3.973000000000003  0.20069959788342578  \\
            3.9983200000000028  0.23441957550763615  \\
            4.034470000000002  0.20789173762615892  \\
            4.084310000000002  0.1830540249268318  \\
            4.116530000000002  0.21921459341740643  \\
            4.144670000000001  0.21313571151785918  \\
            4.157050000000002  0.2398471129956738  \\
            4.179800000000002  0.20717777892283454  \\
            4.2274600000000015  0.20011021702657714  \\
            4.229610000000002  0.2001081956600503  \\
            4.2465600000000014  0.20004489821978627  \\
            4.293970000000002  0.1994103407287309  \\
            4.308620000000001  0.19818381546797498  \\
            4.336630000000001  0.16765396745790628  \\
            4.344690000000002  0.1736054805998195  \\
            4.364340000000002  0.20942455043736755  \\
            4.386020000000002  0.17454221471552026  \\
            4.431820000000002  0.2031074060224756  \\
            4.438050000000002  0.20146840407702923  \\
            4.454520000000002  0.22084157296849122  \\
            4.474710000000003  0.21928107024616617  \\
            4.482850000000003  0.1854000994897687  \\
            4.484670000000003  0.18206051708114124  \\
            4.517400000000003  0.18744553457925248  \\
            4.519560000000003  0.1528327152751098  \\
            4.527230000000003  0.19241965698396227  \\
            4.535250000000003  0.11394040440962297  \\
            4.556440000000003  0.11389985447899992  \\
            4.563180000000003  0.1381034688196843  \\
            4.597840000000002  0.1379715203068929  \\
            4.610480000000003  0.11060878542334662  \\
            4.617670000000002  0.12186312156292274  \\
            4.649620000000002  0.09941781551614609  \\
            4.681520000000003  0.13660263843806209  \\
            4.7135000000000025  0.08717491152227319  \\
            4.7279500000000025  0.13692450281773808  \\
            4.759250000000002  0.12075753903934158  \\
            4.763610000000003  0.0891345851478901  \\
            4.776380000000002  0.0891231589522141  \\
            4.800090000000003  0.12044469268025326  \\
            4.837640000000003  0.05880004969509582  \\
            4.881110000000003  0.09003795835716377  \\
            4.928990000000003  0.05060268693893306  \\
            4.948010000000004  0.04187656481440845  \\
            4.975980000000003  0.039309331440852344  \\
            4.988860000000003  0.019355674321248486  \\
            4.995940000000004  0.008248875057657206  \\
            5.001990000000004  0.023354773560790937  \\
            5.038680000000004  0.01658188327318596  \\
            5.078610000000004  0.036213425979133594  \\
            5.089210000000004  0.020406640578417776  \\
            5.130870000000004  0.04133844817519541  \\
            5.148280000000004  0.04344538532752077  \\
            5.1858800000000045  0.041792378439822635  \\
            5.190330000000005  -0.011132605707772948  \\
            5.234130000000005  0.003703535145919986  \\
            5.2426800000000044  -0.005481461537013901  \\
            5.281400000000004  0.04056853660461094  \\
            5.303870000000004  0.009713218752042115  \\
            5.3151500000000045  -0.03442247167939373  \\
            5.352220000000004  0.017896470186687552  \\
            5.383500000000004  -0.016283093707730848  \\
            5.397060000000004  -0.016281278168377475  \\
            5.425520000000004  0.03389171293145516  \\
            5.450280000000004  0.0003408476460587181  \\
            5.459230000000003  0.007641163297643528  \\
            5.491060000000004  0.019274105547307498  \\
            5.514010000000003  0.026042164346694298  \\
            5.537320000000004  0.07280084340554689  \\
            5.550880000000004  0.06405814561598205  \\
            5.581500000000004  0.04670844478509312  \\
            5.595590000000004  0.07413126905976955  \\
            5.5995200000000045  0.04087356598757122  \\
            5.639860000000004  0.053975512080827626  \\
            5.671570000000004  0.05393048006703445  \\
            5.684510000000005  0.06253402882472517  \\
            5.692540000000005  0.09594450942660517  \\
            5.730160000000005  0.09666982966551654  \\
            5.762480000000005  0.10726739182868202  \\
            5.785250000000006  0.08789010684439746  \\
            5.816220000000006  0.09638474234645326  \\
            5.824820000000006  0.12092582187709094  \\
            5.8574900000000065  0.15944516063084718  \\
            5.860710000000006  0.1067978054413425  \\
            5.882720000000006  0.1295324573029004  \\
            5.908210000000006  0.10661919519571098  \\
            5.952430000000006  0.15368828864462936  \\
            5.958210000000006  0.11356074195234706  \\
            5.9622000000000055  0.12492847323215694  \\
            5.999390000000005  0.12832876908144047  \\
            6.000510000000006  0.15471281279070256  \\
            6.016740000000006  0.18547171340842977  \\
            6.017960000000006  0.16434524265826708  \\
            6.0350700000000055  0.15377164783266573  \\
            6.039750000000005  0.14256761232675505  \\
            6.047420000000005  0.20478510816101841  \\
            6.069260000000005  0.13223438000837276  \\
            6.086180000000005  0.15360918511942648  \\
            6.111800000000005  0.16122380258342175  \\
            6.157240000000005  0.15736912996806693  \\
            6.163250000000005  0.15191350594488767  \\
            6.196950000000005  0.16832741556542094  \\
            6.226130000000005  0.16108902586753335  \\
            6.251270000000005  0.16986092462802976  \\
            6.283070000000005  0.18088571129769612  \\
            6.294320000000005  0.1577538399020263  \\
            6.318700000000005  0.17098112510153027  \\
            6.356490000000005  0.17030753584910738  \\
            6.364700000000005  0.1598798703195557  \\
            6.399850000000005  0.14317848301238636  \\
            6.431790000000005  0.08853293773207037  \\
            6.450610000000005  0.1234961595812408  \\
            6.452880000000005  0.12150615479739238  \\
            6.465800000000005  0.1518829186659224  \\
            6.476290000000005  0.13648584319174292  \\
            6.495780000000005  0.13644227992588015  \\
            6.5400900000000055  0.08433594158192145  \\
            6.580500000000005  0.08895413399648325  \\
            6.611500000000005  0.10585649841143266  \\
            6.633510000000005  0.08523727599536358  \\
            6.6500300000000045  0.06109671165675585  \\
            6.653310000000005  0.09338175475283714  \\
            6.701260000000005  0.05670881692976071  \\
            6.702910000000005  0.01153478470189692  \\
            6.716130000000004  0.023086296185441727  \\
            6.751580000000004  0.06559064273792531  \\
            6.784030000000004  0.07750208136144313  \\
            6.821500000000004  0.06443726111155072  \\
            6.862780000000004  0.052991333287400195  \\
            6.912710000000004  -0.01485458882219089  \\
            6.949920000000004  -0.031615378022130464  \\
            6.968540000000004  -0.024945646639598282  \\
            6.970890000000004  -0.021667165517623117  \\
            6.998500000000004  -0.011099307754377983  \\
            7.007850000000005  -0.024959148019455014  \\
            7.009390000000005  -0.0745935608108435  \\
            7.015040000000005  -0.10528356775864083  \\
            7.018520000000005  -0.04718134925500594  \\
            7.029630000000005  -0.08623292231558548  \\
            7.053990000000005  -0.028999112272519972  \\
            7.087440000000005  -0.09130580188685629  \\
            7.126810000000005  -0.11355399175958289  \\
            7.133790000000006  -0.10995984326256865  \\
            7.164770000000005  -0.10773493190704747  \\
            7.207890000000005  -0.10757052439893773  \\
            7.223560000000005  -0.10493685680364999  \\
            7.271420000000005  -0.12063609254858043  \\
            7.3163900000000055  -0.14396341415010333  \\
            7.348130000000006  -0.09609372531787824  \\
            7.350410000000005  -0.17305166094432445  \\
            7.375820000000005  -0.10117580993492575  \\
            7.383710000000005  -0.10116876910393674  \\
            7.405500000000005  -0.15322774291702285  \\
            7.420100000000005  -0.14888325518401838  \\
            7.461410000000005  -0.1321725444097264  \\
            7.494370000000005  -0.15485089099592717  \\
            7.539250000000005  -0.15460283345665216  \\
            7.550400000000005  -0.1532572167152816  \\
            7.589610000000005  -0.15777731546583654  \\
            7.619400000000005  -0.18191040426212687  \\
            7.635980000000005  -0.1781734271130689  \\
            7.658910000000005  -0.19191344507119007  \\
            7.673630000000005  -0.19444472849621508  \\
            7.690410000000004  -0.19523835317395036  \\
            7.705650000000005  -0.1706853591767129  \\
            7.751310000000005  -0.18128140213661303  \\
            7.756090000000005  -0.22813152158850042  \\
            7.776070000000005  -0.2280618021890585  \\
            7.801230000000005  -0.14913115399503896  \\
            7.8164400000000045  -0.1800730320289148  \\
            7.860870000000005  -0.18090729077958503  \\
            7.891310000000004  -0.17966067983023437  \\
            7.897940000000005  -0.19151980670670202  \\
            7.9085000000000045  -0.191502376735676  \\
            7.939570000000004  -0.23862442397506256  \\
            7.9826600000000045  -0.1941148632750849  \\
            8.005620000000004  -0.20696290698929873  \\
            8.018890000000004  -0.15459034600766375  \\
            8.050580000000004  -0.216934261598622  \\
            8.060010000000004  -0.2151308676065266  \\
            8.095800000000004  -0.18515149876858486  \\
            8.141100000000003  -0.21037075847980954  \\
            8.146260000000003  -0.2110562354434512  \\
            8.151210000000003  -0.1926608782858945  \\
            8.186250000000003  -0.19247661509989716  \\
            8.226230000000003  -0.15772118465392693  \\
            8.245250000000002  -0.20073164287130274  \\
            8.271070000000002  -0.2210643080933336  \\
            8.304330000000002  -0.19135070397217685  \\
            8.332910000000002  -0.19674403563103784  \\
            8.334510000000002  -0.17483681379529742  \\
            8.376070000000002  -0.23630585256197104  \\
            8.404610000000002  -0.2368190222979632  \\
            8.450990000000001  -0.2044085648380876  \\
            8.464640000000001  -0.2003438965577626  \\
            8.46826  -0.21665667662663468  \\
            8.500020000000001  -0.2112290063263347  \\
            8.539650000000002  -0.2099766855891858  \\
            8.565310000000002  -0.2197134801317991  \\
            8.611690000000001  -0.20986578637051517  \\
            8.642870000000002  -0.25242825761147236  \\
            8.689660000000002  -0.24392525325851602  \\
            8.721870000000001  -0.2345462102016503  \\
            8.74446  -0.2733674383913763  \\
            8.76722  -0.21868847538254466  \\
            8.81361  -0.25965439122736145  \\
            8.821990000000001  -0.2721664095141382  \\
            8.836730000000001  -0.26528673895295546  \\
            8.84063  -0.21746352041824182  \\
            8.85143  -0.19504514511453536  \\
            8.863430000000001  -0.19642747032314817  \\
            8.909310000000001  -0.2339666341122335  \\
            8.95353  -0.23359735956203123  \\
            8.980540000000001  -0.21407243574611765  \\
            8.985140000000001  -0.19967312972033333  \\
            9.015300000000002  -0.2217247321707087  \\
            9.032370000000002  -0.2753830640022982  \\
            9.043850000000003  -0.25083212524523774  \\
            9.047950000000002  -0.22670680844596425  \\
            9.095840000000003  -0.23331394613638795  \\
            9.124340000000002  -0.20820047316838008  \\
            9.133080000000001  -0.21123095952522694  \\
            9.153690000000001  -0.23674886624550734  \\
            9.200980000000001  -0.23961393368295814  \\
            9.203130000000002  -0.22417638815641222  \\
            9.231710000000001  -0.1881060881665415  \\
            9.280130000000002  -0.15918110791709963  \\
            9.322200000000002  -0.15894309441482857  \\
            9.348010000000002  -0.14200254421240358  \\
            9.357980000000001  -0.18145874255892516  \\
            9.380580000000002  -0.16242426069228894  \\
            9.427190000000001  -0.1439935857754933  \\
            9.452330000000002  -0.11249423815439205  \\
            9.487810000000001  -0.09096323604291016  \\
            9.508210000000002  -0.16093906625147056  \\
            9.548750000000002  -0.11126720028016247  \\
            9.580480000000001  -0.07809245381964408  \\
            9.592800000000002  -0.1192722393923197  \\
            9.628230000000002  -0.0985032901945759  \\
            9.643480000000002  -0.08877254901317008  \\
            9.659060000000002  -0.04574138625278218  \\
            9.660690000000002  -0.021153624846271635  \\
            9.688220000000003  -0.03088937339647564  \\
            9.728940000000003  0.001841714583998647  \\
            9.749000000000004  -0.03004518372949494  \\
            9.769880000000004  -0.028320616972461698  \\
            9.771360000000005  -0.009347047043978261  \\
            9.788670000000005  -0.015628337524355523  \\
            9.831600000000005  0.019354237572938526  \\
            9.861600000000005  0.025464827771724312  \\
            9.891320000000004  0.06893042629135213  \\
            9.920050000000003  0.07673846633319316  \\
            9.931550000000003  0.0623335754182227  \\
            9.936570000000003  0.060741292559862055  \\
            9.953170000000004  0.13188537010854204  \\
            9.986460000000003  0.10826355883433461  \\
            10.031910000000003  0.16065598542307508  \\
            10.059520000000003  0.1545460071437697  \\
	}
	;

 \addplot[color={blue}, line width=1pt]
		table[row sep={\\}]
{  \\
            0.0  -0.44362064623017716  \\
            0.04815  -0.4535652959915283  \\
            0.09579  -0.46142518552134615  \\
            0.11628  -0.46248946131013047  \\
            0.14489  -0.46589439524479  \\
            0.17553  -0.466013438051805  \\
            0.20464  -0.467456533315887  \\
            0.23354  -0.4694806245563267  \\
            0.23706  -0.4699854343357557  \\
            0.28261  -0.47202291987458217  \\
            0.32889999999999997  -0.4720460230594104  \\        
            0.33010999999999996  -0.4702481068095528  \\        
            0.34501  -0.4699950134292392  \\
            0.38481  -0.46702250052201427  \\
            0.39913  -0.4612358956897786  \\
            0.42055  -0.4595335285941995  \\
            0.45565  -0.45396508476755154  \\
            0.49909  -0.4449127588710312  \\
            0.51001  -0.4342766374292295  \\
            0.5309499999999999  -0.432635261126791  \\
            0.5715999999999999  -0.4231343976779048  \\
            0.5775499999999999  -0.42028565453256495  \\        
            0.6266599999999999  -0.4195193129561549  \\
            0.6607999999999998  -0.40642346636042237  \\        
            0.6809999999999998  -0.40429912818443714  \\        
            0.7283099999999998  -0.39601062539258847  \\        
            0.7423799999999998  -0.39467574569452374  \\        
            0.7702199999999998  -0.3768191382139954  \\
            0.7907499999999998  -0.35939503036691417  \\        
            0.8226999999999999  -0.3476878141746747  \\
            0.8568899999999999  -0.3355971600333038  \\
            0.86344  -0.3267344060324878  \\
            0.88145  -0.3042296044035218  \\
            0.92921  -0.3028014050316418  \\
            0.96294  -0.28578704416866757  \\
            0.97418  -0.2626835831221572  \\
            1.01745  -0.2536029870276847  \\
            1.02908  -0.24438702072290425  \\
            1.04135  -0.22825258771148416  \\
            1.05006  -0.20489680814594938  \\
            1.05749  -0.17948511772027428  \\
            1.0623500000000001  -0.1723791120600737  \\
            1.0725900000000002  -0.14923074289348098  \\        
            1.0738600000000003  -0.13901709483697813  \\        
            1.0866300000000002  -0.12756045360936624  \\        
            1.1133700000000002  -0.1204950730503887  \\
            1.1543100000000002  -0.10032585509819585  \\        
            1.1592500000000001  -0.0786487088890444  \\
            1.1867  -0.05519613359271773  \\
            1.1969500000000002  -0.036100599641447406  \\       
            1.2163700000000002  -0.022516111803413705  \\       
            1.2402700000000002  -0.0016010291816811071  \\      
            1.2595700000000003  0.0005894372126042404  \\       
            1.2746500000000003  0.024934836272907  \\
            1.3083000000000002  0.032971582861757415  \\        
            1.3283400000000003  0.055157106695493494  \\        
            1.3304900000000004  0.07636455478665878  \\
            1.3489400000000005  0.09638378415853363  \\
            1.3571300000000004  0.10339944678413472  \\
            1.3898700000000004  0.10452660839436315  \\
            1.3931600000000004  0.12381154337209054  \\
            1.3992600000000004  0.13526825935329  \\
            1.4420800000000005  0.13758570246502103  \\
            1.4740000000000004  0.14265438605719594  \\
            1.5026500000000005  0.14985946242508005  \\
            1.5334200000000004  0.15021056117432982  \\
            1.5530800000000005  0.1639507543537291  \\
            1.5773200000000005  0.16928405600277166  \\
            1.6201100000000006  0.18078576800218282  \\
            1.6385500000000006  0.18164997776983446  \\
            1.6762400000000006  0.18434037387398844  \\
            1.7131000000000005  0.1881766696685778  \\
            1.7223500000000005  0.19424209108824678  \\
            1.7585600000000006  0.1960907552446841  \\
            1.7728800000000007  0.2070483311873722  \\
            1.7914500000000007  0.2080581637790966  \\
            1.8378300000000007  0.20908744692228726  \\
            1.8766100000000008  0.21547473321821137  \\
            1.9170700000000007  0.22001260310018958  \\
            1.9619700000000007  0.22468958901266323  \\
            1.9725900000000007  0.23023067033190558  \\
            1.9777000000000007  0.23134070256496184  \\
            1.9812200000000006  0.23421145834848592  \\
            1.9927500000000007  0.2359740898259144  \\
            2.0373700000000006  0.23982979559196949  \\
            2.066890000000001  0.2423858156636719  \\
            2.105130000000001  0.24276534439930952  \\
            2.1167000000000007  0.24366323784213575  \\
            2.1533100000000007  0.2447906021279672  \\
            2.2004200000000007  0.2463067151847905  \\
            2.210740000000001  0.24684536997455128  \\
            2.2322900000000008  0.24729736350563836  \\
            2.2380400000000007  0.24773698693180618  \\
            2.267480000000001  0.24801632234065066  \\
            2.303440000000001  0.24802067058904737  \\
            2.3164200000000013  0.2480215246296229  \\
            2.364250000000001  0.24792862356462145  \\
            2.375780000000001  0.24790435528374666  \\
            2.3921500000000013  0.24781017879990386  \\
            2.4249500000000013  0.24744308297258066  \\
            2.4595500000000015  0.2465349297139824  \\
            2.4799700000000016  0.24551303933994445  \\
            2.5201700000000016  0.24466066938071007  \\
            2.5258400000000014  0.243844372298386  \\
            2.5323300000000013  0.24243587824872243  \\
            2.5552000000000015  0.2412530729018687  \\
            2.5972300000000015  0.24102161877666728  \\
            2.6080400000000017  0.24021598100353395  \\
            2.637950000000002  0.23993441120362088  \\
            2.642320000000002  0.23975562882710938  \\
            2.662650000000002  0.2384570752102532  \\
            2.699180000000002  0.23807516109564028  \\
            2.713770000000002  0.23790308329847223  \\
            2.732540000000002  0.23691773774056593  \\
            2.750870000000002  0.23685180223242858  \\
            2.777410000000002  0.23649364814166582  \\
            2.810230000000002  0.23612904327605277  \\
            2.837000000000002  0.23540859529241884  \\
            2.847320000000002  0.23535017448496234  \\
            2.889130000000002  0.23505055987182355  \\
            2.927460000000002  0.23470281140898422  \\
            2.949680000000002  0.23435931542800525  \\
            2.982500000000002  0.2342630091685512  \\
            2.989820000000002  0.23393177183740227  \\
            2.998820000000002  0.23354461670675258  \\
            3.014400000000002  0.2332301937524563  \\
            3.0182300000000017  0.2330600671105979  \\
            3.044360000000002  0.23298401233640592  \\
            3.082690000000002  0.232450455856599  \\
            3.113500000000002  0.23180502109146245  \\
            3.148740000000002  0.23094398550463233  \\
            3.180550000000002  0.2302592339603292  \\
            3.225530000000002  0.22843243256626694  \\
            3.229890000000002  0.22633670573043738  \\
            3.271190000000002  0.2242816179410133  \\
            3.292130000000002  0.22101049824401725  \\
            3.331900000000002  0.22083247394033576  \\
            3.369250000000002  0.2175896125898265  \\
            3.4063000000000017  0.21357125554004036  \\
            3.4328900000000018  0.2085705000734583  \\
            3.4514600000000017  0.20784520405066656  \\
            3.4647400000000017  0.20221587299960772  \\
            3.489640000000002  0.19740078154789203  \\
            3.535340000000002  0.18800570363717467  \\
            3.537220000000002  0.18295810189361583  \\
            3.571690000000002  0.18072479606599529  \\
            3.599840000000002  0.16939600080809317  \\
            3.6250700000000022  0.16447989400099663  \\
            3.6394600000000024  0.1545839379695013  \\
            3.6609400000000023  0.14945790418567179  \\
            3.6724200000000025  0.13890422792657198  \\
            3.7146100000000026  0.13666713738181693  \\
            3.720530000000003  0.12367445682058152  \\
            3.763180000000003  0.12094846109042859  \\
            3.783810000000003  0.1137710740821237  \\
            3.808990000000003  0.10643782829404111  \\
            3.844140000000003  0.10410045014213976  \\
            3.886320000000003  0.10339704068325709  \\
            3.905640000000003  0.09140300102742654  \\
            3.922710000000003  0.08996211089786044  \\
            3.939250000000003  0.086526384694469  \\
            3.966340000000003  0.07973740992542305  \\
            3.973000000000003  0.07336276655164944  \\
            3.9983200000000028  0.053898528564782805  \\        
            4.034470000000002  0.03804663763701286  \\
            4.084310000000002  0.017442951834346163  \\
            4.116530000000002  0.0021223915779773265  \\        
            4.144670000000001  -0.019093709336531785  \\        
            4.157050000000002  -0.021343315074512013  \\        
            4.179800000000002  -0.03319232797267097  \\
            4.2274600000000015  -0.03719312861271581  \\        
            4.229610000000002  -0.058251567685689225  \\        
            4.2465600000000014  -0.07314331097671295  \\        
            4.293970000000002  -0.09148090932490689  \\
            4.308620000000001  -0.10088813156522539  \\
            4.336630000000001  -0.11571421134422821  \\
            4.344690000000002  -0.11836218392186786  \\
            4.364340000000002  -0.12176294942106808  \\
            4.386020000000002  -0.14214702948821947  \\
            4.431820000000002  -0.1449427310158882  \\
            4.438050000000002  -0.14555797721855804  \\
            4.454520000000002  -0.14977400254258696  \\
            4.474710000000003  -0.16465874602979144  \\
            4.482850000000003  -0.18054185908790182  \\
            4.484670000000003  -0.18901429645806675  \\
            4.517400000000003  -0.19585061371089174  \\
            4.519560000000003  -0.19986782592277139  \\
            4.527230000000003  -0.20889136400795025  \\
            4.535250000000003  -0.21916503617550412  \\
            4.556440000000003  -0.22285123694747294  \\
            4.563180000000003  -0.22327543472607764  \\
            4.597840000000002  -0.22722576559700725  \\
            4.610480000000003  -0.23144669226116962  \\
            4.617670000000002  -0.2337982272852419  \\
            4.649620000000002  -0.23509690864331784  \\
            4.681520000000003  -0.23608953809248587  \\
            4.7135000000000025  -0.23612111091762436  \\        
            4.7279500000000025  -0.23572179019286987  \\        
            4.759250000000002  -0.23430262160222623  \\
            4.763610000000003  -0.23238646482390096  \\
            4.776380000000002  -0.22719404803218599  \\
            4.800090000000003  -0.22225989749769826  \\
            4.837640000000003  -0.21527127220062792  \\
            4.881110000000003  -0.20426048957891896  \\
            4.928990000000003  -0.20378793805856185  \\
            4.948010000000004  -0.19156655170892237  \\
            4.975980000000003  -0.18253399418023286  \\
            4.988860000000003  -0.1743409984105456  \\
            4.995940000000004  -0.16677657785583633  \\
            5.001990000000004  -0.15572609206473356  \\
            5.038680000000004  -0.1469910930914409  \\
            5.078610000000004  -0.1309836670769409  \\
            5.089210000000004  -0.12131088300446037  \\
            5.130870000000004  -0.11711261268415768  \\
            5.148280000000004  -0.11304157794284815  \\
            5.1858800000000045  -0.09866900516876297  \\        
            5.190330000000005  -0.07550379531859841  \\
            5.234130000000005  -0.049607503004619594  \\        
            5.2426800000000044  -0.02524040701621338  \\        
            5.281400000000004  -0.0021067560480535165  \\       
            5.303870000000004  0.02465706038227392  \\
            5.3151500000000045  0.04681006797379129  \\
            5.352220000000004  0.06273269892657428  \\
            5.383500000000004  0.06611148908197377  \\
            5.397060000000004  0.07063706755313187  \\
            5.425520000000004  0.09030130688675429  \\
            5.450280000000004  0.10511782990191608  \\
            5.459230000000003  0.11840343022947829  \\
            5.491060000000004  0.1370585193270465  \\
            5.514010000000003  0.15539006285361848  \\
            5.537320000000004  0.16800284450835418  \\
            5.550880000000004  0.17900830749153424  \\
            5.581500000000004  0.1857162080314325  \\
            5.595590000000004  0.18762460920565632  \\
            5.5995200000000045  0.19151388740100692  \\
            5.639860000000004  0.1931506218385974  \\
            5.671570000000004  0.1970103873254953  \\
            5.684510000000005  0.19912373791988355  \\
            5.692540000000005  0.2010950056465966  \\
            5.730160000000005  0.201399601597037  \\
            5.762480000000005  0.20116623380253892  \\
            5.785250000000006  0.19888379725197042  \\
            5.816220000000006  0.19778826744997208  \\
            5.824820000000006  0.1965839105765418  \\
            5.8574900000000065  0.19032414493569413  \\
            5.860710000000006  0.18882262734512031  \\
            5.882720000000006  0.17782169403056625  \\
            5.908210000000006  0.16369441113906175  \\
            5.952430000000006  0.15498412819935556  \\
            5.958210000000006  0.1443036827167306  \\
            5.9622000000000055  0.14021643054470725  \\
            5.999390000000005  0.12810542412621825  \\
            6.000510000000006  0.11569125281617026  \\
            6.016740000000006  0.11227221128921804  \\
            6.017960000000006  0.09779659059772965  \\
            6.0350700000000055  0.07245644328421066  \\
            6.039750000000005  0.06876789859155392  \\
            6.047420000000005  0.043705346214377716  \\
            6.069260000000005  0.03261324581807118  \\
            6.086180000000005  0.01746243643488718  \\
            6.111800000000005  0.009760817111819189  \\
            6.157240000000005  -0.014650761435026251  \\        
            6.163250000000005  -0.020884238146304  \\
            6.196950000000005  -0.034871781320976146  \\        
            6.226130000000005  -0.0498441806825992  \\
            6.251270000000005  -0.07176738131095015  \\
            6.283070000000005  -0.09653205617369101  \\
            6.294320000000005  -0.123446262230501  \\
            6.318700000000005  -0.1442223454515682  \\
            6.356490000000005  -0.14749360012828297  \\
            6.364700000000005  -0.1595312071549949  \\
            6.399850000000005  -0.1697510773925105  \\
            6.431790000000005  -0.17524965275999868  \\
            6.450610000000005  -0.19288467987413274  \\
            6.452880000000005  -0.2047443748552321  \\
            6.465800000000005  -0.21526760866761474  \\
            6.476290000000005  -0.2300908537434645  \\
            6.495780000000005  -0.240306104836051  \\
            6.5400900000000055  -0.25740464496587095  \\        
            6.580500000000005  -0.26550034188613936  \\
            6.611500000000005  -0.2682311112387077  \\
            6.633510000000005  -0.27054716292376857  \\
            6.6500300000000045  -0.2847288703175934  \\
            6.653310000000005  -0.2860313528968203  \\
            6.701260000000005  -0.2947857466006746  \\
            6.702910000000005  -0.302296665311414  \\
            6.716130000000004  -0.30937531803932933  \\
            6.751580000000004  -0.3119806989051486  \\
            6.784030000000004  -0.3136184056698688  \\
            6.821500000000004  -0.318586569125732  \\
            6.862780000000004  -0.32128903689978494  \\
            6.912710000000004  -0.32219997739733625  \\
            6.949920000000004  -0.3206742930329817  \\
            6.968540000000004  -0.3175329341005304  \\
            6.970890000000004  -0.3114071156292971  \\
            6.998500000000004  -0.30775903134993526  \\
            7.007850000000005  -0.3030717482149025  \\
            7.009390000000005  -0.3023533050879354  \\
            7.015040000000005  -0.3003643781381301  \\
            7.018520000000005  -0.29239282394571525  \\
            7.029630000000005  -0.28630647237713963  \\
            7.053990000000005  -0.28109920071887556  \\
            7.087440000000005  -0.27001432308370127  \\
            7.126810000000005  -0.268936953621656  \\
            7.133790000000006  -0.2558640690544105  \\
            7.164770000000005  -0.2424681704338127  \\
            7.207890000000005  -0.23127557739201088  \\
            7.223560000000005  -0.2251782773374964  \\
            7.271420000000005  -0.21003617098105884  \\
            7.3163900000000055  -0.20247827432928733  \\        
            7.348130000000006  -0.20126168767625546  \\
            7.350410000000005  -0.18413763256635735  \\
            7.375820000000005  -0.18026384373423607  \\
            7.383710000000005  -0.1771701755022986  \\
            7.405500000000005  -0.1675008202530608  \\
            7.420100000000005  -0.16598776646132843  \\
            7.461410000000005  -0.1495055450968369  \\
            7.494370000000005  -0.14342049625528308  \\
            7.539250000000005  -0.13464917481963112  \\
            7.550400000000005  -0.12106283312075394  \\
            7.589610000000005  -0.11476128633090903  \\
            7.619400000000005  -0.1060759492411052  \\
            7.635980000000005  -0.09693870976910836  \\
            7.658910000000005  -0.09629414491957546  \\
            7.673630000000005  -0.0841065189958278  \\
            7.690410000000004  -0.0761583752212609  \\
            7.705650000000005  -0.06923018809364495  \\
            7.751310000000005  -0.06677236270759339  \\
            7.756090000000005  -0.06210969915296596  \\
            7.776070000000005  -0.05578539630404379  \\
            7.801230000000005  -0.052407970640592313  \\        
            7.8164400000000045  -0.0494692746396945  \\
            7.860870000000005  -0.043334802729414194  \\        
            7.891310000000004  -0.04225105735415638  \\
            7.897940000000005  -0.0366427595915266  \\
            7.9085000000000045  -0.033370729016767395  \\       
            7.939570000000004  -0.031242960169131084  \\        
            7.9826600000000045  -0.030725420328651255  \\       
            8.005620000000004  -0.030625118020793023  \\        
            8.018890000000004  -0.030084992141095213  \\        
            8.050580000000004  -0.02983591823928214  \\
            8.060010000000004  -0.030260064252803434  \\        
            8.095800000000004  -0.030400231795093335  \\        
            8.141100000000003  -0.03089944150502987  \\
            8.146260000000003  -0.03203361961894333  \\
            8.151210000000003  -0.034625414311132946  \\        
            8.186250000000003  -0.035782520527068436  \\        
            8.226230000000003  -0.03891175020590249  \\
            8.245250000000002  -0.042996001040865824  \\        
            8.271070000000002  -0.043387368802549335  \\        
            8.304330000000002  -0.0448385299150498  \\
            8.332910000000002  -0.047276325887314966  \\        
            8.334510000000002  -0.04954251234180125  \\
            8.376070000000002  -0.05055110629797272  \\
            8.404610000000002  -0.052024788752208555  \\        
            8.450990000000001  -0.05428974485011528  \\
            8.464640000000001  -0.05685748179538869  \\
            8.46826  -0.05835668441099824  \\
            8.500020000000001  -0.058685716665012114  \\        
            8.539650000000002  -0.05780435859312348  \\
            8.565310000000002  -0.05584020164581765  \\
            8.611690000000001  -0.05478517318441704  \\
            8.642870000000002  -0.050806709239851366  \\        
            8.689660000000002  -0.04965573521091748  \\
            8.721870000000001  -0.047358623788584776  \\        
            8.74446  -0.04027136042850976  \\
            8.76722  -0.037090926144173766  \\
            8.81361  -0.02757954222356145  \\
            8.821990000000001  -0.025047814408041234  \\        
            8.836730000000001  -0.013427276055492973  \\        
            8.84063  -0.012229463751557998  \\
            8.85143  0.004779982579077732  \\
            8.863430000000001  0.018867831997045042  \\
            8.909310000000001  0.02577993340698252  \\
            8.95353  0.04048730880586744  \\
            8.980540000000001  0.04330037611532876  \\
            8.985140000000001  0.05913892157125035  \\
            9.015300000000002  0.06048055362778157  \\
            9.032370000000002  0.07078391596963184  \\
            9.043850000000003  0.09798926789053607  \\
            9.047950000000002  0.11434737037533114  \\
            9.095840000000003  0.12422453202876077  \\
            9.124340000000002  0.13257033099653814  \\
            9.133080000000001  0.1498245345508348  \\
            9.153690000000001  0.17011720636099234  \\
            9.200980000000001  0.17438488533686264  \\
            9.203130000000002  0.20593151215560018  \\
            9.231710000000001  0.22022663529917746  \\
            9.280130000000002  0.24347897837737922  \\
            9.322200000000002  0.2618313251518026  \\
            9.348010000000002  0.29620744865210086  \\
            9.357980000000001  0.30363890664320986  \\
            9.380580000000002  0.3319367789368121  \\
            9.427190000000001  0.3443492710866815  \\
            9.452330000000002  0.35851069026687227  \\
            9.487810000000001  0.385048593568803  \\
            9.508210000000002  0.39131457211047443  \\
            9.548750000000002  0.4101676751395545  \\
            9.580480000000001  0.42809864349261995  \\
            9.592800000000002  0.4346682146340856  \\
            9.628230000000002  0.4444128159006527  \\
            9.643480000000002  0.4648862318853579  \\
            9.659060000000002  0.47316499213862917  \\
            9.660690000000002  0.47733853048634595  \\
            9.688220000000003  0.4927605609597964  \\
            9.728940000000003  0.4934463029955785  \\
            9.749000000000004  0.5081694229135439  \\
            9.769880000000004  0.5107755573282167  \\
            9.771360000000005  0.5185584490077074  \\
            9.788670000000005  0.5296983605351913  \\
            9.831600000000005  0.5323129734899404  \\
            9.861600000000005  0.5417655438117532  \\
            9.891320000000004  0.5422382130431332  \\
            9.920050000000003  0.5443118602348801  \\
            9.931550000000003  0.5469637256889512  \\
            9.936570000000003  0.5487408632821862  \\
            9.953170000000004  0.5487857208024234  \\
            9.986460000000003  0.5457729827096642  \\
            10.031910000000003  0.5403629329075198  \\
            10.059520000000003  0.5315344141484748  \\
            };

\addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
     {\\
            0.0  -0.44362064623017716  \\
            0.04815  -0.4571369171830283  \\
            0.09579  -0.4595921266826696  \\
            0.11628  -0.49663445117838617  \\
            0.14489  -0.44694847247057423  \\
            0.17553  -0.4441360806314502  \\
            0.20464  -0.4376358736184144  \\
            0.23354  -0.49268659637669343  \\
            0.23706  -0.4593953244401252  \\
            0.28261  -0.5004632265196792  \\
            0.32889999999999997  -0.48946047895081  \\
            0.33010999999999996  -0.4752349535047744  \\        
            0.34501  -0.4458687450860147  \\
            0.38481  -0.4310598072592051  \\
            0.39913  -0.4562556760697667  \\
            0.42055  -0.43766725433515674  \\
            0.45565  -0.44832179707756165  \\
            0.49909  -0.4306338875065882  \\
            0.51001  -0.44064742527063916  \\
            0.5309499999999999  -0.43770304083124223  \\        
            0.5715999999999999  -0.45363031766989276  \\
            0.5775499999999999  -0.3963654078356219  \\
            0.6266599999999999  -0.41687547924439394  \\        
            0.6607999999999998  -0.389796976323793  \\
            0.6809999999999998  -0.3713764598932999  \\
            0.7283099999999998  -0.3886247757817105  \\
            0.7423799999999998  -0.3728117952080296  \\
            0.7702199999999998  -0.393602712222856  \\
            0.7907499999999998  -0.38188607559671817  \\        
            0.8226999999999999  -0.3701642164311748  \\
            0.8568899999999999  -0.3584979359071776  \\
            0.86344  -0.3060756830568256  \\
            0.88145  -0.3067578122070011  \\
            0.92921  -0.2954461604702373  \\
            0.96294  -0.28705519792054257  \\
            0.97418  -0.27248863267079043  \\
            1.01745  -0.2670404896298097  \\
            1.02908  -0.2713817083634522  \\
            1.04135  -0.2482801381071478  \\
            1.05006  -0.19461616169237525  \\
            1.05749  -0.2010981378020146  \\
            1.0623500000000001  -0.18508397175123695  \\        
            1.0725900000000002  -0.1484392257546653  \\
            1.0738600000000003  -0.15325707850670744  \\        
            1.0866300000000002  -0.10778167121326751  \\        
            1.1133700000000002  -0.09202330583193277  \\        
            1.1543100000000002  -0.09925219623284748  \\        
            1.1592500000000001  -0.10216726312072705  \\        
            1.1867  -0.0724408255092578  \\
            1.1969500000000002  -0.040089983475918495  \\       
            1.2163700000000002  -0.035702117081688925  \\       
            1.2402700000000002  0.012066246864973039  \\        
            1.2595700000000003  0.012819606003292586  \\        
            1.2746500000000003  0.036620578663576715  \\        
            1.3083000000000002  0.04566043462640256  \\
            1.3283400000000003  0.07362596973369818  \\
            1.3304900000000004  0.05820081789922805  \\
            1.3489400000000005  0.12836160803551325  \\
            1.3571300000000004  0.11397306347184007  \\
            1.3898700000000004  0.12755762395403997  \\
            1.3931600000000004  0.10788427289570768  \\
            1.3992600000000004  0.10305179332428496  \\
            1.4420800000000005  0.11906241529672508  \\
            1.4740000000000004  0.17627309472220193  \\
            1.5026500000000005  0.10726338171484237  \\
            1.5334200000000004  0.14919105905875868  \\
            1.5530800000000005  0.16030547897218425  \\
            1.5773200000000005  0.17856477270005366  \\
            1.6201100000000006  0.18287099235492874  \\
            1.6385500000000006  0.17604765186524904  \\
            1.6762400000000006  0.1743148647560707  \\
            1.7131000000000005  0.19583512817749438  \\
            1.7223500000000005  0.2015763973909873  \\
            1.7585600000000006  0.1846977445629629  \\
            1.7728800000000007  0.22495230667985394  \\
            1.7914500000000007  0.22079138712522772  \\
            1.8378300000000007  0.19391228990942663  \\
            1.8766100000000008  0.2570005664773497  \\
            1.9170700000000007  0.24934335175633585  \\
            1.9619700000000007  0.21646856973680773  \\
            1.9725900000000007  0.22087515958251785  \\
            1.9777000000000007  0.26146539072312086  \\
            1.9812200000000006  0.2206231601852908  \\
            1.9927500000000007  0.25997987151293067  \\
            2.0373700000000006  0.19114185555901103  \\
            2.066890000000001  0.22311403407451988  \\
            2.105130000000001  0.20478798855322636  \\
            2.1167000000000007  0.22507984540873935  \\
            2.1533100000000007  0.2698395479409785  \\
            2.2004200000000007  0.2783558925790766  \\
            2.210740000000001  0.2686538523640082  \\
            2.2322900000000008  0.24768756743806478  \\
            2.2380400000000007  0.19999533277130993  \\
            2.267480000000001  0.25000386057105695  \\
            2.303440000000001  0.2783824859417776  \\
            2.3164200000000013  0.2856807119120313  \\
            2.364250000000001  0.26726301319333756  \\
            2.375780000000001  0.232285496998568  \\
            2.3921500000000013  0.27275825447386925  \\
            2.4249500000000013  0.2678761677386775  \\
            2.4595500000000015  0.27644195806816224  \\
            2.4799700000000016  0.2705412103506774  \\
            2.5201700000000016  0.26910340753400946  \\
            2.5258400000000014  0.28263327034802055  \\
            2.5323300000000013  0.2502578853785798  \\
            2.5552000000000015  0.23066213167127672  \\
            2.5972300000000015  0.23850838210497374  \\
            2.6080400000000017  0.24516818523830172  \\
            2.637950000000002  0.2667143496466067  \\
            2.642320000000002  0.2608400141017639  \\
            2.662650000000002  0.24544517365405238  \\
            2.699180000000002  0.26655157795594137  \\
            2.713770000000002  0.24801545569814382  \\
            2.732540000000002  0.24988154217063954  \\
            2.750870000000002  0.25963487279965136  \\
            2.777410000000002  0.2275138429625237  \\
            2.810230000000002  0.23768423598248167  \\
            2.837000000000002  0.23293796267642355  \\
            2.847320000000002  0.21627803197043532  \\
            2.889130000000002  0.24093031559610617  \\
            2.927460000000002  0.1994673903334234  \\
            2.949680000000002  0.25066979109102416  \\
            2.982500000000002  0.216459138172752  \\
            2.989820000000002  0.23179475764423388  \\
            2.998820000000002  0.27328192763366455  \\
            3.014400000000002  0.25687070332229445  \\
            3.0182300000000017  0.25005503812996976  \\
            3.044360000000002  0.20045066856345767  \\
            3.082690000000002  0.2040629514088648  \\
            3.113500000000002  0.22076383510910436  \\
            3.148740000000002  0.21621340530114688  \\
            3.180550000000002  0.2452775223794201  \\
            3.225530000000002  0.22040273319498882  \\
            3.229890000000002  0.2301297007159585  \\
            3.271190000000002  0.20608480798622789  \\
            3.292130000000002  0.21498260903387345  \\
            3.331900000000002  0.20743655424646884  \\
            3.369250000000002  0.21344854071542194  \\
            3.4063000000000017  0.1955883940638989  \\
            3.4328900000000018  0.2103645716641371  \\
            3.4514600000000017  0.20991072496420798  \\
            3.4647400000000017  0.1994382774878313  \\
            3.489640000000002  0.1926602480142914  \\
            3.535340000000002  0.19273640696825736  \\
            3.537220000000002  0.19667401852973115  \\
            3.571690000000002  0.18875648362293954  \\
            3.599840000000002  0.12281556757656086  \\
            3.6250700000000022  0.17558038067870937  \\
            3.6394600000000024  0.13806239718965047  \\
            3.6609400000000023  0.12470474680886358  \\
            3.6724200000000025  0.14647891465078536  \\
            3.7146100000000026  0.13030631886240948  \\
            3.720530000000003  0.11163330346002799  \\
            3.763180000000003  0.14146368454464192  \\
            3.783810000000003  0.1456986456879072  \\
            3.808990000000003  0.12014120562585794  \\
            3.844140000000003  0.08205079949770978  \\
            3.886320000000003  0.07833316412104656  \\
            3.905640000000003  0.06176761627726128  \\
            3.922710000000003  0.11394580719033737  \\
            3.939250000000003  0.07678106684535282  \\
            3.966340000000003  0.10433166070142194  \\
            3.973000000000003  0.08268460607219015  \\
            3.9983200000000028  0.03691230867335862  \\
            4.034470000000002  0.04751253078854049  \\
            4.084310000000002  0.03538549458380407  \\
            4.116530000000002  -0.011103583969592845  \\        
            4.144670000000001  -0.02491408994066985  \\
            4.157050000000002  0.004245411775755705  \\
            4.179800000000002  -0.014724139897000965  \\        
            4.2274600000000015  -0.0368233263002316  \\
            4.229610000000002  -0.062365867896971704  \\        
            4.2465600000000014  -0.10028949261663199  \\        
            4.293970000000002  -0.09311100658273151  \\
            4.308620000000001  -0.11331131054374911  \\
            4.336630000000001  -0.0968480700213519  \\
            4.344690000000002  -0.1413037269488383  \\
            4.364340000000002  -0.11487484846201709  \\
            4.386020000000002  -0.11722617660911935  \\
            4.431820000000002  -0.12217295387252339  \\
            4.438050000000002  -0.15538491909624833  \\
            4.454520000000002  -0.15575008426778186  \\
            4.474710000000003  -0.16752287796685505  \\
            4.482850000000003  -0.17154563363281897  \\
            4.484670000000003  -0.15967814121332788  \\
            4.517400000000003  -0.18480860210965883  \\
            4.519560000000003  -0.1838524628525367  \\
            4.527230000000003  -0.21032554134153716  \\
            4.535250000000003  -0.20601247361738304  \\
            4.556440000000003  -0.2243044972679783  \\
            4.563180000000003  -0.2502864521928663  \\
            4.597840000000002  -0.21906802462527386  \\
            4.610480000000003  -0.22795985357634133  \\
            4.617670000000002  -0.2220958345683498  \\
            4.649620000000002  -0.2163981057357044  \\
            4.681520000000003  -0.2262625663923369  \\
            4.7135000000000025  -0.20620956369357066  \\        
            4.7279500000000025  -0.25873518636055703  \\        
            4.759250000000002  -0.24246012031660483  \\
            4.763610000000003  -0.25022906625968466  \\
            4.776380000000002  -0.23213311439546686  \\
            4.800090000000003  -0.21434572929350085  \\
            4.837640000000003  -0.1981177031595416  \\
            4.881110000000003  -0.20559350536106272  \\
            4.928990000000003  -0.21180427725878276  \\
            4.948010000000004  -0.21642514489171388  \\
            4.975980000000003  -0.18366216341652983  \\
            4.988860000000003  -0.1463156785465618  \\
            4.995940000000004  -0.1744583154509409  \\
            5.001990000000004  -0.1254548157475575  \\
            5.038680000000004  -0.15238832528878596  \\
            5.078610000000004  -0.146002216860616  \\
            5.089210000000004  -0.11144187701081146  \\
            5.130870000000004  -0.12310247090370141  \\
            5.148280000000004  -0.11207463493457423  \\
            5.1858800000000045  -0.13644215316563704  \\        
            5.190330000000005  -0.11824740830073248  \\
            5.234130000000005  -0.029119809350008522  \\        
            5.2426800000000044  -0.04813331733878249  \\        
            5.281400000000004  -0.014729343085294614  \\        
            5.303870000000004  0.025146782494730496  \\
            5.3151500000000045  0.05559562702274489  \\
            5.352220000000004  0.0844263791196928  \\
            5.383500000000004  0.07468968340833575  \\
            5.397060000000004  0.04431367218153833  \\
            5.425520000000004  0.08799954424660347  \\
            5.450280000000004  0.09686169201466843  \\
            5.459230000000003  0.0928114077606844  \\
            5.491060000000004  0.1369998802382975  \\
            5.514010000000003  0.11838041394957259  \\
            5.537320000000004  0.15699584637030353  \\
            5.550880000000004  0.19596520401663486  \\
            5.581500000000004  0.15159715498702772  \\
            5.595590000000004  0.17455935443073797  \\
            5.5995200000000045  0.1818393239065273  \\
            5.639860000000004  0.15107789768613578  \\
            5.671570000000004  0.18448075995885077  \\
            5.684510000000005  0.19559516065813368  \\
            5.692540000000005  0.1930765159312412  \\
            5.730160000000005  0.2131491804767685  \\
            5.762480000000005  0.19648012080980987  \\
            5.785250000000006  0.18024883587597068  \\
            5.816220000000006  0.22586780080928476  \\
            5.824820000000006  0.22549674153560445  \\
            5.8574900000000065  0.202950174728475  \\
            5.860710000000006  0.15032086017247573  \\
            5.882720000000006  0.16930257601006532  \\
            5.908210000000006  0.16895172835515862  \\
            5.952430000000006  0.16886821677706051  \\
            5.958210000000006  0.1378136094282935  \\
            5.9622000000000055  0.1325329940443627  \\
            5.999390000000005  0.10059773634491315  \\
            6.000510000000006  0.11765669572428746  \\
            6.016740000000006  0.1592052031064307  \\
            6.017960000000006  0.11452454219623726  \\
            6.0350700000000055  0.08847245978880919  \\
            6.039750000000005  0.07785336062178468  \\
            6.047420000000005  0.025173346360355463  \\
            6.069260000000005  0.025646125500735608  \\
            6.086180000000005  0.03967652764827405  \\
            6.111800000000005  0.01640678469436237  \\
            6.157240000000005  -0.019923901894408753  \\        
            6.163250000000005  -0.0009966547566339966  \\       
            6.196950000000005  -0.05113840565814526  \\
            6.226130000000005  -0.07927876955661256  \\
            6.251270000000005  -0.10499052659190425  \\
            6.283070000000005  -0.13608073779567365  \\
            6.294320000000005  -0.16827968861727435  \\
            6.318700000000005  -0.14504582224845614  \\
            6.356490000000005  -0.15731569516772334  \\
            6.364700000000005  -0.16675213143185916  \\
            6.399850000000005  -0.16783952617882367  \\
            6.431790000000005  -0.16786594073766117  \\
            6.450610000000005  -0.17656302150824518  \\
            6.452880000000005  -0.22256393322008564  \\
            6.465800000000005  -0.2474393092706053  \\
            6.476290000000005  -0.21031552243552323  \\
            6.495780000000005  -0.25359957246500064  \\
            6.5400900000000055  -0.25404724323579725  \\        
            6.580500000000005  -0.22420360799784467  \\
            6.611500000000005  -0.25118897255267914  \\
            6.633510000000005  -0.26861916464616414  \\
            6.6500300000000045  -0.279329818435526  \\
            6.653310000000005  -0.27224812283596095  \\
            6.701260000000005  -0.2981595682474456  \\
            6.702910000000005  -0.26710862087430226  \\
            6.716130000000004  -0.3428884512997293  \\
            6.751580000000004  -0.28698855650690647  \\
            6.784030000000004  -0.3234426936362656  \\
            6.821500000000004  -0.288256763250256  \\
            6.862780000000004  -0.3260238619747337  \\
            6.912710000000004  -0.2962258357403513  \\
            6.949920000000004  -0.27812756683081385  \\
            6.968540000000004  -0.29928828260605145  \\
            6.970890000000004  -0.2785410105599296  \\
            6.998500000000004  -0.2971886153632305  \\
            7.007850000000005  -0.2860074674334206  \\
            7.009390000000005  -0.2890177856148279  \\
            7.015040000000005  -0.32630436752661257  \\
            7.018520000000005  -0.3237763971186553  \\
            7.029630000000005  -0.29736194487247747  \\
            7.053990000000005  -0.2727972539716991  \\
            7.087440000000005  -0.25782848233602224  \\
            7.126810000000005  -0.256748898275959  \\
            7.133790000000006  -0.2637788352694225  \\
            7.164770000000005  -0.2848859822669281  \\
            7.207890000000005  -0.23525443216350153  \\
            7.223560000000005  -0.23109011742509677  \\
            7.271420000000005  -0.21862694662303533  \\
            7.3163900000000055  -0.21681068397586492  \\        
            7.348130000000006  -0.21748007102382413  \\
            7.350410000000005  -0.19215414876412518  \\
            7.375820000000005  -0.18281317711374456  \\
            7.383710000000005  -0.1783880655266351  \\
            7.405500000000005  -0.17944247470942976  \\
            7.420100000000005  -0.17726927959760572  \\
            7.461410000000005  -0.1669158180806613  \\
            7.494370000000005  -0.1288376258187253  \\
            7.539250000000005  -0.12225134632998602  \\
            7.550400000000005  -0.109893551540552  \\
            7.589610000000005  -0.13844186863465574  \\
            7.619400000000005  -0.09829642503677934  \\
            7.635980000000005  -0.05928941350513796  \\
            7.658910000000005  -0.09976653319084672  \\
            7.673630000000005  -0.09868703976195457  \\
            7.690410000000004  -0.09167209131284035  \\
            7.705650000000005  -0.08943641719812531  \\
            7.751310000000005  -0.01987968613870317  \\
            7.756090000000005  -0.06971182176070562  \\
            7.776070000000005  -0.0706411175681633  \\
            7.801230000000005  -0.05119580288636489  \\
            7.8164400000000045  -0.0599410633927667  \\
            7.860870000000005  -0.07334071133978386  \\
            7.891310000000004  -0.05660793955073825  \\
            7.897940000000005  -0.049419158422772336  \\        
            7.9085000000000045  -0.03199802555678211  \\        
            7.939570000000004  -0.014018852433024885  \\        
            7.9826600000000045  -0.02854011084678053  \\        
            8.005620000000004  -0.04559699719092094  \\
            8.018890000000004  -0.06629401386738959  \\
            8.050580000000004  -0.029605970587214328  \\        
            8.060010000000004  -0.025534158550260175  \\        
            8.095800000000004  -0.048675677279953616  \\        
            8.141100000000003  0.00430574761112734  \\
            8.146260000000003  -0.03523697679113436  \\
            8.151210000000003  -0.02127506400386616  \\
            8.186250000000003  -0.03872477164552865  \\
            8.226230000000003  -0.01580203943291564  \\
            8.245250000000002  -0.04765847395955145  \\
            8.271070000000002  -0.05209969571086972  \\
            8.304330000000002  -0.05187634463706987  \\
            8.332910000000002  -0.05234798848870497  \\
            8.334510000000002  -0.06813303200981685  \\
            8.376070000000002  -0.05242427490859596  \\
            8.404610000000002  -0.05204603225697366  \\
            8.450990000000001  -0.029346806553636525  \\        
            8.464640000000001  -0.05088827191156623  \\
            8.46826  -0.026563070046522037  \\
            8.500020000000001  -0.044968655997361114  \\        
            8.539650000000002  -0.033178727085276444  \\        
            8.565310000000002  -0.061900746961625265  \\        
            8.611690000000001  -0.06549757631306177  \\
            8.642870000000002  -0.05212966011097344  \\
            8.689660000000002  -0.055223413747606205  \\        
            8.721870000000001  -0.023331585945705453  \\        
            8.74446  -0.01858871295979138  \\
            8.76722  -0.05535090509241229  \\
            8.81361  -0.05259077651043329  \\
            8.821990000000001  -0.041456466498328334  \\        
            8.836730000000001  -0.04228454165056988  \\
            8.84063  0.004896317611115723  \\
            8.85143  -0.012869828901057399  \\
            8.863430000000001  -0.007527775374832578  \\        
            8.909310000000001  0.00012307254903633517  \\       
            8.95353  -0.0022018991121358624  \\
            8.980540000000001  0.06087478857373391  \\
            8.985140000000001  0.0665179743362852  \\
            9.015300000000002  0.06654383678867218  \\
            9.032370000000002  0.07012531523660911  \\
            9.043850000000003  0.09178987765785405  \\
            9.047950000000002  0.10806599653250436  \\
            9.095840000000003  0.09778377349433544  \\
            9.124340000000002  0.1258583262701965  \\
            9.133080000000001  0.17105432591277425  \\
            9.153690000000001  0.19524832272449055  \\
            9.200980000000001  0.19208577495387796  \\
            9.203130000000002  0.17845643373789752  \\
            9.231710000000001  0.21503056825822256  \\
            9.280130000000002  0.22779269034112062  \\
            9.322200000000002  0.2798338296793814  \\
            9.348010000000002  0.27941956002279267  \\
            9.357980000000001  0.333723166174642  \\
            9.380580000000002  0.3188496361031833  \\
            9.427190000000001  0.3332510939355858  \\
            9.452330000000002  0.36459426109800963  \\
            9.487810000000001  0.3802818929926992  \\
            9.508210000000002  0.4020618424534207  \\
            9.548750000000002  0.3946500923331922  \\
            9.580480000000001  0.4480752390651448  \\
            9.592800000000002  0.45608621898495416  \\
            9.628230000000002  0.4225925401619698  \\
            9.643480000000002  0.4646706412336258  \\
            9.659060000000002  0.4786500303972172  \\
            9.660690000000002  0.4778345257163155  \\
            9.688220000000003  0.4742464678524874  \\
            9.728940000000003  0.44359663365355734  \\
            9.749000000000004  0.49676063938022474  \\
            9.769880000000004  0.5068387022108123  \\
            9.771360000000005  0.5232817077287962  \\
            9.788670000000005  0.5084672244573224  \\
            9.831600000000005  0.537563914298077  \\
            9.861600000000005  0.5548027281513815  \\
            9.891320000000004  0.5569916311241015  \\
            9.920050000000003  0.5201305630201004  \\
            9.931550000000003  0.5693173249531049  \\
            9.936570000000003  0.5459388016616983  \\
            9.953170000000004  0.5355019825666959  \\
            9.986460000000003  0.5635020326540909  \\
            10.031910000000003  0.582936163340962  \\
            10.059520000000003  0.5163702664434009  \\
            };
	
	
	
\end{axis}
	
\end{tikzpicture}






==> IEEE14_random_attack.tex <==
\begin{tikzpicture}
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(0in,-1.5in)},
		scale only axis,
		xmin=0,
		xmax=10.0,
%		ymin=0.5,
%		ymax=1.2,
		xlabel={time (sec)},
		ylabel={\footnotesize states at bus 4},
		x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:0.20,.5)},anchor=south},
		title style={at={(axis description cs:1.1,1.15)},anchor=north},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.,-0.25)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
		\addplot [color={black}, line width=1pt]
		table[row sep={\\}]
		{   \\
            0.0  -0.40931586171954315  \\
            0.04815  -0.4007483620150572  \\
            0.09579  -0.3862977206664554  \\
            0.11628  -0.3834410595408274  \\
            0.14489  -0.3718411440576127  \\
            0.17553  -0.37134649984650775  \\
            0.20464  -0.36466701205970226  \\
            0.23354  -0.35218865720466064  \\
            0.23706  -0.34814347039175536  \\
            0.28261  -0.3196334173061969  \\
            0.32889999999999997  -0.28669068270264225  \\       
            0.33010999999999996  -0.2519280352146907  \\        
            0.34501  -0.24856742048905084  \\
            0.38481  -0.21685231422610657  \\
            0.39913  -0.17190446997395797  \\
            0.42055  -0.16066054305786534  \\
            0.45565  -0.1274739832999317  \\
            0.49909  -0.08117057468417223  \\
            0.51001  -0.03425710794352187  \\
            0.5309499999999999  -0.027546339329381452  \\       
            0.5715999999999999  0.009094867597553513  \\        
            0.5775499999999999  0.01943336711552066  \\
            0.6266599999999999  0.022168607114394077  \\        
            0.6607999999999998  0.06621553422018034  \\
            0.6809999999999998  0.07292464944621826  \\
            0.7283099999999998  0.09807531157201192  \\
            0.7423799999999998  0.10198130289003686  \\
            0.7702199999999998  0.1507825825150766  \\
            0.7907499999999998  0.1929354482246475  \\
            0.8226999999999999  0.21860918298073248  \\
            0.8568899999999999  0.24309487851023898  \\
            0.86344  0.25981672958230706  \\
            0.88145  0.29794669740244223  \\
            0.92921  0.3001669715268732  \\
            0.96294  0.3248833811831097  \\
            0.97418  0.35356038621629443  \\
            1.01745  0.36336726456939855  \\
            1.02908  0.37250650803014984  \\
            1.04135  0.38658602616519694  \\
            1.05006  0.4027833444082485  \\
            1.05749  0.415004474984381  \\
            1.0623500000000001  0.4174442746507764  \\
            1.0725900000000002  0.4225029951814491  \\
            1.0738600000000003  0.42335172717009634  \\
            1.0866300000000002  0.4233118371615715  \\
            1.1133700000000002  0.422769139336826  \\
            1.1543100000000002  0.41906900552637805  \\
            1.1592500000000001  0.4115826796675772  \\
            1.1867  0.39944242142373  \\
            1.1969500000000002  0.3864872206090238  \\
            1.2163700000000002  0.37560470097845194  \\
            1.2402700000000002  0.35615436356449387  \\
            1.2595700000000003  0.3539287282168426  \\
            1.2746500000000003  0.32679134133620463  \\
            1.3083000000000002  0.3168670103966947  \\
            1.3283400000000003  0.28698727976131716  \\
            1.3304900000000004  0.2550247719206713  \\
            1.3489400000000005  0.22182111602656152  \\
            1.3571300000000004  0.20949401867053824  \\
            1.3898700000000004  0.20748031852580154  \\
            1.3931600000000004  0.1716207569156917  \\
            1.3992600000000004  0.14908423742048643  \\
            1.4420800000000005  0.14441709433539232  \\
            1.4740000000000004  0.1340850152184183  \\
            1.5026500000000005  0.11911205278388892  \\
            1.5334200000000004  0.11837406701403838  \\
            1.5530800000000005  0.08891788297089459  \\
            1.5773200000000005  0.077204337751963  \\
            1.6201100000000006  0.051503767128858916  \\        
            1.6385500000000006  0.04955266032284372  \\
            1.6762400000000006  0.04346475957898479  \\
            1.7131000000000005  0.03475419398373462  \\
            1.7223500000000005  0.02094325451400433  \\
            1.7585600000000006  0.01673327453142668  \\
            1.7728800000000007  -0.008032563993869084  \\       
            1.7914500000000007  -0.010282110926884027  \\       
            1.8378300000000007  -0.012565807878248274  \\       
            1.8766100000000008  -0.026458176134561154  \\       
            1.9170700000000007  -0.03589508886298769  \\        
            1.9619700000000007  -0.04501105530718254  \\        
            1.9725900000000007  -0.054507279567322535  \\       
            1.9777000000000007  -0.056159456868472554  \\       
            1.9812200000000006  -0.059875416322575994  \\       
            1.9927500000000007  -0.06164423962631592  \\        
            2.0373700000000006  -0.06340997447614097  \\        
            2.066890000000001  -0.061901973776451645  \\        
            2.105130000000001  -0.06137986159672678  \\
            2.1167000000000007  -0.05970445054222974  \\        
            2.1533100000000007  -0.0564211858166958  \\
            2.2004200000000007  -0.048337649208250344  \\       
            2.210740000000001  -0.04345558076734885  \\
            2.2322900000000008  -0.03756730641956653  \\        
            2.2380400000000007  -0.028143060313600376  \\       
            2.267480000000001  -0.011320009774612496  \\        
            2.303440000000001  -0.009564298940124416  \\        
            2.3164200000000013  -0.008106237754111387  \\       
            2.364250000000001  0.005469600880058386  \\
            2.375780000000001  0.007299539530164914  \\
            2.3921500000000013  0.013226561489723758  \\        
            2.4249500000000013  0.029838402890177574  \\        
            2.4595500000000015  0.05950639208668223  \\
            2.4799700000000016  0.08735839743188141  \\
            2.5201700000000016  0.10894193167481463  \\
            2.5258400000000014  0.1289836427815543  \\
            2.5323300000000013  0.1631115805738577  \\
            2.5552000000000015  0.19201585034514435  \\
            2.5972300000000015  0.1977474680512127  \\
            2.6080400000000017  0.21798471316859888  \\
            2.637950000000002  0.22518400525816526  \\
            2.642320000000002  0.2297949563054163  \\
            2.662650000000002  0.2644266167348273  \\
            2.699180000000002  0.2750808349470014  \\
            2.713770000000002  0.27996590142245475  \\
            2.732540000000002  0.30913923299095064  \\
            2.750870000000002  0.3111747587458733  \\
            2.777410000000002  0.3224435331783544  \\
            2.810230000000002  0.3343136859484002  \\
            2.837000000000002  0.3590867898808523  \\
            2.847320000000002  0.3611738513356612  \\
            2.889130000000002  0.3720353322505843  \\
            2.927460000000002  0.3848295936961459  \\
            2.949680000000002  0.3971773553427539  \\
            2.982500000000002  0.40045475854063556  \\
            2.989820000000002  0.4104210212292797  \\
            2.998820000000002  0.4181254429395572  \\
            3.014400000000002  0.4208934276027521  \\
            3.0182300000000017  0.42133392244202406  \\
            3.044360000000002  0.4213420878402299  \\
            3.082690000000002  0.41914224669534855  \\
            3.113500000000002  0.41360420720424423  \\
            3.148740000000002  0.40443435816379303  \\
            3.180550000000002  0.39668450906792313  \\
            3.225530000000002  0.3759830546486824  \\
            3.229890000000002  0.35331426499839685  \\
            3.271190000000002  0.33240870044740495  \\
            3.292130000000002  0.30152651403097935  \\
            3.331900000000002  0.2999204294634493  \\
            3.369250000000002  0.2718277115703975  \\
            3.4063000000000017  0.23965680382439145  \\
            3.4328900000000018  0.2028957948383918  \\
            3.4514600000000017  0.19782169664103386  \\
            3.4647400000000017  0.16033430615941424  \\
            3.489640000000002  0.13059627619873282  \\
            3.535340000000002  0.07758300031942136  \\
            3.537220000000002  0.05139783754830496  \\
            3.571690000000002  0.04025945087537963  \\
            3.599840000000002  -0.012524866464417096  \\        
            3.6250700000000022  -0.033708731135840865  \\       
            3.6394600000000024  -0.07362002661550782  \\        
            3.6609400000000023  -0.09299323823235528  \\        
            3.6724200000000025  -0.13038361809298993  \\        
            3.7146100000000026  -0.13790789164906725  \\        
            3.720530000000003  -0.17908082656218524  \\
            3.763180000000003  -0.18720410685608532  \\
            3.783810000000003  -0.20779674134696624  \\
            3.808990000000003  -0.2277028552591938  \\
            3.844140000000003  -0.23381765160494303  \\
            3.886320000000003  -0.2356366481590994  \\
            3.905640000000003  -0.2651983009110925  \\
            3.922710000000003  -0.2685707602385323  \\
            3.939250000000003  -0.27646311397571993  \\
            3.966340000000003  -0.291455499834088  \\
            3.973000000000003  -0.30482784032245036  \\
            3.9983200000000028  -0.34167473275276866  \\        
            4.034470000000002  -0.36753242198366587  \\
            4.084310000000002  -0.3959710522790965  \\
            4.116530000000002  -0.41352929175690634  \\
            4.144670000000001  -0.43300935271271285  \\
            4.157050000000002  -0.43475265661650225  \\
            4.179800000000002  -0.442928271411455  \\
            4.2274600000000015  -0.4453081280654523  \\
            4.229610000000002  -0.45467368241103523  \\
            4.2465600000000014  -0.458068603854282  \\
            4.293970000000002  -0.45848590688785007  \\
            4.308620000000001  -0.45703370105321006  \\
            4.336630000000001  -0.4523374235848465  \\
            4.344690000000002  -0.45117618380282404  \\
            4.364340000000002  -0.4495362633428303  \\
            4.386020000000002  -0.4360023228842903  \\
            4.431820000000002  -0.43361781065854726  \\
            4.438050000000002  -0.43307479164090207  \\
            4.454520000000002  -0.4291721055227676  \\
            4.474710000000003  -0.412671955662477  \\
            4.482850000000003  -0.3896133377736168  \\
            4.484670000000003  -0.3744624388848529  \\
            4.517400000000003  -0.36043511254017535  \\
            4.519560000000003  -0.351300668470392  \\
            4.527230000000003  -0.32777370899186453  \\
            4.535250000000003  -0.2937457785024348  \\
            4.556440000000003  -0.2785724855625962  \\
            4.563180000000003  -0.2766812597651983  \\
            4.597840000000002  -0.25712858634848806  \\
            4.610480000000003  -0.2300969681648803  \\
            4.617670000000002  -0.20894174131782317  \\
            4.649620000000002  -0.19198877276820228  \\
            4.681520000000003  -0.16553519096504632  \\
            4.7135000000000025  -0.15361027966615456  \\        
            4.7279500000000025  -0.13693916179695023  \\        
            4.759250000000002  -0.11408301321157596  \\
            4.763610000000003  -0.09569479047771148  \\
            4.776380000000002  -0.06350048462646546  \\
            4.800090000000003  -0.04206990049723817  \\
            4.837640000000003  -0.018717557093558455  \\        
            4.881110000000003  0.008930003298066091  \\
            4.928990000000003  0.00994392342287898  \\
            4.948010000000004  0.032649890457524006  \\
            4.975980000000003  0.04599134540760087  \\
            4.988860000000003  0.05616784990058668  \\
            4.995940000000004  0.0642109611255342  \\
            5.001990000000004  0.07398301428339249  \\
            5.038680000000004  0.08027033591565072  \\
            5.078610000000004  0.088984915623641  \\
            5.089210000000004  0.09270558778956989  \\
            5.130870000000004  0.09399266697808661  \\
            5.148280000000004  0.09506105007043919  \\
            5.1858800000000045  0.09750013773056165  \\
            5.190330000000005  0.0974553657699276  \\
            5.234130000000005  0.09224095011914914  \\
            5.2426800000000044  0.08283308299685506  \\
            5.281400000000004  0.07012122011338365  \\
            5.303870000000004  0.050970431667250876  \\
            5.3151500000000045  0.031513915039340326  \\        
            5.352220000000004  0.015454847869580153  \\
            5.383500000000004  0.011816262079179426  \\
            5.397060000000004  0.006812693774932549  \\
            5.425520000000004  -0.016727828892514025  \\        
            5.450280000000004  -0.03654022576102211  \\
            5.459230000000003  -0.056003491638576944  \\        
            5.491060000000004  -0.08649738522397142  \\
            5.514010000000003  -0.12102389157496775  \\
            5.537320000000004  -0.14844186091594228  \\
            5.550880000000004  -0.17609306808295744  \\
            5.581500000000004  -0.19565682250290037  \\
            5.595590000000004  -0.2017900719437454  \\
            5.5995200000000045  -0.21542714298873855  \\        
            5.639860000000004  -0.22178222209123827  \\
            5.671570000000004  -0.2392102024772551  \\
            5.684510000000005  -0.2515763852546051  \\
            5.692540000000005  -0.26984087898591336  \\
            5.730160000000005  -0.27642751751081684  \\
            5.762480000000005  -0.2898271891769893  \\
            5.785250000000006  -0.3054841074696465  \\
            5.816220000000006  -0.3095012228409302  \\
            5.824820000000006  -0.3130287677542248  \\
            5.8574900000000065  -0.3243595421282052  \\
            5.860710000000006  -0.3261082463422077  \\
            5.882720000000006  -0.33344589500473937  \\
            5.908210000000006  -0.33508050536944056  \\
            5.952430000000006  -0.3335920882987036  \\
            5.958210000000006  -0.3299764198114226  \\
            5.9622000000000055  -0.32816598239698425  \\        
            5.999390000000005  -0.32165199780446346  \\
            6.000510000000006  -0.3134625292232665  \\
            6.016740000000006  -0.3109742225864373  \\
            6.017960000000006  -0.2994620719156946  \\
            6.0350700000000055  -0.2760431145667581  \\
            6.039750000000005  -0.2723317814682711  \\
            6.047420000000005  -0.24534080701698294  \\
            6.069260000000005  -0.23248773943732295  \\
            6.086180000000005  -0.21411287064294932  \\
            6.111800000000005  -0.2044286395538113  \\
            6.157240000000005  -0.17229499129263287  \\
            6.163250000000005  -0.16375437033649512  \\
            6.196950000000005  -0.14411447630621574  \\
            6.226130000000005  -0.12238333522679815  \\
            6.251270000000005  -0.08928445911903353  \\
            6.283070000000005  -0.05011545950839603  \\
            6.294320000000005  -0.005435984665989218  \\        
            6.318700000000005  0.03056491265505283  \\
            6.356490000000005  0.036355184519196344  \\
            6.364700000000005  0.05795304715149355  \\
            6.399850000000005  0.07665481738003631  \\
            6.431790000000005  0.0868588957000937  \\
            6.450610000000005  0.1202794041588553  \\
            6.452880000000005  0.14337752705068013  \\
            6.465800000000005  0.1643192966155634  \\
            6.476290000000005  0.19458618601583624  \\
            6.495780000000005  0.2160153894936758  \\
            6.5400900000000055  0.2530777124098354  \\
            6.580500000000005  0.27122826616789436  \\
            6.611500000000005  0.2774508582668511  \\
            6.633510000000005  0.28277123255053604  \\
            6.6500300000000045  0.31633406022377714  \\
            6.653310000000005  0.3195148309847478  \\
            6.701260000000005  0.3414414612083463  \\
            6.702910000000005  0.3612245184064634  \\
            6.716130000000004  0.3811297692661926  \\
            6.751580000000004  0.3889355751693016  \\
            6.784030000000004  0.39403876625145934  \\
            6.821500000000004  0.41112311247513245  \\
            6.862780000000004  0.42315225571434895  \\
            6.912710000000004  0.43225827302371467  \\
            6.949920000000004  0.43683389592800315  \\
            6.968540000000004  0.4363251739217418  \\
            6.970890000000004  0.4304800818967726  \\
            6.998500000000004  0.42584031083482743  \\
            7.007850000000005  0.4191893004838283  \\
            7.009390000000005  0.41811745089486657  \\
            7.015040000000005  0.41508952559539336  \\
            7.018520000000005  0.4022243082372337  \\
            7.029630000000005  0.3917960729813255  \\
            7.053990000000005  0.3825539758810171  \\
            7.087440000000005  0.36210247297160775  \\
            7.126810000000005  0.3600665788114391  \\
            7.133790000000006  0.33480159978332036  \\
            7.164770000000005  0.30800672713772353  \\
            7.207890000000005  0.2850487277598886  \\
            7.223560000000005  0.2723541101812572  \\
            7.271420000000005  0.24033126257472795  \\
            7.3163900000000055  0.2241131953106749  \\
            7.348130000000006  0.22148943035912846  \\
            7.350410000000005  0.1842128381012924  \\
            7.375820000000005  0.1756994242033512  \\
            7.383710000000005  0.1688815821362433  \\
            7.405500000000005  0.14747395076842826  \\
            7.420100000000005  0.1441118188019611  \\
            7.461410000000005  0.10731436112859835  \\
            7.494370000000005  0.09366805505018341  \\
            7.539250000000005  0.07396566179621769  \\
            7.550400000000005  0.0434412754111864  \\
            7.589610000000005  0.029315431296935007  \\
            7.619400000000005  0.009924710026306911  \\
            7.635980000000005  -0.010311916194970083  \\        
            7.658910000000005  -0.011730787417376072  \\        
            7.673630000000005  -0.038249983228332035  \\        
            7.690410000000004  -0.055100691384060596  \\        
            7.705650000000005  -0.06935074374368753  \\
            7.751310000000005  -0.07427525517454672  \\
            7.756090000000005  -0.08337491231790917  \\
            7.776070000000005  -0.09505030886559769  \\
            7.801230000000005  -0.10085475370778658  \\
            7.8164400000000045  -0.10557323549661561  \\        
            7.860870000000005  -0.11397111457580954  \\
            7.891310000000004  -0.11516609895517617  \\
            7.897940000000005  -0.1188855890214341  \\
            7.9085000000000045  -0.11730140984776331  \\        
            7.939570000000004  -0.11181495632090517  \\
            7.9826600000000045  -0.10894018751507341  \\        
            8.005620000000004  -0.10822343414804932  \\
            8.018890000000004  -0.10241959608035865  \\
            8.050580000000004  -0.09517983619647165  \\
            8.060010000000004  -0.07563304010924307  \\
            8.095800000000004  -0.07275225545863466  \\
            8.141100000000003  -0.06404872887021575  \\
            8.146260000000003  -0.04804424705634345  \\
            8.151210000000003  -0.01768981060249303  \\
            8.186250000000003  -0.005212467726996296  \\        
            8.226230000000003  0.027385610182088828  \\
            8.245250000000002  0.06969080060691622  \\
            8.271070000000002  0.07381286515121518  \\
            8.304330000000002  0.08928641418814247  \\
            8.332910000000002  0.11619146478968774  \\
            8.334510000000002  0.14270662212617832  \\
            8.376070000000002  0.15516269492390602  \\
            8.404610000000002  0.1743518362382943  \\
            8.450990000000001  0.20719908484807467  \\
            8.464640000000001  0.25444507082382717  \\
            8.46826  0.29989797937020923  \\
            8.500020000000001  0.33078008722569574  \\
            8.539650000000002  0.37726473444242514  \\
            8.565310000000002  0.41032624117397354  \\
            8.611690000000001  0.4221490550115889  \\
            8.642870000000002  0.4534489209724545  \\
            8.689660000000002  0.46027689025043766  \\
            8.721870000000001  0.4720933692737138  \\
            8.74446  0.49877403895991007  \\
            8.76722  0.5076251019573562  \\
            8.81361  0.5270494193694499  \\
            8.821990000000001  0.5308943750266492  \\
            8.836730000000001  0.5435589261202534  \\
            8.84063  0.5444815054937996  \\
            8.85143  0.5519157656944624  \\
            8.863430000000001  0.5519262678088335  \\
            8.909310000000001  0.5503881231872828  \\
            8.95353  0.5443736486940522  \\
            8.980540000000001  0.542848950137602  \\
            8.985140000000001  0.5323398504233705  \\
            9.015300000000002  0.531311562320112  \\
            9.032370000000002  0.5227687651963653  \\
            9.043850000000003  0.49538820897601643  \\
            9.047950000000002  0.47606229959731133  \\
            9.095840000000003  0.4634915283083542  \\
            9.124340000000002  0.45238188885041447  \\
            9.133080000000001  0.42809893092959533  \\
            9.153690000000001  0.3974606996528282  \\
            9.200980000000001  0.3907513381165277  \\
            9.203130000000002  0.33851930681032644  \\
            9.231710000000001  0.31341714828100253  \\
            9.280130000000002  0.2708155161350179  \\
            9.322200000000002  0.2357157420391544  \\
            9.348010000000002  0.16663008432596343  \\
            9.357980000000001  0.1511365771515727  \\
            9.380580000000002  0.09034238878299328  \\
            9.427190000000001  0.06277358280491384  \\
            9.452330000000002  0.03063712953210292  \\
            9.487810000000001  -0.03161150924225013  \\
            9.508210000000002  -0.04671118126832353  \\
            9.548750000000002  -0.09312917172385328  \\
            9.580480000000001  -0.13875188270959055  \\
            9.592800000000002  -0.15585997419298298  \\
            9.628230000000002  -0.18165859634955783  \\
            9.643480000000002  -0.23770606842487527  \\
            9.659060000000002  -0.2611891928182714  \\
            9.660690000000002  -0.2732343243751045  \\
            9.688220000000003  -0.3191480809153234  \\
            9.728940000000003  -0.32124799800066683  \\
            9.749000000000004  -0.3678532201889851  \\
            9.769880000000004  -0.3764607096111302  \\
            9.771360000000005  -0.4030086843112331  \\
            9.788670000000005  -0.44406536471301294  \\
            9.831600000000005  -0.45447781488107264  \\
            9.861600000000005  -0.4969096624977237  \\
            9.891320000000004  -0.49936372560919073  \\
            9.920050000000003  -0.5108618831390394  \\
            9.931550000000003  -0.5286809042828413  \\
            9.936570000000003  -0.5486778801902602  \\
            9.953170000000004  -0.5606503003061112  \\
            9.986460000000003  -0.577593728201843  \\
            10.031910000000003  -0.5847533452195975  \\
            10.059520000000003  -0.585938869371885  \\
		}
		;\addlegendentry{phase angle $\theta_i$}
		
		
		
        \addplot [color={orange},dashed , line width=0.7pt]
		table[row sep={\\}]
		{     
            \\
            0.0  -0.40931586171954315  \\
            0.04815  -0.4026322114419198  \\
            0.09579  -0.41174966091154935  \\
            0.11628  -0.4466613329481416  \\
            0.14489  -0.35432163280100426  \\
            0.17553  -0.3186920471970112  \\
            0.20464  -0.39210595121612907  \\
            0.23354  -0.3697352280761961  \\
            0.23706  -0.36971026161001425  \\
            0.28261  -0.2566657954220912  \\
            0.32889999999999997  -0.3197118421518816  \\
            0.33010999999999996  -0.22332999674001952  \\
            0.34501  -0.25178779658624995  \\
            0.38481  -0.2001253409117456  \\
            0.39913  -0.11082547568747397  \\
            0.42055  -0.12792100135395928  \\
            0.45565  -0.10184968924721574  \\
            0.49909  -0.09165342958000605  \\
            0.51001  0.017563731421102964  \\
            0.5309499999999999  -0.03128645808502405  \\
            0.5715999999999999  0.03910513650525277  \\
            0.5775499999999999  -0.02014932260025068  \\
            0.6266599999999999  0.039119425574223765  \\
            0.6607999999999998  0.1348836199728772  \\
            0.6809999999999998  0.06406738043173273  \\
            0.7283099999999998  0.07083127222185237  \\
            0.7423799999999998  0.11975223547814966  \\
            0.7702199999999998  0.1321408690843385  \\
            0.7907499999999998  0.18904254506037194  \\
            0.8226999999999999  0.23693408110402342  \\
            0.8568899999999999  0.21654680276308533  \\
            0.86344  0.23134429037160364  \\
            0.88145  0.29430362086077094  \\
            0.92921  0.34197717480413564  \\
            0.96294  0.3267133329568098  \\
            0.97418  0.33017327844169264  \\
            1.01745  0.30463840567706263  \\
            1.02908  0.3413386296449074  \\
            1.04135  0.341170341186257  \\
            1.05006  0.41320717541175545  \\
            1.05749  0.4283369247979146  \\
            1.0623500000000001  0.41382583564162073  \\
            1.0725900000000002  0.3996926173801195  \\
            1.0738600000000003  0.4518137622269866  \\
            1.0866300000000002  0.3958243743426249  \\
            1.1133700000000002  0.44457277775927895  \\
            1.1543100000000002  0.42916875304954116  \\
            1.1592500000000001  0.407080275476429  \\
            1.1867  0.46413632728359194  \\
            1.1969500000000002  0.44122037987520873  \\
            1.2163700000000002  0.3929873107284725  \\
            1.2402700000000002  0.33551976513357035  \\
            1.2595700000000003  0.33724663476908345  \\
            1.2746500000000003  0.3369881939611494  \\
            1.3083000000000002  0.3631899854564854  \\
            1.3283400000000003  0.2923884222592065  \\
            1.3304900000000004  0.29380135393208023  \\
            1.3489400000000005  0.24834047642259766  \\
            1.3571300000000004  0.21281484239620696  \\
            1.3898700000000004  0.1846896469361365  \\
            1.3931600000000004  0.1765588715505456  \\
            1.3992600000000004  0.18604987243995788  \\
            1.4420800000000005  0.16947664295135803  \\
            1.4740000000000004  0.1323152672819282  \\
            1.5026500000000005  0.11570711244046447  \\
            1.5334200000000004  0.16540526252682075  \\
            1.5530800000000005  0.16519310649342714  \\
            1.5773200000000005  0.13407890601073624  \\
            1.6201100000000006  0.03869556832012625  \\
            1.6385500000000006  0.042332719173101024  \\
            1.6762400000000006  0.0068432144297101705  \\
            1.7131000000000005  0.006799506397940375  \\
            1.7223500000000005  -0.02649826271139119  \\
            1.7585600000000006  0.0004929595946377997  \\
            1.7728800000000007  0.0004961738095496538  \\
            1.7914500000000007  0.0016658525304055615  \\
            1.8378300000000007  -0.021699878423085333  \\
            1.8766100000000008  -0.021602541123669446  \\
            1.9170700000000007  -0.040245425950194993  \\
            1.9619700000000007  -0.05319392232958804  \\
            1.9725900000000007  -0.012005111630176224  \\
            1.9777000000000007  0.006077466844130099  \\
            1.9812200000000006  -0.062129610148061995  \\
            1.9927500000000007  -0.08665397530306398  \\
            2.0373700000000006  -0.08162631954013602  \\
            2.066890000000001  -0.08187136566771562  \\
            2.105130000000001  -0.06711718417974924  \\
            2.1167000000000007  -0.03229432364631769  \\
            2.1533100000000007  -0.11981017019703573  \\
            2.2004200000000007  -0.0349659826344411  \\
            2.210740000000001  -0.04193782892567387  \\
            2.2322900000000008  -0.02566721506323718  \\
            2.2380400000000007  -0.020246388084863495  \\
            2.267480000000001  -0.009104537859307427  \\
            2.303440000000001  -0.04779403355894906  \\
            2.3164200000000013  -0.04776843946797315  \\
            2.364250000000001  0.008252604570072986  \\
            2.375780000000001  0.031160126740469102  \\
            2.3921500000000013  0.07406916175000673  \\
            2.4249500000000013  -0.004892682893438253  \\
            2.4595500000000015  0.08584063481338722  \\
            2.4799700000000016  0.06025983340521523  \\
            2.5201700000000016  0.06441242740915837  \\
            2.5258400000000014  0.09129666799475142  \\
            2.5323300000000013  0.1538923329209853  \\
            2.5552000000000015  0.19391388324607714  \\
            2.5972300000000015  0.18022309868104208  \\
            2.6080400000000017  0.20509486576061206  \\
            2.637950000000002  0.19558835245514705  \\
            2.642320000000002  0.19557022334864121  \\
            2.662650000000002  0.25299162046088347  \\
            2.699180000000002  0.2889198168556094  \\
            2.713770000000002  0.281402506345925  \\
            2.732540000000002  0.323614469498655  \\
            2.750870000000002  0.34781434808589085  \\
            2.777410000000002  0.33470240625454656  \\
            2.810230000000002  0.34900218684530604  \\
            2.837000000000002  0.3772417259900207  \\
            2.847320000000002  0.37709329686064746  \\
            2.889130000000002  0.3740315167322259  \\
            2.927460000000002  0.37841188817103294  \\
            2.949680000000002  0.3888497387048523  \\
            2.982500000000002  0.35610256916387695  \\
            2.989820000000002  0.3560188737760429  \\
            2.998820000000002  0.3983764964416733  \\
            3.014400000000002  0.426250302506305  \\
            3.0182300000000017  0.42622471614626645  \\
            3.044360000000002  0.4641808770542872  \\
            3.082690000000002  0.43203182077707475  \\
            3.113500000000002  0.4138323306097701  \\
            3.148740000000002  0.3735532884378344  \\
            3.180550000000002  0.381100801943471  \\
            3.225530000000002  0.41853903057420305  \\
            3.229890000000002  0.3540583063133507  \\
            3.271190000000002  0.30395642865667083  \\
            3.292130000000002  0.282763185303743  \\
            3.331900000000002  0.32391060435366187  \\
            3.369250000000002  0.28713928648206016  \\
            3.4063000000000017  0.2608228524573175  \\
            3.4328900000000018  0.2354138427759614  \\
            3.4514600000000017  0.13391998718187545  \\
            3.4647400000000017  0.13233299797503234  \\
            3.489640000000002  0.16337425614266693  \\
            3.535340000000002  0.07733246164877675  \\
            3.537220000000002  0.07732779921444977  \\
            3.571690000000002  0.021735678123327166  \\
            3.599840000000002  -0.013398417006926417  \\
            3.6250700000000022  0.013029857207769072  \\
            3.6394600000000024  -0.060274473465119306  \\
            3.6609400000000023  -0.10215354377981986  \\
            3.6724200000000025  -0.128757137325974  \\
            3.7146100000000026  -0.12475517695343392  \\
            3.720530000000003  -0.22324216869115074  \\
            3.763180000000003  -0.1912534437078514  \\
            3.783810000000003  -0.22073741218983922  \\
            3.808990000000003  -0.24688173774517969  \\
            3.844140000000003  -0.22822169180347246  \\
            3.886320000000003  -0.22690301428084814  \\
            3.905640000000003  -0.2496627914765978  \\
            3.922710000000003  -0.2493776538376391  \\
            3.939250000000003  -0.27324100355350756  \\
            3.966340000000003  -0.32759941057055336  \\
            3.973000000000003  -0.30227160395374225  \\
            3.9983200000000028  -0.3697097662614991  \\
            4.034470000000002  -0.39849873613046116  \\
            4.084310000000002  -0.40774974880302567  \\
            4.116530000000002  -0.40745458414362995  \\
            4.144670000000001  -0.3971335632727691  \\
            4.157050000000002  -0.3925507273312232  \\
            4.179800000000002  -0.39190755596722854  \\
            4.2274600000000015  -0.44053886716847623  \\
            4.229610000000002  -0.4236947989960136  \\
            4.2465600000000014  -0.42331954598590193  \\
            4.293970000000002  -0.490721462544653  \\
            4.308620000000001  -0.4902964470484989  \\
            4.336630000000001  -0.48137420194665315  \\
            4.344690000000002  -0.5009786320089559  \\
            4.364340000000002  -0.5003721565862722  \\
            4.386020000000002  -0.4681182313184504  \\
            4.431820000000002  -0.44699704000326235  \\
            4.438050000000002  -0.47167498530626134  \\
            4.454520000000002  -0.41969380227283304  \\
            4.474710000000003  -0.4630539493356594  \\
            4.482850000000003  -0.4629421839127612  \\
            4.484670000000003  -0.4073111730305018  \\
            4.517400000000003  -0.37958326216510785  \\
            4.519560000000003  -0.3771062914308686  \\
            4.527230000000003  -0.27243464742940465  \\
            4.535250000000003  -0.2963418734666053  \\
            4.556440000000003  -0.2873557670422547  \\
            4.563180000000003  -0.2864872837506189  \\
            4.597840000000002  -0.24371235004809025  \\
            4.610480000000003  -0.19217342543145832  \\
            4.617670000000002  -0.20041378365973686  \\
            4.649620000000002  -0.21353711608570447  \\
            4.681520000000003  -0.21282936965179958  \\
            4.7135000000000025  -0.1474268651625912  \\
            4.7279500000000025  -0.14434822140266454  \\
            4.759250000000002  -0.18916479084155804  \\
            4.763610000000003  -0.18914875691137317  \\
            4.776380000000002  -0.04796726169721552  \\
            4.800090000000003  -0.07700567665430699  \\
            4.837640000000003  -0.07666666700416133  \\
            4.881110000000003  0.010303844627749156  \\
            4.928990000000003  0.05575272447069754  \\
            4.948010000000004  0.026665391316612646  \\
            4.975980000000003  0.101366479955512  \\
            4.988860000000003  0.06731886478990406  \\
            4.995940000000004  0.03996887772442343  \\
            5.001990000000004  0.07619831400266962  \\
            5.038680000000004  0.08134697605056966  \\
            5.078610000000004  0.14820288978155177  \\
            5.089210000000004  0.0709391583298039  \\
            5.130870000000004  0.06930810436505093  \\
            5.148280000000004  0.06521513265311257  \\
            5.1858800000000045  0.06492509019585274  \\
            5.190330000000005  0.06778241470136397  \\
            5.234130000000005  0.044086424934168394  \\
            5.2426800000000044  0.04406964595550479  \\
            5.281400000000004  0.05331562201224695  \\
            5.303870000000004  0.07541551089231639  \\
            5.3151500000000045  0.0072450194358576765  \\
            5.352220000000004  0.010750521557629747  \\
            5.383500000000004  -0.0933319571837097  \\
            5.397060000000004  -0.052472868385962816  \\
            5.425520000000004  -0.00799628996680206  \\
            5.450280000000004  -0.007971648386701552  \\
            5.459230000000003  -0.03549045778091928  \\
            5.491060000000004  -0.03537938254994973  \\
            5.514010000000003  -0.15958636059981435  \\
            5.537320000000004  -0.1441537519694295  \\
            5.550880000000004  -0.18651147674768304  \\
            5.581500000000004  -0.23581369470803165  \\
            5.595590000000004  -0.2072647221432071  \\
            5.5995200000000045  -0.22414246490314535  \\
            5.639860000000004  -0.22283435296380774  \\
            5.671570000000004  -0.21197884356906374  \\
            5.684510000000005  -0.24807385514330657  \\
            5.692540000000005  -0.26388154206305675  \\
            5.730160000000005  -0.2758655564224702  \\
            5.762480000000005  -0.3199204348672093  \\
            5.785250000000006  -0.3013744311706227  \\
            5.816220000000006  -0.28515848455836806  \\
            5.824820000000006  -0.3023959702221872  \\
            5.8574900000000065  -0.31573481340335113  \\
            5.860710000000006  -0.3353645485173096  \\
            5.882720000000006  -0.33486830255021055  \\
            5.908210000000006  -0.38096506856232565  \\
            5.952430000000006  -0.3227682922432568  \\
            5.958210000000006  -0.3326564623025962  \\
            5.9622000000000055  -0.36757581194195593  \\
            5.999390000000005  -0.305169168798157  \\
            6.000510000000006  -0.3395716983249271  \\
            6.016740000000006  -0.3708044689167847  \\
            6.017960000000006  -0.2922629669834729  \\
            6.0350700000000055  -0.2844296344893989  \\
            6.039750000000005  -0.29335941913336516  \\
            6.047420000000005  -0.2933043788916404  \\
            6.069260000000005  -0.22699924707357833  \\
            6.086180000000005  -0.17940213280363349  \\
            6.111800000000005  -0.20876217360061702  \\
            6.157240000000005  -0.2074111217089164  \\
            6.163250000000005  -0.16318168044893772  \\
            6.196950000000005  -0.13694733818286206  \\
            6.226130000000005  -0.11616437556311107  \\
            6.251270000000005  -0.12215660154041973  \\
            6.283070000000005  -0.07059994030109923  \\
            6.294320000000005  -0.0019690899278798565  \\
            6.318700000000005  0.01997450100926703  \\
            6.356490000000005  0.06632448634606936  \\
            6.364700000000005  0.0656555483794997  \\
            6.399850000000005  0.12446479150528658  \\
            6.431790000000005  0.0573642402021581  \\
            6.450610000000005  0.05728292053372296  \\
            6.452880000000005  0.14222994871892355  \\
            6.465800000000005  0.14215348624158627  \\
            6.476290000000005  0.1801184912100835  \\
            6.495780000000005  0.18813278923360388  \\
            6.5400900000000055  0.2829597095721822  \\
            6.580500000000005  0.2641714052868093  \\
            6.611500000000005  0.32747662517520026  \\
            6.633510000000005  0.25563731622184327  \\
            6.6500300000000045  0.30719692554127326  \\
            6.653310000000005  0.3143327615425116  \\
            6.701260000000005  0.32541840581717485  \\
            6.702910000000005  0.37058691574170055  \\
            6.716130000000004  0.37899619800416406  \\
            6.751580000000004  0.43466716310575293  \\
            6.784030000000004  0.4359189434222791  \\
            6.821500000000004  0.35964606013746797  \\
            6.862780000000004  0.3853299657799755  \\
            6.912710000000004  0.44659261363905317  \\
            6.949920000000004  0.47450268147714986  \\
            6.968540000000004  0.37974439400971455  \\
            6.970890000000004  0.3669953678938597  \\
            6.998500000000004  0.3661464849686958  \\
            7.007850000000005  0.46299868083239054  \\
            7.009390000000005  0.4110934541843158  \\
            7.015040000000005  0.4166575235797166  \\
            7.018520000000005  0.4166400650526953  \\
            7.029630000000005  0.4163819186419398  \\
            7.053990000000005  0.37307250953239823  \\
            7.087440000000005  0.32882584145067006  \\
            7.126810000000005  0.36278644385978054  \\
            7.133790000000006  0.31189838700380285  \\
            7.164770000000005  0.3386631020813777  \\
            7.207890000000005  0.2629778068640083  \\
            7.223560000000005  0.2825646027411467  \\
            7.271420000000005  0.25972794316957215  \\
            7.3163900000000055  0.21667638276203896  \\
            7.348130000000006  0.2236322622066046  \\
            7.350410000000005  0.20835615520034237  \\
            7.375820000000005  0.22642411078038946  \\
            7.383710000000005  0.2263702867033366  \\
            7.405500000000005  0.1256972595138524  \\
            7.420100000000005  0.17802152302377353  \\
            7.461410000000005  0.115187407193765  \\
            7.494370000000005  0.15311355691662476  \\
            7.539250000000005  0.11489812287766045  \\
            7.550400000000005  0.059085631006907995  \\
            7.589610000000005  -0.005093842019372333  \\
            7.619400000000005  0.029166681427254624  \\
            7.635980000000005  0.012129855614631906  \\
            7.658910000000005  -0.03806456550370256  \\
            7.673630000000005  -0.09301812767509021  \\
            7.690410000000004  -0.03335558723104861  \\
            7.705650000000005  -0.10685496376809081  \\
            7.751310000000005  -0.11667328696279128  \\
            7.756090000000005  -0.09626304611309523  \\
            7.776070000000005  -0.09399437901963756  \\
            7.801230000000005  -0.1212199506947468  \\
            7.8164400000000045  -0.11711426546314008  \\
            7.860870000000005  -0.11911442088817555  \\
            7.891310000000004  -0.12620250327473917  \\
            7.897940000000005  -0.11874930082758677  \\
            7.9085000000000045  -0.08411867015449928  \\
            7.939570000000004  -0.10159559446822651  \\
            7.9826600000000045  -0.11665552498215723  \\
            8.005620000000004  -0.05149932045642039  \\
            8.018890000000004  -0.08177864307078879  \\
            8.050580000000004  -0.06352051058749054  \\
            8.060010000000004  -0.05789022120075799  \\
            8.095800000000004  -0.034183358269425014  \\
            8.141100000000003  -0.06352121076247814  \\
            8.146260000000003  -0.06466449696767157  \\
            8.151210000000003  -0.03040778924511895  \\
            8.186250000000003  -0.004570197804251634  \\
            8.226230000000003  0.008181291632568127  \\
            8.245250000000002  0.046302436412142996  \\
            8.271070000000002  0.047928819976163606  \\
            8.304330000000002  0.14828137062344668  \\
            8.332910000000002  0.1556902046595278  \\
            8.334510000000002  0.10365396162162178  \\
            8.376070000000002  0.11966331418475337  \\
            8.404610000000002  0.2004056492763509  \\
            8.450990000000001  0.20778101451605308  \\
            8.464640000000001  0.23596170443103226  \\
            8.46826  0.2675348301367564  \\
            8.500020000000001  0.27492504865856293  \\
            8.539650000000002  0.32220189569857294  \\
            8.565310000000002  0.3669459763931556  \\
            8.611690000000001  0.4257300439219759  \\
            8.642870000000002  0.499433433551768  \\
            8.689660000000002  0.5159818985676926  \\
            8.721870000000001  0.514166988907028  \\
            8.74446  0.43239453649526766  \\
            8.76722  0.5179286383153506  \\
            8.81361  0.5316418240024515  \\
            8.821990000000001  0.5554374120361303  \\
            8.836730000000001  0.5335563657947101  \\
            8.84063  0.5093685171589963  \\
            8.85143  0.548576926242113  \\
            8.863430000000001  0.5864805125097597  \\
            8.909310000000001  0.5549424636149246  \\
            8.95353  0.5797244158146312  \\
            8.980540000000001  0.5577619957103742  \\
            8.985140000000001  0.5016759946205166  \\
            9.015300000000002  0.5407257345264184  \\
            9.032370000000002  0.5132852012548862  \\
            9.043850000000003  0.46336945044487277  \\
            9.047950000000002  0.4616128078041222  \\
            9.095840000000003  0.47155638787647686  \\
            9.124340000000002  0.5378563821719666  \\
            9.133080000000001  0.4728941692530007  \\
            9.153690000000001  0.43856076387889487  \\
            9.200980000000001  0.40157573697885285  \\
            9.203130000000002  0.35440554835062854  \\
            9.231710000000001  0.26804935131360913  \\
            9.280130000000002  0.24190402908501632  \\
            9.322200000000002  0.2827647383201817  \\
            9.348010000000002  0.1875882372443748  \\
            9.357980000000001  0.1875115570431871  \\
            9.380580000000002  0.1869240091564057  \\
            9.427190000000001  0.11556664111672975  \\
            9.452330000000002  0.01326886977771757  \\
            9.487810000000001  -0.011824975483229104  \\
            9.508210000000002  -0.07615638607201654  \\
            9.548750000000002  -0.06819028405530192  \\
            9.580480000000001  -0.15174767651749602  \\
            9.592800000000002  -0.14980286741305976  \\
            9.628230000000002  -0.21865324910685655  \\
            9.643480000000002  -0.24603529015312028  \\
            9.659060000000002  -0.2567752475280113  \\
            9.660690000000002  -0.2744420613136939  \\
            9.688220000000003  -0.3216680851012594  \\
            9.728940000000003  -0.2907769906364671  \\
            9.749000000000004  -0.3551797370704797  \\
            9.769880000000004  -0.4008306405142354  \\
            9.771360000000005  -0.4504025403656167  \\
            9.788670000000005  -0.46977060840022  \\
            9.831600000000005  -0.4120321734275826  \\
            9.861600000000005  -0.5112627108546158  \\
            9.891320000000004  -0.4652279278582204  \\
            9.920050000000003  -0.4732985125174747  \\
            9.931550000000003  -0.5191973530314866  \\
            9.936570000000003  -0.543023754751525  \\
            9.953170000000004  -0.6056178789773172  \\
            9.986460000000003  -0.6005507754012371  \\
            10.031910000000003  -0.6064716464422492  \\
            10.059520000000003  -0.6234013301417399  \\
		}
		;\addlegendentry{{ our proposed estimation of $\theta_i$}}

\addplot [color={blue}, line width=1pt]
		table[row sep={\\}]
		{  \\
            0.0  0.11567881422367698  \\
            0.04815  0.23767655432357715  \\
            0.09579  0.35770925786355917  \\
            0.11628  0.3766324367023997  \\
            0.14489  0.44431379429179557  \\
            0.17553  0.44693654060960236  \\
            0.20464  0.4806819666214298  \\
            0.23354  0.5368394402082622  \\
            0.23706  0.5534784936913475  \\
            0.28261  0.6547819797442458  \\
            0.32889999999999997  0.7469483460968416  \\
            0.33010999999999996  0.8244189514789282  \\
            0.34501  0.8310419345305363  \\
            0.38481  0.887162617420406  \\
            0.39913  0.9496027419283991  \\
            0.42055  0.9624880346672952  \\
            0.45565  0.9947906284660762  \\
            0.49909  1.0266773912574372  \\
            0.51001  1.0445573876254106  \\
            0.5309499999999999  1.0459783167733474  \\
            0.5715999999999999  1.0488214741164468  \\
            0.5775499999999999  1.048127671298367  \\
            0.6266599999999999  1.047834006057205  \\
            0.6607999999999998  1.0367149588439668  \\
            0.6809999999999998  1.033953136368286  \\
            0.7283099999999998  1.0210226591229241  \\
            0.7423799999999998  1.0186435677988555  \\
            0.7702199999999998  0.980117673031318  \\
            0.7907499999999998  0.9326716248592231  \\
            0.8226999999999999  0.8964990718600747  \\
            0.8568899999999999  0.8561617579286033  \\
            0.86344  0.8249341049343266  \\
            0.88145  0.7404202798733411  \\
            0.92921  0.7348383913003097  \\
            0.96294  0.6666732821487852  \\
            0.97418  0.5700484224685235  \\
            1.01745  0.5310759407824134  \\
            1.02908  0.4910721387258317  \\
            1.04135  0.4201711968692146  \\
            1.05006  0.316249158681464  \\
            1.05749  0.20254420926732108  \\
            1.0623500000000001  0.17079475819507406  \\
            1.0725900000000002  0.0679839905790678  \\
            1.0738600000000003  0.023084888505969486  \\        
            1.0866300000000002  -0.026809080936206205  \\       
            1.1133700000000002  -0.057287103136068204  \\       
            1.1543100000000002  -0.14281188908854056  \\        
            1.1592500000000001  -0.231744114801261  \\
            1.1867  -0.3235901244969273  \\
            1.1969500000000002  -0.39430075156373673  \\        
            1.2163700000000002  -0.44200620603922747  \\        
            1.2402700000000002  -0.5105915084056148  \\
            1.2595700000000003  -0.5173998914185669  \\
            1.2746500000000003  -0.5876718326566452  \\
            1.3083000000000002  -0.6084936324209987  \\
            1.3283400000000003  -0.6589238311796418  \\
            1.3304900000000004  -0.6960138348727194  \\
            1.3489400000000005  -0.7191057172348034  \\
            1.3571300000000004  -0.7240359312896981  \\
            1.3898700000000004  -0.7246609205537063  \\
            1.3931600000000004  -0.7274821041078493  \\
            1.3992600000000004  -0.7212517364233385  \\
            1.4420800000000005  -0.7191803450552574  \\
            1.4740000000000004  -0.7136229557170212  \\
            1.5026500000000005  -0.7031394373491741  \\
            1.5334200000000004  -0.7025466161636111  \\
            1.5530800000000005  -0.672724043905075  \\
            1.5773200000000005  -0.6573059274570469  \\
            1.6201100000000006  -0.6153919445962688  \\
            1.6385500000000006  -0.6117102876745149  \\
            1.6762400000000006  -0.5997238464742001  \\
            1.7131000000000005  -0.5811842136340255  \\
            1.7223500000000005  -0.5480573771654893  \\
            1.7585600000000006  -0.5369418445522778  \\
            1.7728800000000007  -0.45950297227759485  \\        
            1.7914500000000007  -0.45122871538655507  \\        
            1.8378300000000007  -0.4425692717525224  \\
            1.8766100000000008  -0.3831896483852272  \\
            1.9170700000000007  -0.33408636561431265  \\        
            1.9619700000000007  -0.27589345743859106  \\        
            1.9725900000000007  -0.19388753225654698  \\        
            1.9777000000000007  -0.17529225221687778  \\        
            1.9812200000000006  -0.1229205524871269  \\
            1.9927500000000007  -0.08710819540136233  \\        
            2.0373700000000006  0.004607404897935683  \\        
            2.066890000000001  0.08059912449912751  \\
            2.105130000000001  0.09343415714660522  \\
            2.1167000000000007  0.1259698824755008  \\
            2.1533100000000007  0.17241026979711552  \\
            2.2004200000000007  0.25116134692181236  \\
            2.210740000000001  0.28757460141920005  \\
            2.2322900000000008  0.32530911283494923  \\
            2.2380400000000007  0.37632594802997726  \\
            2.267480000000001  0.4491837673936838  \\
            2.303440000000001  0.4558121094590885  \\
            2.3164200000000013  0.46120089309544743  \\
            2.364250000000001  0.5069200301939861  \\
            2.375780000000001  0.5125349859187496  \\
            2.3921500000000013  0.5299403676516029  \\
            2.4249500000000013  0.573116817445002  \\
            2.4595500000000015  0.6337383605191228  \\
            2.4799700000000016  0.6755253168421126  \\
            2.5201700000000016  0.6995419274881901  \\
            2.5258400000000014  0.7159950710979374  \\
            2.5323300000000013  0.7320117706323233  \\
            2.5552000000000015  0.7342400837193646  \\
            2.5972300000000015  0.7334558523355912  \\
            2.6080400000000017  0.727390318163306  \\
            2.637950000000002  0.7239703091311412  \\
            2.642320000000002  0.7214236382410072  \\
            2.662650000000002  0.692951838646621  \\
            2.699180000000002  0.6806392999040869  \\
            2.713770000000002  0.674385769642059  \\
            2.732540000000002  0.6282301061865647  \\
            2.750870000000002  0.6243903590665921  \\
            2.777410000000002  0.6014697221414007  \\
            2.810230000000002  0.5739767742988954  \\
            2.837000000000002  0.502811988449809  \\
            2.847320000000002  0.4957667253665885  \\
            2.889130000000002  0.45571853665340695  \\
            2.927460000000002  0.3993786843201007  \\
            2.949680000000002  0.3308752360601528  \\
            2.982500000000002  0.30917346783388894  \\
            2.989820000000002  0.22727115499325026  \\
            2.998820000000002  0.1253895838858754  \\
            3.014400000000002  0.047667081384229835  \\
            3.0182300000000017  0.009358448346676252  \\        
            3.044360000000002  -0.006849222527167909  \\        
            3.082690000000002  -0.10587612449725768  \\
            3.113500000000002  -0.19891625273851657  \\
            3.148740000000002  -0.29414120798150134  \\
            3.180550000000002  -0.3548353011007054  \\
            3.225530000000002  -0.4785442283673845  \\
            3.229890000000002  -0.5809575607090318  \\
            3.271190000000002  -0.6580064599225007  \\
            3.292130000000002  -0.7518452160987669  \\
            3.331900000000002  -0.7562121333418136  \\
            3.369250000000002  -0.825948739302947  \\
            3.4063000000000017  -0.892750149226942  \\
            3.4328900000000018  -0.9553541193565921  \\
            3.4514600000000017  -0.9629915000372639  \\
            3.4647400000000017  -1.0126945454814062  \\
            3.489640000000002  -1.0443840011696013  \\
            3.535340000000002  -1.085673166875423  \\
            3.537220000000002  -1.099383560135332  \\
            3.571690000000002  -1.1039329360666703  \\
            3.599840000000002  -1.115344298719771  \\
            3.6250700000000022  -1.115267181435179  \\
            3.6394600000000024  -1.1078611908917453  \\
            3.6609400000000023  -1.1007951864194419  \\
            3.6724200000000025  -1.0805302948956121  \\
            3.7146100000000026  -1.0753639391282983  \\
            3.720530000000003  -1.0402718697826883  \\
            3.763180000000003  -1.031923293179523  \\
            3.783810000000003  -1.0085146065835149  \\
            3.808990000000003  -0.9826557287491627  \\
            3.844140000000003  -0.9740372389523119  \\
            3.886320000000003  -0.9714098979451566  \\
            3.905640000000003  -0.9243865117831523  \\
            3.922710000000003  -0.9184740312927916  \\
            3.939250000000003  -0.9041663488005017  \\
            3.966340000000003  -0.8750724593395052  \\
            3.973000000000003  -0.8468346097022663  \\
            3.9983200000000028  -0.7558515023103509  \\
            4.034470000000002  -0.6773318036773945  \\
            4.084310000000002  -0.5706017279111463  \\
            4.116530000000002  -0.48848783931920997  \\
            4.144670000000001  -0.37174504193190305  \\
            4.157050000000002  -0.3591934139144484  \\
            4.179800000000002  -0.2926198160989081  \\
            4.2274600000000015  -0.26998116404848654  \\        
            4.229610000000002  -0.14973056413261224  \\
            4.2465600000000014  -0.06383349122902417  \\        
            4.293970000000002  0.042560976503500283  \\
            4.308620000000001  0.09729182905911961  \\
            4.336630000000001  0.18359657970110202  \\
            4.344690000000002  0.19900352331316912  \\
            4.364340000000002  0.21878249072633515  \\
            4.386020000000002  0.3369939116391218  \\
            4.431820000000002  0.3531386171606664  \\
            4.438050000000002  0.35668865381411813  \\
            4.454520000000002  0.3809849603489754  \\
            4.474710000000003  0.466240301934333  \\
            4.482850000000003  0.555958498278714  \\
            4.484670000000003  0.6030597056400395  \\
            4.517400000000003  0.6405473582322001  \\
            4.519560000000003  0.6623105298805346  \\
            4.527230000000003  0.7102742742290703  \\
            4.535250000000003  0.7626285188353741  \\
            4.556440000000003  0.7804895668893798  \\
            4.563180000000003  0.7825000485353578  \\
            4.597840000000002  0.800627155638505  \\
            4.610480000000003  0.8181399103685753  \\
            4.617670000000002  0.8260933715720212  \\
            4.649620000000002  0.828957043958145  \\
            4.681520000000003  0.8272943452420891  \\
            4.7135000000000025  0.8241034333754105  \\
            4.7279500000000025  0.817068613997949  \\
            4.759250000000002  0.8024237586712663  \\
            4.763610000000003  0.7862630692738672  \\
            4.776380000000002  0.7477857679952499  \\
            4.800090000000003  0.7141572970259787  \\
            4.837640000000003  0.6689799501599049  \\
            4.881110000000003  0.6013656689041658  \\
            4.928990000000003  0.5985374216521085  \\
            4.948010000000004  0.5270469993244675  \\
            4.975980000000003  0.4759653535882211  \\
            4.988860000000003  0.430725936644024  \\
            4.995940000000004  0.38979218711097613  \\
            5.001990000000004  0.3313184791794646  \\
            5.038680000000004  0.28613753952694454  \\
            5.078610000000004  0.2055732363760631  \\
            5.089210000000004  0.15822779115448246  \\
            5.130870000000004  0.1379826488875205  \\
            5.148280000000004  0.11852453787665833  \\
            5.1858800000000045  0.051177668117517484  \\        
            5.190330000000005  -0.05300106559270312  \\
            5.234130000000005  -0.16308020523232225  \\
            5.2426800000000044  -0.26035017859158066  \\        
            5.281400000000004  -0.34674376017725883  \\
            5.303870000000004  -0.4388796947056617  \\
            5.3151500000000045  -0.5081258051781288  \\
            5.352220000000004  -0.5534903300547449  \\
            5.383500000000004  -0.5625992333081148  \\
            5.397060000000004  -0.5744992790092905  \\
            5.425520000000004  -0.6218962984259854  \\
            5.450280000000004  -0.6523834694559592  \\
            5.459230000000003  -0.6751853400330726  \\
            5.491060000000004  -0.6982499310474757  \\
            5.514010000000003  -0.7071958499059894  \\
            5.537320000000004  -0.7016927634486578  \\
            5.550880000000004  -0.6844745382813966  \\
            5.581500000000004  -0.664668782962143  \\
            5.595590000000004  -0.6570498665994368  \\
            5.5995200000000045  -0.6374987499144951  \\
            5.639860000000004  -0.6270771549046289  \\
            5.671570000000004  -0.5937368978353027  \\
            5.684510000000005  -0.5652804444803384  \\
            5.692540000000005  -0.5142797752928822  \\
            5.730160000000005  -0.49268348255981165  \\
            5.762480000000005  -0.4419553381900614  \\
            5.785250000000006  -0.36655014969909394  \\
            5.816220000000006  -0.343088089094227  \\
            5.824820000000006  -0.32052398516804015  \\
            5.8574900000000065  -0.22865473251448  \\
            5.860710000000006  -0.2101297554381636  \\
            5.882720000000006  -0.09422068675870648  \\
            5.908210000000006  0.026395724675090798  \\
            5.952430000000006  0.09166283812246878  \\
            5.958210000000006  0.16510673989180133  \\
            5.9622000000000055  0.1916307461154291  \\
            5.999390000000005  0.26592096783425867  \\
            6.000510000000006  0.33634135733113996  \\
            6.016740000000006  0.3548426990936999  \\
            6.017960000000006  0.42936810106549217  \\
            6.0350700000000055  0.5468158500602376  \\
            6.039750000000005  0.5626762558101852  \\
            6.047420000000005  0.6629542133313796  \\
            6.069260000000005  0.7034039043182282  \\
            6.086180000000005  0.7549823565284266  \\
            6.111800000000005  0.7796224190402508  \\
            6.157240000000005  0.8508887086480824  \\
            6.163250000000005  0.8674460029015918  \\
            6.196950000000005  0.9021923627394872  \\
            6.226130000000005  0.9356945507440518  \\
            6.251270000000005  0.9777981610129379  \\
            6.283070000000005  1.0151530206926755  \\
            6.294320000000005  1.0428031512712617  \\
            6.318700000000005  1.0541992733394507  \\
            6.356490000000005  1.0551489902603741  \\
            6.364700000000005  1.0565488284936784  \\
            6.399850000000005  1.0550291342728293  \\
            6.431790000000005  1.0531250535856593  \\
            6.450610000000005  1.0414934821849837  \\
            6.452880000000005  1.0284951624016059  \\
            6.465800000000005  1.0130543625200783  \\
            6.476290000000005  0.9842360016372467  \\
            6.495780000000005  0.9588455014815894  \\
            6.5400900000000055  0.904022689611889  \\
            6.580500000000005  0.8714826836542969  \\
            6.611500000000005  0.859361534919003  \\
            6.633510000000005  0.8485811332415708  \\
            6.6500300000000045  0.7706367833391019  \\
            6.653310000000005  0.7622479262159749  \\
            6.701260000000005  0.6986905045773854  \\
            6.702910000000005  0.6309686605756547  \\
            6.716130000000004  0.5491680983642266  \\
            6.751580000000004  0.5119839840985239  \\
            6.784030000000004  0.48564417158044515  \\
            6.821500000000004  0.38100902561352085  \\
            6.862780000000004  0.2809084801023459  \\
            6.912710000000004  0.16599517134907618  \\
            6.949920000000004  0.03816189507588071  \\
            6.968540000000004  -0.06578626059135735  \\
            6.970890000000004  -0.19187831176291847  \\
            6.998500000000004  -0.24896997073671348  \\
            7.007850000000005  -0.31176301683393753  \\
            7.009390000000005  -0.3205899445887639  \\
            7.015040000000005  -0.34410742910565756  \\
            7.018520000000005  -0.42735379933350226  \\
            7.029630000000005  -0.4818034054067612  \\
            7.053990000000005  -0.5235750910033263  \\
            7.087440000000005  -0.6007346894417658  \\
            7.126810000000005  -0.6074996074330167  \\
            7.133790000000006  -0.6808685849427484  \\
            7.164770000000005  -0.7415877681500704  \\
            7.207890000000005  -0.7827236301834309  \\
            7.223560000000005  -0.80178857019216  \\
            7.271420000000005  -0.8396261605768005  \\
            7.3163900000000055  -0.8536577612366137  \\
            7.348130000000006  -0.8556221660342976  \\
            7.350410000000005  -0.8747366044940083  \\
            7.375820000000005  -0.876858822494639  \\
            7.383710000000005  -0.8779684834283997  \\
            7.405500000000005  -0.8780576979627369  \\
            7.420100000000005  -0.8776035957834366  \\
            7.461410000000005  -0.8642029990859036  \\
            7.494370000000005  -0.8551997183990765  \\
            7.539250000000005  -0.8381400501741629  \\
            7.550400000000005  -0.8015014122727738  \\
            7.589610000000005  -0.7799162731401215  \\
            7.619400000000005  -0.7448783602295189  \\
            7.635980000000005  -0.700664170315146  \\
            7.658910000000005  -0.6972335836807381  \\
            7.673630000000005  -0.6235845716759792  \\
            7.690410000000004  -0.5651799412265353  \\
            7.705650000000005  -0.5059797337204297  \\
            7.751310000000005  -0.48278930496790823  \\
            7.756090000000005  -0.4351100395406984  \\
            7.776070000000005  -0.36120130244663423  \\
            7.801230000000005  -0.31629845199430984  \\
            7.8164400000000045  -0.27335976528925293  \\        
            7.860870000000005  -0.16817175250832908  \\
            7.891310000000004  -0.14668999460056908  \\
            7.897940000000005  -0.012852088740160635  \\        
            7.9085000000000045  0.09718118232186042  \\
            7.939570000000004  0.2037367805757157  \\
            7.9826600000000045  0.2412397009843336  \\
            8.005620000000004  0.2496852092246465  \\
            8.018890000000004  0.3093243914245559  \\
            8.050580000000004  0.36965035681366293  \\
            8.060010000000004  0.49338658838484034  \\
            8.095800000000004  0.5086040133530068  \\
            8.141100000000003  0.55132120071477  \\
            8.146260000000003  0.6197224724508389  \\
            8.151210000000003  0.724178561168013  \\
            8.186250000000003  0.7600397126660531  \\
            8.226230000000003  0.8391413655110642  \\
            8.245250000000002  0.9169318066362933  \\
            8.271070000000002  0.9232482657880241  \\
            8.304330000000002  0.9451572661477817  \\
            8.332910000000002  0.9768779968574767  \\
            8.334510000000002  1.0007897065090663  \\
            8.376070000000002  1.0096405929517323  \\
            8.404610000000002  1.0204004765180763  \\
            8.450990000000001  1.0309262271702766  \\
            8.464640000000001  1.0288193379853963  \\
            8.46826  1.0071019913507337  \\
            8.500020000000001  0.9805247492327988  \\
            8.539650000000002  0.9200379716645274  \\
            8.565310000000002  0.8592048663058494  \\
            8.611690000000001  0.8331095116113496  \\
            8.642870000000002  0.7503096224142369  \\
            8.689660000000002  0.7290929313221284  \\
            8.721870000000001  0.6890906555337832  \\
            8.74446  0.5789804540408346  \\
            8.76722  0.5340802633237146  \\
            8.81361  0.4108358806791582  \\
            8.821990000000001  0.3802221806453717  \\
            8.836730000000001  0.2485714141147844  \\
            8.84063  0.2357121012144579  \\
            8.85143  0.06442252610929745  \\
            8.863430000000001  -0.0643104339577004  \\
            8.909310000000001  -0.12390626335971046  \\
            8.95353  -0.2439646036709579  \\
            8.980540000000001  -0.26596869949906893  \\
            8.985140000000001  -0.384667037349474  \\
            9.015300000000002  -0.3943379259698733  \\
            9.032370000000002  -0.4667420748424316  \\
            9.043850000000003  -0.6432786875486843  \\
            9.047950000000002  -0.7401381458264212  \\
            9.095840000000003  -0.7955033665446865  \\
            9.124340000000002  -0.8405300561834804  \\
            9.133080000000001  -0.9287073942597902  \\
            9.153690000000001  -1.02427136240457  \\
            9.200980000000001  -1.0432826035798057  \\
            9.203130000000002  -1.172446316424987  \\
            9.231710000000001  -1.2245008818400145  \\
            9.280130000000002  -1.3006596997975748  \\
            9.322200000000002  -1.3533230949961197  \\
            9.348010000000002  -1.4340122157990105  \\
            9.357980000000001  -1.448303567337822  \\
            9.380580000000002  -1.4920138947803219  \\
            9.427190000000001  -1.505614739578733  \\
            9.452330000000002  -1.5167437433747437  \\
            9.487810000000001  -1.5241004031290852  \\
            9.508210000000002  -1.5230773175082852  \\
            9.548750000000002  -1.5130096989298794  \\
            9.580480000000001  -1.4927161996107108  \\
            9.592800000000002  -1.4823613745660824  \\
            9.628230000000002  -1.4638108415718536  \\
            9.643480000000002  -1.4106675838517397  \\
            9.659060000000002  -1.3827905490543757  \\
            9.660690000000002  -1.36710880019801  \\
            9.688220000000003  -1.298011852053644  \\
            9.728940000000003  -1.294474166270229  \\
            9.749000000000004  -1.206345465242635  \\
            9.769880000000004  -1.1878728562770189  \\
            9.771360000000005  -1.1259344099239288  \\
            9.788670000000005  -1.0127334479815828  \\
            9.831600000000005  -0.9799473545214158  \\
            9.861600000000005  -0.8232539641167046  \\
            9.891320000000004  -0.8127793142582858  \\
            9.920050000000003  -0.7610329040868912  \\
            9.931550000000003  -0.6702680335895779  \\
            9.936570000000003  -0.5460816019477819  \\
            9.953170000000004  -0.4529704152082416  \\
            9.986460000000003  -0.2653924171599119  \\
            10.031910000000003  -0.11204176822757136  \\        
            10.059520000000003  0.054128231913326955  \\      
		}
		;\addlegendentry{angular velocity $\omega_i$}
		
		
		
        \addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
		{          
            \\
            0.0  0.11567881422367698  \\
            0.04815  0.3330273582354415  \\
            0.09579  0.41336821389510336  \\
            0.11628  0.3955645895304918  \\
            0.14489  0.524997320215018  \\
            0.17553  0.46939402556556326  \\
            0.20464  0.48315201877556385  \\
            0.23354  0.40510700569347646  \\
            0.23706  0.41684841684973795  \\
            0.28261  0.6639135767065154  \\
            0.32889999999999997  0.8020103209527493  \\
            0.33010999999999996  0.8335125576937329  \\
            0.34501  0.7537491055737229  \\
            0.38481  0.9537915633062132  \\
            0.39913  0.984267963448326  \\
            0.42055  0.9812669232395727  \\
            0.45565  1.0580147373208582  \\
            0.49909  1.0451179308929142  \\
            0.51001  1.0751819494761297  \\
            0.5309499999999999  1.1070457533394458  \\
            0.5715999999999999  1.0510206397537907  \\
            0.5775499999999999  1.026843189403115  \\
            0.6266599999999999  1.1093568321041165  \\
            0.6607999999999998  1.1273238872211622  \\
            0.6809999999999998  1.043725958158984  \\
            0.7283099999999998  1.030619311779871  \\
            0.7423799999999998  1.017357072194229  \\
            0.7702199999999998  0.9693141000011838  \\
            0.7907499999999998  0.5747691481117236  \\
            0.8226999999999999  0.7965970708008447  \\
            0.8568899999999999  0.9005208319371331  \\
            0.86344  0.630644176711075  \\
            0.88145  0.7401808601882418  \\
            0.92921  0.6943438283721741  \\
            0.96294  0.7023429606687739  \\
            0.97418  0.5626015436638686  \\
            1.01745  0.529357864026174  \\
            1.02908  0.25613324614753535  \\
            1.04135  0.3277140575228504  \\
            1.05006  0.2919364697139338  \\
            1.05749  0.22471163969888713  \\
            1.0623500000000001  0.15463125377069856  \\
            1.0725900000000002  0.04236793080300557  \\
            1.0738600000000003  0.16628065539689596  \\
            1.0866300000000002  0.02844113588462281  \\
            1.1133700000000002  0.010735911820487998  \\
            1.1543100000000002  0.016239942452616007  \\
            1.1592500000000001  -0.011330834073737722  \\
            1.1867  -0.2706067639826602  \\
            1.1969500000000002  -0.46870822475536605  \\
            1.2163700000000002  -0.4419383655771057  \\
            1.2402700000000002  -0.5085603940459854  \\
            1.2595700000000003  -0.6141462130166274  \\
            1.2746500000000003  -0.6511563103650047  \\
            1.3083000000000002  -0.6592143814358085  \\
            1.3283400000000003  -0.38977602773389286  \\
            1.3304900000000004  -0.6307832670986562  \\
            1.3489400000000005  -0.716541196646625  \\
            1.3571300000000004  -0.7969286339461962  \\
            1.3898700000000004  -0.7790768437017344  \\
            1.3931600000000004  -0.711658362321886  \\
            1.3992600000000004  -0.803145199411386  \\
            1.4420800000000005  -0.7675531245370724  \\
            1.4740000000000004  -0.7336812250548901  \\
            1.5026500000000005  -0.7884069934744927  \\
            1.5334200000000004  -0.7742752468559223  \\
            1.5530800000000005  -0.6807704866243609  \\
            1.5773200000000005  -0.39257617696450214  \\
            1.6201100000000006  -0.5476822855322752  \\
            1.6385500000000006  -0.5627305655108078  \\
            1.6762400000000006  -0.690793115940279  \\
            1.7131000000000005  -0.672266944047181  \\
            1.7223500000000005  -0.5167903297518148  \\
            1.7585600000000006  -0.6247508632334222  \\
            1.7728800000000007  -0.5760621947226194  \\
            1.7914500000000007  -0.5888723583914335  \\
            1.8378300000000007  -0.2555858867351411  \\
            1.8766100000000008  -0.34327760712061267  \\
            1.9170700000000007  -0.3337094436597208  \\
            1.9619700000000007  -0.10973911733714123  \\
            1.9725900000000007  -0.12195165786948986  \\
            1.9777000000000007  -0.16755758862366746  \\
            1.9812200000000006  -0.22240188492526453  \\
            1.9927500000000007  -0.06366604466894535  \\
            2.0373700000000006  -0.014498830616040603  \\
            2.066890000000001  0.18468663878324593  \\
            2.105130000000001  0.24552904926857658  \\
            2.1167000000000007  0.16724691509333098  \\
            2.1533100000000007  0.2520583935288312  \\
            2.2004200000000007  0.27516494415525095  \\
            2.210740000000001  0.27535212526227176  \\
            2.2322900000000008  0.43886845940085006  \\
            2.2380400000000007  0.42291066167991104  \\
            2.267480000000001  0.45497429666603223  \\
            2.303440000000001  0.564694684169488  \\
            2.3164200000000013  0.5078037029611382  \\
            2.364250000000001  0.6160491785814837  \\
            2.375780000000001  0.251588307468177  \\
            2.3921500000000013  0.2564752209107288  \\
            2.4249500000000013  0.5041790570523692  \\
            2.4595500000000015  0.720196627918719  \\
            2.4799700000000016  0.6960064381338689  \\
            2.5201700000000016  0.6847268002394956  \\
            2.5258400000000014  0.8189951474079351  \\
            2.5323300000000013  0.8279160114116216  \\
            2.5552000000000015  0.7423453476993384  \\
            2.5972300000000015  0.5117662718156563  \\
            2.6080400000000017  0.5031041524879307  \\
            2.637950000000002  0.7000994038921515  \\
            2.642320000000002  0.7996933498211058  \\
            2.662650000000002  0.7566895911077703  \\
            2.699180000000002  0.7045588038814387  \\
            2.713770000000002  0.745814969591048  \\
            2.732540000000002  0.7729715502661338  \\
            2.750870000000002  0.6043364060122282  \\
            2.777410000000002  0.3670460592134931  \\
            2.810230000000002  0.4506342940405805  \\
            2.837000000000002  0.5178847391230647  \\
            2.847320000000002  0.2816459234839751  \\
            2.889130000000002  0.3195759042935676  \\
            2.927460000000002  0.40138588452044827  \\
            2.949680000000002  0.10281301354040973  \\
            2.982500000000002  0.25696784210899265  \\
            2.989820000000002  0.21482318406872217  \\
            2.998820000000002  -0.024390016213718668  \\
            3.014400000000002  -0.043294802932601704  \\
            3.0182300000000017  -0.011613279506928474  \\
            3.044360000000002  0.1360820429918451  \\
            3.082690000000002  -0.048936214782359565  \\
            3.113500000000002  -0.19853788811261086  \\
            3.148740000000002  -0.21783472388002492  \\
            3.180550000000002  -0.34540157557285434  \\
            3.225530000000002  -0.43737411080753347  \\
            3.229890000000002  -0.6423036719577544  \\
            3.271190000000002  -0.6804284398876757  \\
            3.292130000000002  -0.6996436778606109  \\
            3.331900000000002  -0.8243751628903557  \\
            3.369250000000002  -0.9266186436437983  \\
            3.4063000000000017  -0.9402412037073448  \\
            3.4328900000000018  -0.6509135308790237  \\
            3.4514600000000017  -0.8909871281920112  \\
            3.4647400000000017  -0.9696638915897301  \\
            3.489640000000002  -1.037153948936595  \\
            3.535340000000002  -0.9973345872818574  \\
            3.537220000000002  -1.138839871526496  \\
            3.571690000000002  -0.7507055628210191  \\
            3.599840000000002  -1.0604533025375888  \\
            3.6250700000000022  -1.1298741635128702  \\
            3.6394600000000024  -1.1529750226396174  \\
            3.6609400000000023  -1.1856554725138584  \\
            3.6724200000000025  -1.074888436359471  \\
            3.7146100000000026  -0.8370070508697494  \\
            3.720530000000003  -1.008662891245912  \\
            3.763180000000003  -1.0018915920982896  \\
            3.783810000000003  -0.6934705358772463  \\
            3.808990000000003  -0.8753995323003996  \\
            3.844140000000003  -0.9547043433958822  \\
            3.886320000000003  -1.0855322690382845  \\
            3.905640000000003  -1.0523741766372638  \\
            3.922710000000003  -0.9467902830396828  \\
            3.939250000000003  -0.9600373778989164  \\
            3.966340000000003  -1.0115649237943747  \\
            3.973000000000003  -0.8051664914449332  \\
            3.9983200000000028  -0.6433245120035411  \\
            4.034470000000002  -0.5986833916340382  \\
            4.084310000000002  -0.5267312848747874  \\
            4.116530000000002  -0.5639675326178977  \\
            4.144670000000001  -0.5347208488978676  \\
            4.157050000000002  -0.4784233231453314  \\
            4.179800000000002  -0.17184843557034657  \\
            4.2274600000000015  -0.23670877671985843  \\
            4.229610000000002  -0.2254551900409804  \\
            4.2465600000000014  0.07882571689425581  \\
            4.293970000000002  0.09953520190711995  \\
            4.308620000000001  0.13400249920440807  \\
            4.336630000000001  0.17448363562589217  \\
            4.344690000000002  0.2033375831882567  \\
            4.364340000000002  0.2119217323041889  \\
            4.386020000000002  0.10625276971563746  \\
            4.431820000000002  0.3058862750417362  \\
            4.438050000000002  0.3644884763401069  \\
            4.454520000000002  0.3636651643568238  \\
            4.474710000000003  0.4869828222633875  \\
            4.482850000000003  0.5729240179102326  \\
            4.484670000000003  0.32980185984696103  \\
            4.517400000000003  0.29119863195951456  \\
            4.519560000000003  0.5344435335192448  \\
            4.527230000000003  0.7862222882020371  \\
            4.535250000000003  0.8566308233071015  \\
            4.556440000000003  0.8183961887203712  \\
            4.563180000000003  0.49870400110048785  \\
            4.597840000000002  0.6811543038917555  \\
            4.610480000000003  0.7995160369419007  \\
            4.617670000000002  0.8979527377761598  \\
            4.649620000000002  0.8778658531612357  \\
            4.681520000000003  0.8574819695707145  \\
            4.7135000000000025  0.7014135086972197  \\
            4.7279500000000025  0.8472775505587931  \\
            4.759250000000002  0.7972289480386887  \\
            4.763610000000003  0.8616060199301984  \\
            4.776380000000002  0.8532782404368938  \\
            4.800090000000003  0.7601594362881637  \\
            4.837640000000003  0.7410859859898655  \\
            4.881110000000003  0.8667423545344285  \\
            4.928990000000003  0.7246652092862123  \\
            4.948010000000004  0.36207216122131647  \\
            4.975980000000003  0.4082856971329559  \\
            4.988860000000003  0.4588295065122526  \\
            4.995940000000004  0.47896749117506177  \\
            5.001990000000004  0.38669537886448213  \\
            5.038680000000004  0.2968333638278188  \\
            5.078610000000004  0.054407059457529605  \\
            5.089210000000004  0.1208401372634529  \\
            5.130870000000004  0.11530068143287167  \\
            5.148280000000004  0.24687433959931188  \\
            5.1858800000000045  0.11095027294484497  \\
            5.190330000000005  0.013378366471174933  \\
            5.234130000000005  0.012331700146831992  \\
            5.2426800000000044  -0.05737460438472042  \\
            5.281400000000004  -0.25999722212459625  \\
            5.303870000000004  -0.5343549348662097  \\
            5.3151500000000045  -0.5607638806951559  \\
            5.352220000000004  -0.5765301342042394  \\
            5.383500000000004  -0.6684222663390011  \\
            5.397060000000004  -0.6959278701017211  \\
            5.425520000000004  -0.6290589846605047  \\
            5.450280000000004  -0.7302647250710708  \\
            5.459230000000003  -0.7516413083083162  \\
            5.491060000000004  -0.7303072262707426  \\
            5.514010000000003  -0.798496325166948  \\
            5.537320000000004  -0.8200084799085502  \\
            5.550880000000004  -0.6868997033879137  \\
            5.581500000000004  -0.7502524017129549  \\
            5.595590000000004  -0.7037684803736445  \\
            5.5995200000000045  -0.6369979817072312  \\
            5.639860000000004  -0.3524192433338783  \\
            5.671570000000004  -0.5178587706787463  \\
            5.684510000000005  -0.5933408258963084  \\
            5.692540000000005  -0.29661649456361194  \\
            5.730160000000005  -0.4171016063397661  \\
            5.762480000000005  -0.42224008164072124  \\
            5.785250000000006  -0.46482416787272046  \\
            5.816220000000006  -0.4397493555796263  \\
            5.824820000000006  -0.40824707381012854  \\
            5.8574900000000065  -0.08725168153956897  \\
            5.860710000000006  -0.1655560975141746  \\
            5.882720000000006  -0.058248242299312344  \\
            5.908210000000006  0.15586363958853766  \\
            5.952430000000006  0.18824879612547432  \\
            5.958210000000006  0.13026433340205293  \\
            5.9622000000000055  0.2892071719610091  \\
            5.999390000000005  0.30980914306061114  \\
            6.000510000000006  0.3375538822404405  \\
            6.016740000000006  0.2092612004718408  \\
            6.017960000000006  0.38331707628556827  \\
            6.0350700000000055  0.5221763909989161  \\
            6.039750000000005  0.6268918223420735  \\
            6.047420000000005  0.6512877839908899  \\
            6.069260000000005  0.684998725799896  \\
            6.086180000000005  0.475627683163963  \\
            6.111800000000005  0.7119045063328693  \\
            6.157240000000005  0.834609015146694  \\
            6.163250000000005  0.9192334468128696  \\
            6.196950000000005  0.9281820249453148  \\
            6.226130000000005  0.9294056546253098  \\
            6.251270000000005  1.0381431194243782  \\
            6.283070000000005  1.0626916088509457  \\
            6.294320000000005  1.0294403499665543  \\
            6.318700000000005  0.8744689622862813  \\
            6.356490000000005  1.0481298293101176  \\
            6.364700000000005  1.0255281958535334  \\
            6.399850000000005  0.70110906658569  \\
            6.431790000000005  0.9065273088607094  \\
            6.450610000000005  1.0421302244393058  \\
            6.452880000000005  0.6351081743270466  \\
            6.465800000000005  0.8949370612337808  \\
            6.476290000000005  0.9912578255631898  \\
            6.495780000000005  0.6469619659727316  \\
            6.5400900000000055  0.8361682291889709  \\
            6.580500000000005  0.886214495879375  \\
            6.611500000000005  0.9325838109641641  \\
            6.633510000000005  0.9961141838864542  \\
            6.6500300000000045  0.7584764916096011  \\
            6.653310000000005  0.7442907044584388  \\
            6.701260000000005  0.7017789594679886  \\
            6.702910000000005  0.62852530178084  \\
            6.716130000000004  0.3438404787559942  \\
            6.751580000000004  0.433526365015825  \\
            6.784030000000004  0.5144328627382009  \\
            6.821500000000004  0.45301317496306237  \\
            6.862780000000004  0.3463353299825909  \\
            6.912710000000004  0.2799116104125189  \\
            6.949920000000004  -0.09575853148795119  \\
            6.968540000000004  -0.04711027793936247  \\
            6.970890000000004  -0.052983744933714653  \\
            6.998500000000004  -0.30071898564403793  \\
            7.007850000000005  -0.4463313842639534  \\
            7.009390000000005  -0.3720496608074355  \\
            7.015040000000005  -0.15564394159093267  \\
            7.018520000000005  -0.32335134195664433  \\
            7.029630000000005  -0.5094097581669793  \\
            7.053990000000005  -0.3114129509062318  \\
            7.087440000000005  -0.5636126684412979  \\
            7.126810000000005  -0.6195159869007293  \\
            7.133790000000006  -0.6793473570695052  \\
            7.164770000000005  -0.7631678351274785  \\
            7.207890000000005  -0.7403417390559383  \\
            7.223560000000005  -0.8730790321099496  \\
            7.271420000000005  -0.8713210316869167  \\
            7.3163900000000055  -0.8411893824684484  \\
            7.348130000000006  -0.5597888188220077  \\
            7.350410000000005  -0.7591918334253362  \\
            7.375820000000005  -0.9014532036677156  \\
            7.383710000000005  -0.9722748625449144  \\
            7.405500000000005  -0.923068596759917  \\
            7.420100000000005  -0.8537218881241655  \\
            7.461410000000005  -0.93103377036899  \\
            7.494370000000005  -0.9549103371175922  \\
            7.539250000000005  -0.8439585243047311  \\
            7.550400000000005  -0.49022065462660935  \\
            7.589610000000005  -0.11842101787612236  \\
            7.619400000000005  -0.5997237423295341  \\
            7.635980000000005  -0.5008179310699709  \\
            7.658910000000005  -0.6720634364432218  \\
            7.673630000000005  -0.6793257639184919  \\
            7.690410000000004  -0.6593962418803512  \\
            7.705650000000005  -0.5580252545475037  \\
            7.751310000000005  -0.5231094263328646  \\
            7.756090000000005  -0.5257470976458041  \\
            7.776070000000005  -0.49760991972956725  \\
            7.801230000000005  -0.36881466531941665  \\
            7.8164400000000045  -0.37532880240378075  \\
            7.860870000000005  -0.26381955137809143  \\
            7.891310000000004  -0.1383019220426551  \\
            7.897940000000005  0.09988538778819478  \\
            7.9085000000000045  0.14587023076673777  \\
            7.939570000000004  0.23071886913425355  \\
            7.9826600000000045  0.33503616423591603  \\
            8.005620000000004  0.2981122523085471  \\
            8.018890000000004  0.425404617284254  \\
            8.050580000000004  0.15333117658944068  \\
            8.060010000000004  0.44026876619119765  \\
            8.095800000000004  0.5035662153474905  \\
            8.141100000000003  0.6453081211875037  \\
            8.146260000000003  0.7568298251028803  \\
            8.151210000000003  0.7408867888180811  \\
            8.186250000000003  0.47527833545363624  \\
            8.226230000000003  0.772898869035693  \\
            8.245250000000002  0.7898548817628029  \\
            8.271070000000002  1.0032553811509324  \\
            8.304330000000002  0.9542995955025009  \\
            8.332910000000002  0.9666348224507411  \\
            8.334510000000002  0.6423285989957679  \\
            8.376070000000002  0.9351266360814721  \\
            8.404610000000002  1.004045317948587  \\
            8.450990000000001  0.7277881687403187  \\
            8.464640000000001  0.7295099566638299  \\
            8.46826  0.9683591744593795  \\
            8.500020000000001  1.0354834306645992  \\
            8.539650000000002  1.0404047035869464  \\
            8.565310000000002  0.8676420073895716  \\
            8.611690000000001  0.5503369660953388  \\
            8.642870000000002  0.6094299683614717  \\
            8.689660000000002  0.7556536627434525  \\
            8.721870000000001  0.7603662807696259  \\
            8.74446  0.6863620212762845  \\
            8.76722  0.5809174355300396  \\
            8.81361  0.22725434751229126  \\
            8.821990000000001  0.319766631838531  \\
            8.836730000000001  0.24104736172094174  \\
            8.84063  0.34176349680071044  \\
            8.85143  0.1057946058492759  \\
            8.863430000000001  -0.060243346138564746  \\
            8.909310000000001  -0.26545233177197164  \\
            8.95353  -0.32687425928319325  \\
            8.980540000000001  -0.27324425800956886  \\
            8.985140000000001  -0.4764628936478913  \\
            9.015300000000002  -0.44974235601926177  \\
            9.032370000000002  -0.5118857095638829  \\
            9.043850000000003  -0.4005043809355221  \\
            9.047950000000002  -0.6504102638975836  \\
            9.095840000000003  -0.8201726486879539  \\
            9.124340000000002  -0.5627221723109779  \\
            9.133080000000001  -0.824432973384969  \\
            9.153690000000001  -1.0477452656038524  \\
            9.200980000000001  -0.7360624486702705  \\
            9.203130000000002  -1.1403737243847203  \\
            9.231710000000001  -1.1844300189842427  \\
            9.280130000000002  -1.249614511919722  \\
            9.322200000000002  -1.3226468948742576  \\
            9.348010000000002  -1.4292707683208792  \\
            9.357980000000001  -0.9946897596664332  \\
            9.380580000000002  -1.3811923107302744  \\
            9.427190000000001  -1.4999810305888681  \\
            9.452330000000002  -1.499384341689066  \\
            9.487810000000001  -1.51583758003276  \\
            9.508210000000002  -1.5196766849033123  \\
            9.548750000000002  -1.5842560553428258  \\
            9.580480000000001  -1.548148106334274  \\
            9.592800000000002  -1.4965129858495134  \\
            9.628230000000002  -1.3122113009544178  \\
            9.643480000000002  -1.3929792815810282  \\
            9.659060000000002  -1.3731026363602348  \\
            9.660690000000002  -1.0888502719310547  \\
            9.688220000000003  -1.2881872324677732  \\
            9.728940000000003  -1.2855055007776919  \\
            9.749000000000004  -1.2725293694269497  \\
            9.769880000000004  -1.17747527339293  \\
            9.771360000000005  -1.103133382492407  \\
            9.788670000000005  -1.0511582803220507  \\
            9.831600000000005  -0.9719758467242985  \\
            9.861600000000005  -0.7886408163055507  \\
            9.891320000000004  -0.5272331922395468  \\
            9.920050000000003  -0.6920253748525883  \\
            9.931550000000003  -0.6987280418902087  \\
            9.936570000000003  -0.3301625879949249  \\
            9.953170000000004  -0.39690172488276204  \\
            9.986460000000003  -0.2675198622076622  \\
            10.031910000000003  -0.288159827299035  \\
            10.059520000000003  -0.1395855647253546  \\
		}
		;\addlegendentry{{ our proposed estimation of $\omega_i$}}
  
	\end{axis}


%%%%%%%%%%%%%%%%%%%%% 22222222222222  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,-1.5in)},
		scale only axis,
		xmin=0,
		xmax=10.0,
		% ymin=-1,
		% ymax=10,
		xlabel={time (sec)},
		ylabel={\footnotesize states at bus 5},
		x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:0.25,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
			\addplot [color={black}, line width=1pt]
		table[row sep={\\}]
		{    \\
            0.0  0.48708274176904776  \\
            0.04815  0.469495099780232  \\
            0.09579  0.4434664213283224  \\
            0.11628  0.43853157185231434  \\
            0.14489  0.4189069388733769  \\
            0.17553  0.4180821865752527  \\
            0.20464  0.4070231519015354  \\
            0.23354  0.3866904490123221  \\
            0.23706  0.3801751270084056  \\
            0.28261  0.3350610417807817  \\
            0.32889999999999997  0.28425323880652453  \\        
            0.33010999999999996  0.2317698492399704  \\
            0.34501  0.2267483703262098  \\
            0.38481  0.17976297375327066  \\
            0.39913  0.1143101993060185  \\
            0.42055  0.09812887351967231  \\
            0.45565  0.05079326425688677  \\
            0.49909  -0.014227435676041407  \\
            0.51001  -0.07890846327049285  \\
            0.5309499999999999  -0.08806178109239832  \\        
            0.5715999999999999  -0.13759283455658874  \\        
            0.5775499999999999  -0.15142899937680537  \\        
            0.6266599999999999  -0.15507913342973037  \\
            0.6607999999999998  -0.21323578213429176  \\        
            0.6809999999999998  -0.22198748337093904  \\        
            0.7283099999999998  -0.25452999818392336  \\        
            0.7423799999999998  -0.25954523946233427  \\        
            0.7702199999999998  -0.32125747775503494  \\        
            0.7907499999999998  -0.3729787972010569  \\
            0.8226999999999999  -0.40363159487997785  \\        
            0.8568899999999999  -0.4321620255281313  \\
            0.86344  -0.4511919004864221  \\
            0.88145  -0.49289575773113087  \\
            0.92921  -0.4952386546698518  \\
            0.96294  -0.5205233611474563  \\
            0.97418  -0.5474948327246647  \\
            1.01745  -0.5559023419096168  \\
            1.02908  -0.5632226336554295  \\
            1.04135  -0.573189438776523  \\
            1.05006  -0.5814506964410938  \\
            1.05749  -0.582546651356836  \\
            1.0623500000000001  -0.5814357810438587  \\
            1.0725900000000002  -0.5736617531550045  \\
            1.0738600000000003  -0.5682538697420157  \\
            1.0866300000000002  -0.5607791885740969  \\
            1.1133700000000002  -0.5554369791797045  \\
            1.1543100000000002  -0.537164170177546  \\
            1.1592500000000001  -0.5126325098737001  \\
            1.1867  -0.4805210508182888  \\
            1.1969500000000002  -0.4501918482795566  \\
            1.2163700000000002  -0.4263702077638828  \\
            1.2402700000000002  -0.38610194328894726  \\        
            1.2595700000000003  -0.3816353462275981  \\
            1.2746500000000003  -0.32885484859492947  \\        
            1.3083000000000002  -0.31018039296526556  \\        
            1.3283400000000003  -0.2554627426245913  \\
            1.3304900000000004  -0.19889467194329916  \\        
            1.3489400000000005  -0.1417872837835334  \\
            1.3571300000000004  -0.12094807275390032  \\        
            1.3898700000000004  -0.1175609161717969  \\
            1.3931600000000004  -0.057984022129162795  \\       
            1.3992600000000004  -0.021202881819855  \\
            1.4420800000000005  -0.013644812288069387  \\       
            1.4740000000000004  0.003017875849366949  \\        
            1.5026500000000005  0.027000137099506428  \\        
            1.5334200000000004  0.02817723853848743  \\
            1.5530800000000005  0.07479426823680321  \\
            1.5773200000000005  0.09313853002981581  \\
            1.6201100000000006  0.1330139744871822  \\
            1.6385500000000006  0.1360205197717071  \\
            1.6762400000000006  0.1453830404602816  \\
            1.7131000000000005  0.1587301159041738  \\
            1.7223500000000005  0.1797750818132362  \\
            1.7585600000000006  0.18616165457283695  \\
            1.7728800000000007  0.2234624531925475  \\
            1.7914500000000007  0.22682789804488002  \\
            1.8378300000000007  0.2302406065259798  \\
            1.8766100000000008  0.2509194639686074  \\
            1.9170700000000007  0.26489072531236696  \\
            1.9619700000000007  0.2783400187512484  \\
            1.9725900000000007  0.292341331026639  \\
            1.9777000000000007  0.29478627152766684  \\
            1.9812200000000006  0.300326407736135  \\
            1.9927500000000007  0.3030170051478703  \\
            2.0373700000000006  0.3060440317720935  \\
            2.066890000000001  0.30447997892170564  \\
            2.105130000000001  0.3038556830883592  \\
            2.1167000000000007  0.3018048279575333  \\
            2.1533100000000007  0.29770134484280936  \\
            2.2004200000000007  0.2874766440166091  \\
            2.210740000000001  0.2812869590251487  \\
            2.2322900000000008  0.27382942360435725  \\
            2.2380400000000007  0.26192840210633095  \\
            2.267480000000001  0.2408194242630498  \\
            2.303440000000001  0.23862711398072795  \\
            2.3164200000000013  0.23680803544037332  \\
            2.364250000000001  0.21993923635680027  \\
            2.375780000000001  0.2176748928310544  \\
            2.3921500000000013  0.2103562921150366  \\
            2.4249500000000013  0.1899694334429892  \\
            2.4595500000000015  0.15401560790136856  \\
            2.4799700000000016  0.12079365278082209  \\
            2.5201700000000016  0.09540617216689616  \\
            2.5258400000000014  0.07211781924909212  \\
            2.5323300000000013  0.03311907086071294  \\
            2.5552000000000015  0.0007777074239649094  \\       
            2.5972300000000015  -0.005555666222764674  \\       
            2.6080400000000017  -0.02769288655208722  \\        
            2.637950000000002  -0.03547992138533809  \\
            2.642320000000002  -0.0404418844744963  \\
            2.662650000000002  -0.0770248156794988  \\
            2.699180000000002  -0.08801233868194863  \\
            2.713770000000002  -0.09300360495207635  \\
            2.732540000000002  -0.12212611548437971  \\
            2.750870000000002  -0.12410951068621975  \\
            2.777410000000002  -0.1349581735178483  \\
            2.810230000000002  -0.14612024936313392  \\
            2.837000000000002  -0.16831989977279793  \\
            2.847320000000002  -0.17010678480543917  \\
            2.889130000000002  -0.17913828697335665  \\
            2.927460000000002  -0.18905467813252178  \\
            2.949680000000002  -0.1975208970955227  \\
            2.982500000000002  -0.19949523041014203  \\
            2.989820000000002  -0.2042774898813724  \\
            2.998820000000002  -0.20504587669401605  \\
            3.014400000000002  -0.20223220060063632  \\
            3.0182300000000017  -0.19984447405757072  \\        
            3.044360000000002  -0.19864236032336605  \\
            3.082690000000002  -0.18889265109548228  \\
            3.113500000000002  -0.17606157823903232  \\
            3.148740000000002  -0.1592854513595585  \\
            3.180550000000002  -0.1466399772810267  \\
            3.225530000000002  -0.11592892862218133  \\
            3.229890000000002  -0.0850499987291381  \\
            3.271190000000002  -0.058104754406586016  \\        
            3.292130000000002  -0.020171362341883096  \\        
            3.331900000000002  -0.01824883987699138  \\
            3.369250000000002  0.01469600778552889  \\
            3.4063000000000017  0.05102002689735013  \\
            3.4328900000000018  0.09094371633603676  \\
            3.4514600000000017  0.09633234148531089  \\
            3.4647400000000017  0.13528191830631775  \\
            3.489640000000002  0.16514143565957662  \\
            3.535340000000002  0.2161757771874539  \\
            3.537220000000002  0.2403549758366385  \\
            3.571690000000002  0.25043246769301003  \\
            3.599840000000002  0.29646585934861236  \\
            3.6250700000000022  0.31411407363093324  \\
            3.6394600000000024  0.3460008208175872  \\
            3.6609400000000023  0.3608015824665954  \\
            3.6724200000000025  0.38801465442421756  \\
            3.7146100000000026  0.39326227823554716  \\
            3.720530000000003  0.4204888515512538  \\
            3.763180000000003  0.425541899355358  \\
            3.783810000000003  0.43783450091793763  \\
            3.808990000000003  0.44895802317503436  \\
            3.844140000000003  0.4522132534992321  \\
            3.886320000000003  0.4531662055401043  \\
            3.905640000000003  0.4675892807271389  \\
            3.922710000000003  0.46909800196688967  \\
            3.939250000000003  0.4725093615653797  \\
            3.966340000000003  0.4784991182223119  \\
            3.973000000000003  0.48324717385695143  \\
            3.9983200000000028  0.49281602081702364  \\
            4.034470000000002  0.4954984965385929  \\
            4.084310000000002  0.4926518428409429  \\
            4.116530000000002  0.4861541647630862  \\
            4.144670000000001  0.47126560003241824  \\
            4.157050000000002  0.469294566801801  \\
            4.179800000000002  0.4576869550253502  \\
            4.2274600000000015  0.4533039763840709  \\
            4.229610000000002  0.4263783758194155  \\
            4.2465600000000014  0.4033915757723935  \\
            4.293970000000002  0.370465655231697  \\
            4.308620000000001  0.3515194122874692  \\
            4.336630000000001  0.3186728077674814  \\
            4.344690000000002  0.31240456855859006  \\
            4.364340000000002  0.30416858173756056  \\
            4.386020000000002  0.2501455215953299  \\
            4.431820000000002  0.24206819033535018  \\
            4.438050000000002  0.24026740680573028  \\
            4.454520000000002  0.22769608458308893  \\
            4.474710000000003  0.17982761972933753  \\
            4.482850000000003  0.12169367662882354  \\
            4.484670000000003  0.08694814591535024  \\
            4.517400000000003  0.05652537281811274  \\
            4.519560000000003  0.03745869448207884  \\
            4.527230000000003  -0.009415869878267176  \\        
            4.535250000000003  -0.07262549688035114  \\
            4.556440000000003  -0.09937277039096251  \\
            4.563180000000003  -0.10265108281457598  \\
            4.597840000000002  -0.1358690257969962  \\
            4.610480000000003  -0.17990687627004873  \\
            4.617670000000002  -0.21296623859301084  \\
            4.649620000000002  -0.23861905557718666  \\
            4.681520000000003  -0.277209413496328  \\
            4.7135000000000025  -0.29404150376961513  \\        
            4.7279500000000025  -0.3169869722422302  \\
            4.759250000000002  -0.34732120510135445  \\
            4.763610000000003  -0.3707538813295883  \\
            4.776380000000002  -0.40955155517465364  \\
            4.800090000000003  -0.43364300670997324  \\
            4.837640000000003  -0.4580639351939852  \\
            4.881110000000003  -0.48395934128658996  \\
            4.928990000000003  -0.48483463550798067  \\
            4.948010000000004  -0.5026949964123972  \\
            4.975980000000003  -0.5112466510597159  \\
            4.988860000000003  -0.5164204789068088  \\
            4.995940000000004  -0.519391637040136  \\
            5.001990000000004  -0.5211048201586608  \\
            5.038680000000004  -0.5205584797573303  \\
            5.078610000000004  -0.5158631413953542  \\
            5.089210000000004  -0.5110005897629983  \\
            5.130870000000004  -0.5084617227794138  \\
            5.148280000000004  -0.5057653097749056  \\
            5.1858800000000045  -0.49450890202056624  \\        
            5.190330000000005  -0.471192874222323  \\
            5.234130000000005  -0.4384101505264442  \\
            5.2426800000000044  -0.401689400584321  \\
            5.281400000000004  -0.36185894945073216  \\
            5.303870000000004  -0.30986723666292254  \\
            5.3151500000000045  -0.2619587714338867  \\
            5.352220000000004  -0.2246657970981406  \\
            5.383500000000004  -0.21642954725991734  \\
            5.397060000000004  -0.20521443524187782  \\
            5.425520000000004  -0.15391418918692967  \\
            5.450280000000004  -0.11224166244362445  \\
            5.459230000000003  -0.07234135831127561  \\
            5.491060000000004  -0.011454944254058557  \\        
            5.514010000000003  0.05563637764804542  \\
            5.537320000000004  0.10785713396989279  \\
            5.550880000000004  0.1598152901279554  \\
            5.581500000000004  0.19626301581095193  \\
            5.595590000000004  0.20765066604275506  \\
            5.5995200000000045  0.23292540505715792  \\
            5.639860000000004  0.24468987387242924  \\
            5.671570000000004  0.2769476185922047  \\
            5.684510000000005  0.29987603607515734  \\
            5.692540000000005  0.3339233294619141  \\
            5.730160000000005  0.3462958563437003  \\
            5.762480000000005  0.37172802197432375  \\
            5.785250000000006  0.402208680475239  \\
            5.816220000000006  0.41025408419533776  \\
            5.824820000000006  0.4174355858535893  \\
            5.8574900000000065  0.4417441256764334  \\
            5.860710000000006  0.4457890100642478  \\
            5.882720000000006  0.4655037350934046  \\
            5.908210000000006  0.47699678351274316  \\
            5.952430000000006  0.4797817251586361  \\
            5.958210000000006  0.48019449420009386  \\
            5.9622000000000055  0.4796497813669709  \\
            5.999390000000005  0.4761798817937611  \\
            6.000510000000006  0.47022896159941124  \\
            6.016740000000006  0.4682286711262162  \\
            6.017960000000006  0.45827375122796604  \\
            6.0350700000000055  0.4360119305907519  \\
            6.039750000000005  0.43233626497600885  \\
            6.047420000000005  0.40489376651083175  \\
            6.069260000000005  0.3915159676844015  \\
            6.086180000000005  0.37216573287661653  \\
            6.111800000000005  0.36188632934412773  \\
            6.157240000000005  0.32750252812485436  \\
            6.163250000000005  0.3183122591291261  \\
            6.196950000000005  0.2971241221700519  \\
            6.226130000000005  0.27361926438442313  \\
            6.251270000000005  0.23776092314588998  \\
            6.283070000000005  0.19533037436235873  \\
            6.294320000000005  0.14705277464584315  \\
            6.318700000000005  0.10832208625711981  \\
            6.356490000000005  0.10211089929982337  \\
            6.364700000000005  0.07899428359717  \\
            6.399850000000005  0.05904920354620189  \\
            6.431790000000005  0.04819767547425418  \\
            6.450610000000005  0.012827705043495521  \\
            6.452880000000005  -0.01144566523447182  \\
            6.465800000000005  -0.033314099910745444  \\        
            6.476290000000005  -0.06465401662277857  \\
            6.495780000000005  -0.0866250885571348  \\
            6.5400900000000055  -0.12411384266927761  \\        
            6.580500000000005  -0.14219249198424297  \\
            6.611500000000005  -0.1483410255660487  \\
            6.633510000000005  -0.15357639110881874  \\
            6.6500300000000045  -0.18607255368695125  \\        
            6.653310000000005  -0.18909760280306304  \\
            6.701260000000005  -0.20962973856824954  \\
            6.702910000000005  -0.22756113653139035  \\
            6.716130000000004  -0.24480217735476245  \\
            6.751580000000004  -0.25125853772594836  \\
            6.784030000000004  -0.255357032596611  \\
            6.821500000000004  -0.26807439901609026  \\
            6.862780000000004  -0.27539796139571526  \\
            6.912710000000004  -0.278498538584756  \\
            6.949920000000004  -0.2756468168539206  \\
            6.968540000000004  -0.2685046290486194  \\
            6.970890000000004  -0.25384736581611683  \\
            6.998500000000004  -0.2449162924346389  \\
            7.007850000000005  -0.2333051837533179  \\
            7.009390000000005  -0.23151454724176293  \\
            7.015040000000005  -0.22654420667516206  \\
            7.018520000000005  -0.20645797211894182  \\
            7.029630000000005  -0.1909773189010775  \\
            7.053990000000005  -0.17765235737426188  \\
            7.087440000000005  -0.1490860648382755  \\
            7.126810000000005  -0.14629702683570509  \\
            7.133790000000006  -0.11230835626649383  \\
            7.164770000000005  -0.07725171103529972  \\
            7.207890000000005  -0.04783100863711871  \\
            7.223560000000005  -0.03176688218653694  \\
            7.271420000000005  0.008199782531967745  \\
            7.3163900000000055  0.028168472397530776  \\        
            7.348130000000006  0.031383066183541836  \\
            7.350410000000005  0.07660359445493069  \\
            7.375820000000005  0.08681839034414136  \\
            7.383710000000005  0.09496962141462137  \\
            7.405500000000005  0.12039847371467771  \\
            7.420100000000005  0.12436957827377262  \\
            7.461410000000005  0.16743426400925027  \\
            7.494370000000005  0.18321799962942575  \\
            7.539250000000005  0.20582284324148215  \\
            7.550400000000005  0.2403923288941364  \\
            7.589610000000005  0.2561895208063729  \\
            7.619400000000005  0.2776446968867518  \\
            7.635980000000005  0.29971575512321386  \\
            7.658910000000005  0.3012495569417677  \\
            7.673630000000005  0.32952674787531644  \\
            7.690410000000004  0.34702395771759664  \\
            7.705650000000005  0.36142688969896586  \\
            7.751310000000005  0.36629503887732306  \\
            7.756090000000005  0.3750981277358559  \\
            7.776070000000005  0.3858862323311152  \\
            7.801230000000005  0.3909250234349638  \\
            7.8164400000000045  0.3947649670715677  \\
            7.860870000000005  0.4004529007097849  \\
            7.891310000000004  0.40100230109484347  \\
            7.897940000000005  0.40003288043586427  \\
            7.9085000000000045  0.3937511344075153  \\
            7.939570000000004  0.38298047608705665  \\
            7.9826600000000045  0.37806654835965786  \\
            8.005620000000004  0.3768772120989009  \\
            8.018890000000004  0.36759147891225397  \\
            8.050580000000004  0.3565591103564224  \\
            8.060010000000004  0.328277118708569  \\
            8.095800000000004  0.32422252003219054  \\
            8.141100000000003  0.3120920723773414  \\
            8.146260000000003  0.29014979462769147  \\
            8.151210000000003  0.2493953346280971  \\
            8.186250000000003  0.2328687755996861  \\
            8.226230000000003  0.19011294059372588  \\
            8.245250000000002  0.1352505786953193  \\
            8.271070000000002  0.12993191653722908  \\
            8.304330000000002  0.10999929048194645  \\
            8.332910000000002  0.07544159770242767  \\
            8.334510000000002  0.04147370759848674  \\
            8.376070000000002  0.025536598774915133  \\
            8.404610000000002  0.0009993004002963278  \\        
            8.450990000000001  -0.04099304474912608  \\
            8.464640000000001  -0.1014777397014002  \\
            8.46826  -0.1599242064773494  \\
            8.500020000000001  -0.1998869689134786  \\
            8.539650000000002  -0.26065307129446935  \\
            8.565310000000002  -0.3045461951679226  \\
            8.611690000000001  -0.3204344509693535  \\
            8.642870000000002  -0.36318029299484306  \\
            8.689660000000002  -0.3726736978591241  \\
            8.721870000000001  -0.38929005541263134  \\
            8.74446  -0.4280052219371614  \\
            8.76722  -0.44138381404413074  \\
            8.81361  -0.47242188741341873  \\
            8.821990000000001  -0.4790020112393558  \\
            8.836730000000001  -0.5029161746345988  \\
            8.84063  -0.504899798065841  \\
            8.85143  -0.5259892430904254  \\
            8.863430000000001  -0.5358293039458841  \\
            8.909310000000001  -0.5387588023076563  \\
            8.95353  -0.541645548814845  \\
            8.980540000000001  -0.5417432307337164  \\
            8.985140000000001  -0.5399734979657694  \\
            9.015300000000002  -0.5396578632289138  \\
            9.032370000000002  -0.5364635542208379  \\
            9.043850000000003  -0.5223229531547977  \\
            9.047950000000002  -0.5104752077099525  \\
            9.095840000000003  -0.5022810627020724  \\
            9.124340000000002  -0.4947990700206465  \\
            9.133080000000001  -0.4778389709599248  \\
            9.153690000000001  -0.4555598383057662  \\
            9.200980000000001  -0.4505792576231916  \\
            9.203130000000002  -0.41087991757695225  \\
            9.231710000000001  -0.3913442792037606  \\
            9.280130000000002  -0.35769599956307496  \\
            9.322200000000002  -0.32960482361812593  \\
            9.348010000000002  -0.2735994559024402  \\
            9.357980000000001  -0.2609371792277228  \\
            9.380580000000002  -0.2109796713427942  \\
            9.427190000000001  -0.1882079713141671  \\
            9.452330000000002  -0.1615914608125335  \\
            9.487810000000001  -0.10986680402336871  \\
            9.508210000000002  -0.09729481018598288  \\
            9.548750000000002  -0.058606525281781036  \\        
            9.580480000000001  -0.020545980071541254  \\        
            9.592800000000002  -0.006270927754974606  \\        
            9.628230000000002  0.015253074012639279  \\
            9.643480000000002  0.06197844769278389  \\
            9.659060000000002  0.08152958236698897  \\
            9.660690000000002  0.09154934692840365  \\
            9.688220000000003  0.1296733743304334  \\
            9.728940000000003  0.1314138811698449  \\
            9.749000000000004  0.16995030848964546  \\
            9.769880000000004  0.1770449960684918  \\
            9.771360000000005  0.19887154147151287  \\
            9.788670000000005  0.23241841028369462  \\
            9.831600000000005  0.24087489271528362  \\
            9.861600000000005  0.27502993756962163  \\
            9.891320000000004  0.27698617360541794  \\
            9.920050000000003  0.2861150668502434  \\
            9.931550000000003  0.30011568030472024  \\
            9.936570000000003  0.3155155670253723  \\
            9.953170000000004  0.3244731207890396  \\
            9.986460000000003  0.336373089120551  \\
            10.031910000000003  0.3403806067648598  \\
            10.059520000000003  0.3391236862408408  \\
		}
		;
		
		
		\addplot [color={orange},dashed , line width=0.7pt]
	table[row sep={\\}]
	{   \\
            0.0  0.48708274176904776  \\
            0.04815  0.44841559408588877  \\
            0.09579  0.47843399560009625  \\
            0.11628  0.42603009538604686  \\
            0.14489  0.43508316264525076  \\
            0.17553  0.40181710457389525  \\
            0.20464  0.4497128665102725  \\
            0.23354  0.41450884237634467  \\
            0.23706  0.40819609877223384  \\
            0.28261  0.3517966844563179  \\
            0.32889999999999997  0.31609686017930744  \\
            0.33010999999999996  0.26999194003498905  \\
            0.34501  0.16991778867009433  \\
            0.38481  0.19713797514617679  \\
            0.39913  0.09128577379245405  \\
            0.42055  0.12442636103133137  \\
            0.45565  0.05949685379988349  \\
            0.49909  -0.022172199033461685  \\
            0.51001  -0.04902191076080352  \\
            0.5309499999999999  -0.0638678932419877  \\
            0.5715999999999999  -0.06354016051563054  \\
            0.5775499999999999  -0.10020642915143141  \\
            0.6266599999999999  -0.18649464997209186  \\
            0.6607999999999998  -0.21207863232206403  \\
            0.6809999999999998  -0.1998098135240128  \\
            0.7283099999999998  -0.2840429478739765  \\
            0.7423799999999998  -0.28683061322152675  \\
            0.7702199999999998  -0.2773104801522289  \\
            0.7907499999999998  -0.3853485032591137  \\
            0.8226999999999999  -0.4107905252000734  \\
            0.8568899999999999  -0.4763591079642619  \\
            0.86344  -0.40908819586508877  \\
            0.88145  -0.4086721889797298  \\
            0.92921  -0.4037282831861096  \\
            0.96294  -0.49441265549892294  \\
            0.97418  -0.5963732038051487  \\
            1.01745  -0.5729866872735748  \\
            1.02908  -0.5920602073022009  \\
            1.04135  -0.5723880459388971  \\
            1.05006  -0.5932163544269815  \\
            1.05749  -0.5931072635224208  \\
            1.0623500000000001  -0.617899762586181  \\
            1.0725900000000002  -0.5503106019740308  \\
            1.0738600000000003  -0.5662922882768707  \\
            1.0866300000000002  -0.517950777807514  \\
            1.1133700000000002  -0.5805213058372831  \\
            1.1543100000000002  -0.5479561289800111  \\
            1.1592500000000001  -0.5478832589935381  \\
            1.1867  -0.5029014793046471  \\
            1.1969500000000002  -0.46301661865400273  \\
            1.2163700000000002  -0.44911285785370775  \\
            1.2402700000000002  -0.41187897337079027  \\
            1.2595700000000003  -0.36564477483738206  \\
            1.2746500000000003  -0.3227293546479237  \\
            1.3083000000000002  -0.32158049818455176  \\
            1.3283400000000003  -0.2557547444421518  \\
            1.3304900000000004  -0.19394106494933688  \\
            1.3489400000000005  -0.12558949057163402  \\
            1.3571300000000004  -0.15292613817922002  \\
            1.3898700000000004  -0.12748729796485  \\
            1.3931600000000004  -0.09786106225221236  \\
            1.3992600000000004  -0.03942221875911188  \\
            1.4420800000000005  0.0303260082544497  \\
            1.4740000000000004  0.030247173490798366  \\
            1.5026500000000005  0.01978734026741794  \\
            1.5334200000000004  0.009380357293285905  \\
            1.5530800000000005  0.043061273572201  \\
            1.5773200000000005  0.10947889806677912  \\
            1.6201100000000006  0.12235238391454571  \\
            1.6385500000000006  0.18349177972400138  \\
            1.6762400000000006  0.14037926383637175  \\
            1.7131000000000005  0.06804589555447588  \\
            1.7223500000000005  0.1460205553929803  \\
            1.7585600000000006  0.14543687678189965  \\
            1.7728800000000007  0.23074211866547986  \\
            1.7914500000000007  0.2379106537253445  \\
            1.8378300000000007  0.23631905372869108  \\
            1.8766100000000008  0.2123262413211959  \\
            1.9170700000000007  0.2300457780163143  \\
            1.9619700000000007  0.29398244128876283  \\
            1.9725900000000007  0.3493296504474166  \\
            1.9777000000000007  0.2908385454767943  \\
            1.9812200000000006  0.24182901899598963  \\
            1.9927500000000007  0.2973627035192925  \\
            2.0373700000000006  0.3428072009816817  \\
            2.066890000000001  0.34180358568797475  \\
            2.105130000000001  0.317851836552548  \\
            2.1167000000000007  0.26527225591857706  \\
            2.1533100000000007  0.3111588361099516  \\
            2.2004200000000007  0.3169646714434305  \\
            2.210740000000001  0.30545219682781527  \\
            2.2322900000000008  0.2687910468705442  \\
            2.2380400000000007  0.29098161817969526  \\
            2.267480000000001  0.3197242099584451  \\
            2.303440000000001  0.2663499231690274  \\
            2.3164200000000013  0.2661735406085104  \\
            2.364250000000001  0.2588254314020973  \\
            2.375780000000001  0.25121515032626995  \\
            2.3921500000000013  0.20073322878147504  \\
            2.4249500000000013  0.17589642608554826  \\
            2.4595500000000015  0.13283740678371053  \\
            2.4799700000000016  0.13916771966502794  \\
            2.5201700000000016  0.10260176783456633  \\
            2.5258400000000014  0.07737502211621086  \\
            2.5323300000000013  0.0784917164375935  \\
            2.5552000000000015  0.008339198246933596  \\
            2.5972300000000015  0.008275610646366213  \\
            2.6080400000000017  -0.0496879384798185  \\
            2.637950000000002  0.01383877057964652  \\
            2.642320000000002  0.013839630791269972  \\
            2.662650000000002  -0.09034732884945239  \\
            2.699180000000002  -0.08949263142252951  \\
            2.713770000000002  -0.09582263175880419  \\
            2.732540000000002  -0.1358301661161602  \\
            2.750870000000002  -0.11353051632134857  \\
            2.777410000000002  -0.08357469161924361  \\
            2.810230000000002  -0.1500387030368946  \\
            2.837000000000002  -0.1496945622271296  \\
            2.847320000000002  -0.17088227840291934  \\
            2.889130000000002  -0.18460707560876385  \\
            2.927460000000002  -0.21181028630721618  \\
            2.949680000000002  -0.17585331113465738  \\
            2.982500000000002  -0.22363437859366317  \\
            2.989820000000002  -0.2233381408462285  \\
            2.998820000000002  -0.23259533736323226  \\
            3.014400000000002  -0.26200267750160666  \\
            3.0182300000000017  -0.1940142133585397  \\
            3.044360000000002  -0.1836631448910247  \\
            3.082690000000002  -0.18280124619230914  \\
            3.113500000000002  -0.1981302800437458  \\
            3.148740000000002  -0.20315367634370252  \\
            3.180550000000002  -0.16349717102987546  \\
            3.225530000000002  -0.13786049445410659  \\
            3.229890000000002  -0.09556006330296757  \\
            3.271190000000002  -0.06095239817253996  \\
            3.292130000000002  -0.04517925378126686  \\
            3.331900000000002  0.013533766463622199  \\
            3.369250000000002  0.04885200367007345  \\
            3.4063000000000017  0.04701077813169265  \\
            3.4328900000000018  0.09224560192906897  \\
            3.4514600000000017  0.11808609127265822  \\
            3.4647400000000017  0.17201376965035248  \\
            3.489640000000002  0.1963527033708536  \\
            3.535340000000002  0.21478519850904  \\
            3.537220000000002  0.24430520452567533  \\
            3.571690000000002  0.2314948444391872  \\
            3.599840000000002  0.23088022967179075  \\
            3.6250700000000022  0.3066823841887982  \\
            3.6394600000000024  0.3312776221280233  \\
            3.6609400000000023  0.353045804297668  \\
            3.6724200000000025  0.3710077513153539  \\
            3.7146100000000026  0.40056963154111197  \\
            3.720530000000003  0.4005019696774328  \\
            3.763180000000003  0.3839604499152191  \\
            3.783810000000003  0.447188691197921  \\
            3.808990000000003  0.4555441587512739  \\
            3.844140000000003  0.39394777411880705  \\
            3.886320000000003  0.41235364579406986  \\
            3.905640000000003  0.42679871688518  \\
            3.922710000000003  0.467637549790143  \\
            3.939250000000003  0.45654274683792784  \\
            3.966340000000003  0.45887689498907025  \\
            3.973000000000003  0.44608357820203165  \\
            3.9983200000000028  0.49179021284255886  \\
            4.034470000000002  0.46985256611578863  \\
            4.084310000000002  0.48657864007280066  \\
            4.116530000000002  0.49369712671944366  \\
            4.144670000000001  0.4766462456061886  \\
            4.157050000000002  0.4758393638578531  \\
            4.179800000000002  0.4750600902097398  \\
            4.2274600000000015  0.46430425006290343  \\
            4.229610000000002  0.4528483526471118  \\
            4.2465600000000014  0.4145807858848914  \\
            4.293970000000002  0.29610953886407604  \\
            4.308620000000001  0.32078484590770584  \\
            4.336630000000001  0.28228200140648146  \\
            4.344690000000002  0.302739573392592  \\
            4.364340000000002  0.2422872823111754  \\
            4.386020000000002  0.24102081497792444  \\
            4.431820000000002  0.26930000338595034  \\
            4.438050000000002  0.26924944648146626  \\
            4.454520000000002  0.24374883785114165  \\
            4.474710000000003  0.16230263408214762  \\
            4.482850000000003  0.13729406614059358  \\
            4.484670000000003  0.1120739723750268  \\
            4.517400000000003  0.0473528056484216  \\
            4.519560000000003  0.06558692337376192  \\
            4.527230000000003  -0.04613141720573318  \\
            4.535250000000003  -0.09897453841584572  \\
            4.556440000000003  -0.11554210690543087  \\
            4.563180000000003  -0.11916292525222259  \\
            4.597840000000002  -0.15063814785512977  \\
            4.610480000000003  -0.17943318220730645  \\
            4.617670000000002  -0.25422284912544296  \\
            4.649620000000002  -0.25265085863555775  \\
            4.681520000000003  -0.3370894543408805  \\
            4.7135000000000025  -0.25434471805063474  \\
            4.7279500000000025  -0.27766529200067996  \\
            4.759250000000002  -0.3620114108982828  \\
            4.763610000000003  -0.3801494582674127  \\
            4.776380000000002  -0.39400980265434826  \\
            4.800090000000003  -0.4443522351882991  \\
            4.837640000000003  -0.4401492559050623  \\
            4.881110000000003  -0.4374553431510951  \\
            4.928990000000003  -0.4616325363428093  \\
            4.948010000000004  -0.4710025880973492  \\
            4.975980000000003  -0.4977037945879537  \\
            4.988860000000003  -0.4974080744913409  \\
            4.995940000000004  -0.5235674947230025  \\
            5.001990000000004  -0.5234925353804494  \\
            5.038680000000004  -0.549310019744461  \\
            5.078610000000004  -0.5464372366887508  \\
            5.089210000000004  -0.5447959389705217  \\
            5.130870000000004  -0.4537957455161017  \\
            5.148280000000004  -0.5122199690093372  \\
            5.1858800000000045  -0.4423812545656526  \\
            5.190330000000005  -0.48377970213573085  \\
            5.234130000000005  -0.4348890019958234  \\
            5.2426800000000044  -0.4478432064538861  \\
            5.281400000000004  -0.33130969195949184  \\
            5.303870000000004  -0.3139742395735967  \\
            5.3151500000000045  -0.2407814331159007  \\
            5.352220000000004  -0.25478566568662153  \\
            5.383500000000004  -0.25911950077423773  \\
            5.397060000000004  -0.22405228472153846  \\
            5.425520000000004  -0.15990839406047896  \\
            5.450280000000004  -0.1016337200567518  \\
            5.459230000000003  -0.08872516542493734  \\
            5.491060000000004  -0.057697294882180915  \\
            5.514010000000003  0.06497430616230775  \\
            5.537320000000004  0.10459456620430858  \\
            5.550880000000004  0.15900357323930114  \\
            5.581500000000004  0.1847417612204705  \\
            5.595590000000004  0.24870872973987462  \\
            5.5995200000000045  0.2806641158637072  \\
            5.639860000000004  0.2787715849385372  \\
            5.671570000000004  0.22159487425655028  \\
            5.684510000000005  0.3083260609759759  \\
            5.692540000000005  0.3082589770469166  \\
            5.730160000000005  0.34951872263736206  \\
            5.762480000000005  0.3482988013019663  \\
            5.785250000000006  0.36329563756374156  \\
            5.816220000000006  0.39921189271409857  \\
            5.824820000000006  0.39909472969857995  \\
            5.8574900000000065  0.41570479035817465  \\
            5.860710000000006  0.4320381201676677  \\
            5.882720000000006  0.43246664647635374  \\
            5.908210000000006  0.4466839786933806  \\
            5.952430000000006  0.4423921715907488  \\
            5.958210000000006  0.5252323884146594  \\
            5.9622000000000055  0.5085791614613642  \\
            5.999390000000005  0.45729628717380655  \\
            6.000510000000006  0.48485612710861387  \\
            6.016740000000006  0.430179716455481  \\
            6.017960000000006  0.4381752783104728  \\
            6.0350700000000055  0.4377863552843437  \\
            6.039750000000005  0.4322903529966009  \\
            6.047420000000005  0.39598748635320924  \\
            6.069260000000005  0.33247255577083684  \\
            6.086180000000005  0.3781033293342771  \\
            6.111800000000005  0.3537013966329894  \\
            6.157240000000005  0.3480067285610295  \\
            6.163250000000005  0.2763722984333503  \\
            6.196950000000005  0.2784373274306259  \\
            6.226130000000005  0.23365242432016373  \\
            6.251270000000005  0.21816133254149458  \\
            6.283070000000005  0.18854550101959525  \\
            6.294320000000005  0.10870727868436945  \\
            6.318700000000005  0.1084980637686742  \\
            6.356490000000005  0.13422542020394024  \\
            6.364700000000005  0.041411588669969635  \\
            6.399850000000005  0.0825723293888372  \\
            6.431790000000005  0.03630560797483218  \\
            6.450610000000005  0.03128256558680702  \\
            6.452880000000005  -0.027594007158068028  \\
            6.465800000000005  0.0008994391841032247  \\
            6.476290000000005  -0.06318351354035043  \\
            6.495780000000005  -0.0685699168799114  \\
            6.5400900000000055  -0.12056766343665273  \\
            6.580500000000005  -0.11994286873696652  \\
            6.611500000000005  -0.131981240774672  \\
            6.633510000000005  -0.18263507295783402  \\
            6.6500300000000045  -0.23793178437507959  \\
            6.653310000000005  -0.1959697700289955  \\
            6.701260000000005  -0.14664948185219523  \\
            6.702910000000005  -0.14664411984312894  \\
            6.716130000000004  -0.21461007111924327  \\
            6.751580000000004  -0.23733667658124502  \\
            6.784030000000004  -0.22965267961910854  \\
            6.821500000000004  -0.2949008369932719  \\
            6.862780000000004  -0.2729105907152162  \\
            6.912710000000004  -0.3007977550264069  \\
            6.949920000000004  -0.26133643411941865  \\
            6.968540000000004  -0.28121141993323695  \\
            6.970890000000004  -0.20314394440143252  \\
            6.998500000000004  -0.2642622232150031  \\
            7.007850000000005  -0.20857420554822115  \\
            7.009390000000005  -0.20857163835182865  \\
            7.015040000000005  -0.2510715588277628  \\
            7.018520000000005  -0.24484488068549265  \\
            7.029630000000005  -0.21092162727717617  \\
            7.053990000000005  -0.21407440640611106  \\
            7.087440000000005  -0.15462991823011632  \\
            7.126810000000005  -0.17565788504379443  \\
            7.133790000000006  -0.10451405252372988  \\
            7.164770000000005  -0.10451692919303919  \\
            7.207890000000005  -0.10389598284874413  \\
            7.223560000000005  -0.09751902525695216  \\
            7.271420000000005  0.032697688858782145  \\
            7.3163900000000055  0.06850192727796947  \\
            7.348130000000006  0.05800763381041572  \\
            7.350410000000005  0.044780833769010604  \\
            7.375820000000005  0.024010005558138196  \\
            7.383710000000005  0.12248861432971102  \\
            7.405500000000005  0.09637630267944873  \\
            7.420100000000005  0.09047520881312089  \\
            7.461410000000005  0.1764824598246148  \\
            7.494370000000005  0.18447917039311745  \\
            7.539250000000005  0.19362366517382698  \\
            7.550400000000005  0.16895676722470354  \\
            7.589610000000005  0.16815150192979053  \\
            7.619400000000005  0.2621869149359369  \\
            7.635980000000005  0.3643386145786006  \\
            7.658910000000005  0.3184021294260442  \\
            7.673630000000005  0.29788009117516073  \\
            7.690410000000004  0.33576447951512894  \\
            7.705650000000005  0.33550853864755925  \\
            7.751310000000005  0.3849555244458619  \\
            7.756090000000005  0.38490213074344254  \\
            7.776070000000005  0.4298681611278996  \\
            7.801230000000005  0.3546923527093435  \\
            7.8164400000000045  0.3998193634061358  \\
            7.860870000000005  0.39760252206876956  \\
            7.891310000000004  0.3824170007848863  \\
            7.897940000000005  0.3975493570963467  \\
            7.9085000000000045  0.3975647823497536  \\
            7.939570000000004  0.37704495662440224  \\
            7.9826600000000045  0.40333650536209414  \\
            8.005620000000004  0.3729827788369573  \\
            8.018890000000004  0.35308918668552225  \\
            8.050580000000004  0.3304994093187599  \\
            8.060010000000004  0.31396212535022766  \\
            8.095800000000004  0.27735927208681715  \\
            8.141100000000003  0.3111559276965574  \\
            8.146260000000003  0.31817618789863555  \\
            8.151210000000003  0.2999595885563564  \\
            8.186250000000003  0.28438989310289703  \\
            8.226230000000003  0.2141736163230965  \\
            8.245250000000002  0.14712535532124693  \\
            8.271070000000002  0.10178297740631002  \\
            8.304330000000002  0.12038417378818377  \\
            8.332910000000002  0.12506917516052415  \\
            8.334510000000002  0.055016203470863285  \\
            8.376070000000002  -0.010570777523482539  \\
            8.404610000000002  0.03985971423471934  \\
            8.450990000000001  -0.08271511727586792  \\
            8.464640000000001  -0.13317320936281318  \\
            8.46826  -0.1256170144864984  \\
            8.500020000000001  -0.2106092756253998  \\
            8.539650000000002  -0.2608815634562631  \\
            8.565310000000002  -0.26030642998081743  \\
            8.611690000000001  -0.2566657190362958  \\
            8.642870000000002  -0.33018159416839477  \\
            8.689660000000002  -0.3391586046826318  \\
            8.721870000000001  -0.4099808215102106  \\
            8.74446  -0.4537807327637871  \\
            8.76722  -0.4161326490079231  \\
            8.81361  -0.5168634208945919  \\
            8.821990000000001  -0.5181705304778054  \\
            8.836730000000001  -0.5308980299864045  \\
            8.84063  -0.5084170324589034  \\
            8.85143  -0.5837453733657925  \\
            8.863430000000001  -0.5652382929204637  \\
            8.909310000000001  -0.5556950447548249  \\
            8.95353  -0.538875890704677  \\
            8.980540000000001  -0.5345127980560231  \\
            8.985140000000001  -0.5999862240210668  \\
            9.015300000000002  -0.5276590052689312  \\
            9.032370000000002  -0.5688911538339188  \\
            9.043850000000003  -0.5672404140705046  \\
            9.047950000000002  -0.49443269958864866  \\
            9.095840000000003  -0.5487302678668274  \\
            9.124340000000002  -0.4537592258151871  \\
            9.133080000000001  -0.4690732088511604  \\
            9.153690000000001  -0.4309445307856115  \\
            9.200980000000001  -0.4567721423335503  \\
            9.203130000000002  -0.4113734152579383  \\
            9.231710000000001  -0.37697271414074013  \\
            9.280130000000002  -0.34435000256260195  \\
            9.322200000000002  -0.3423101392392406  \\
            9.348010000000002  -0.2538957159084215  \\
            9.357980000000001  -0.28326730566038066  \\
            9.380580000000002  -0.2294270839211841  \\
            9.427190000000001  -0.15957217589336825  \\
            9.452330000000002  -0.12913671730222873  \\
            9.487810000000001  -0.160692565487278  \\
            9.508210000000002  -0.14522425463895497  \\
            9.548750000000002  -0.08298229981150113  \\
            9.580480000000001  0.006806208599024453  \\
            9.592800000000002  0.006812375182880543  \\
            9.628230000000002  0.04347321952745247  \\
            9.643480000000002  0.06386419916321227  \\
            9.659060000000002  0.0638147022720707  \\
            9.660690000000002  0.0638041675384402  \\
            9.688220000000003  0.1295952258602771  \\
            9.728940000000003  0.15515243653825964  \\
            9.749000000000004  0.15525910735100862  \\
            9.769880000000004  0.1486257348586224  \\
            9.771360000000005  0.17418742030731366  \\
            9.788670000000005  0.2296947177880171  \\
            9.831600000000005  0.2802125880045224  \\
            9.861600000000005  0.2973650527001742  \\
            9.891320000000004  0.27984116373623624  \\
            9.920050000000003  0.2548360821399677  \\
            9.931550000000003  0.3362632398206063  \\
            9.936570000000003  0.3004573618678048  \\
            9.953170000000004  0.3446157307665698  \\
            9.986460000000003  0.3647047025037688  \\
            10.031910000000003  0.3623028170119153  \\
            10.059520000000003  0.3528296678047702  \\
	}
	;

 
\addplot [color={blue}, line width=1pt]
		table[row sep={\\}]
		{  \\
            0.0  -0.27392668450130186  \\
            0.04815  -0.45089027315748575  \\
            0.09579  -0.6210522843509609  \\
            0.11628  -0.6475030673327309  \\
            0.14489  -0.7412182389013292  \\
            0.17553  -0.744820886429332  \\
            0.20464  -0.7909727634289118  \\
            0.23354  -0.8669084649104528  \\
            0.23706  -0.8891868151692253  \\
            0.28261  -1.0223738652588634  \\
            0.32889999999999997  -1.1391560521434476  \\        
            0.33010999999999996  -1.2329178743705864  \\        
            0.34501  -1.2406929493520544  \\
            0.38481  -1.3045796012272426  \\
            0.39913  -1.3697297404215691  \\
            0.42055  -1.3819709659045378  \\
            0.45565  -1.4096141169324419  \\
            0.49909  -1.4286786638264388  \\
            0.51001  -1.4266952462788383  \\
            0.5309499999999999  -1.4247363758990392  \\
            0.5715999999999999  -1.4068101992670743  \\
            0.5775499999999999  -1.3995539106417614  \\
            0.6266599999999999  -1.3974724981503586  \\
            0.6607999999999998  -1.3545863136364233  \\
            0.6809999999999998  -1.3464898609175389  \\
            0.7283099999999998  -1.3123715252235322  \\
            0.7423799999999998  -1.3065311063296519  \\
            0.7702199999999998  -1.2207330291999356  \\
            0.7907499999999998  -1.126026326242958  \\
            0.8226999999999999  -1.0578025632063661  \\
            0.8568899999999999  -0.9842983489603591  \\
            0.86344  -0.9287928336305843  \\
            0.88145  -0.7830839270963569  \\
            0.92921  -0.7736506630997914  \\
            0.96294  -0.6600022085849115  \\
            0.97418  -0.5030621203356995  \\
            1.01745  -0.44093018208940077  \\
            1.02908  -0.3777773696233619  \\
            1.04135  -0.2672872253743724  \\
            1.05006  -0.10839746886722641  \\
            1.05749  0.061586989852111564  \\
            1.0623500000000001  0.10835751699416829  \\
            1.0725900000000002  0.2577537048968647  \\
            1.0738600000000003  0.32200385274985655  \\
            1.0866300000000002  0.39267667198344486  \\
            1.1133700000000002  0.4354631556983549  \\
            1.1543100000000002  0.5539008677746403  \\
            1.1592500000000001  0.67431918059202  \\
            1.1867  0.795338768694489  \\
            1.1969500000000002  0.8857575192687278  \\
            1.2163700000000002  0.9451210092079793  \\
            1.2402700000000002  1.0275548907610164  \\
            1.2595700000000003  1.0355124225900436  \\
            1.2746500000000003  1.1144623935943494  \\
            1.3083000000000002  1.1364189474095365  \\
            1.3283400000000003  1.1851560501334655  \\
            1.3304900000000004  1.2134404349647678  \\
            1.3489400000000005  1.2210269078767333  \\
            1.3571300000000004  1.2187116869060013  \\
            1.3898700000000004  1.2180797386623299  \\
            1.3931600000000004  1.1951583956277145  \\
            1.3992600000000004  1.1695377147103485  \\
            1.4420800000000005  1.1631397651547453  \\
            1.4740000000000004  1.1476193412364788  \\
            1.5026500000000005  1.12173905153151  \\
            1.5334200000000004  1.1203574363596616  \\
            1.5530800000000005  1.0566442660068343  \\
            1.5773200000000005  1.0263672460349402  \\
            1.6201100000000006  0.9487410567495888  \\
            1.6385500000000006  0.9421570403445273  \\
            1.6762400000000006  0.9209245438010868  \\
            1.7131000000000005  0.8886275367679232  \\
            1.7223500000000005  0.8322748219414542  \\
            1.7585600000000006  0.8136953414122942  \\
            1.7728800000000007  0.6878245600624181  \\
            1.7914500000000007  0.6746870434655193  \\
            1.8378300000000007  0.6609936604025491  \\
            1.8766100000000008  0.568495128911368  \\
            1.9170700000000007  0.4936364640165687  \\
            1.9619700000000007  0.40657456582014306  \\
            1.9725900000000007  0.28657721270910613  \\
            1.9777000000000007  0.2597706225452816  \\
            1.9812200000000006  0.18502770362173157  \\
            1.9927500000000007  0.1345395611123737  \\
            2.0373700000000006  0.007460523303956637  \\        
            2.066890000000001  -0.09545629066377746  \\
            2.105130000000001  -0.11262652736744165  \\
            2.1167000000000007  -0.155873615277714  \\
            2.1533100000000007  -0.21690205673884083  \\        
            2.2004200000000007  -0.3184337991196923  \\
            2.210740000000001  -0.36450147825700313  \\
            2.2322900000000008  -0.41161263345776816  \\        
            2.2380400000000007  -0.4742126178987119  \\
            2.267480000000001  -0.5611469345442605  \\
            2.303440000000001  -0.5688936784947621  \\
            2.3164200000000013  -0.5751698738910789  \\
            2.364250000000001  -0.6275680130014404  \\
            2.375780000000001  -0.6338896522785911  \\
            2.3921500000000013  -0.6533099147288756  \\
            2.4249500000000013  -0.7001834485722981  \\
            2.4595500000000015  -0.7617843165198843  \\
            2.4799700000000016  -0.7994978813337321  \\
            2.5201700000000016  -0.8177046732947982  \\
            2.5258400000000014  -0.826979197921819  \\
            2.5323300000000013  -0.8272768649887818  \\
            2.5552000000000015  -0.8130709840540458  \\
            2.5972300000000015  -0.8087070546482389  \\
            2.6080400000000017  -0.789176159992209  \\
            2.637950000000002  -0.7806581727737504  \\
            2.642320000000002  -0.7747618651182363  \\
            2.662650000000002  -0.7190064590367149  \\
            2.699180000000002  -0.6975293445415254  \\
            2.713770000000002  -0.6869480680072101  \\
            2.732540000000002  -0.6132105912595309  \\
            2.750870000000002  -0.6073289220798538  \\
            2.777410000000002  -0.5728029068337553  \\
            2.810230000000002  -0.532496528328346  \\
            2.837000000000002  -0.4323057487358574  \\
            2.847320000000002  -0.42264913747689936  \\
            2.889130000000002  -0.3685001281941329  \\
            2.927460000000002  -0.29421394080901386  \\
            2.949680000000002  -0.20642800263174446  \\
            2.982500000000002  -0.1791365987704157  \\
            2.989820000000002  -0.07817690082464568  \\
            2.998820000000002  0.04327318096271393  \\
            3.014400000000002  0.1330531613433161  \\
            3.0182300000000017  0.17642160207526592  \\
            3.044360000000002  0.19459626214262532  \\
            3.082690000000002  0.30340179328305644  \\
            3.113500000000002  0.40208228797968976  \\
            3.148740000000002  0.4993826023424326  \\
            3.180550000000002  0.5593367218702372  \\
            3.225530000000002  0.6760929586653264  \\
            3.229890000000002  0.7664748038069181  \\
            3.271190000000002  0.8300158883879042  \\
            3.292130000000002  0.901037338478014  \\
            3.331900000000002  0.904142470327739  \\
            3.369250000000002  0.9508167446153117  \\
            3.4063000000000017  0.9892286285695008  \\
            3.4328900000000018  1.0172687579286517  \\
            3.4514600000000017  1.019978100038115  \\
            3.4647400000000017  1.0322102715003734  \\
            3.489640000000002  1.0329447436816612  \\
            3.535340000000002  1.016624710622161  \\
            3.537220000000002  1.000814390347614  \\
            3.571690000000002  0.992602960704694  \\
            3.599840000000002  0.9419436051650484  \\
            3.6250700000000022  0.9162300101010225  \\
            3.6394600000000024  0.8594124917366563  \\
            3.6609400000000023  0.8278389054383058  \\
            3.6724200000000025  0.7592983505933447  \\
            3.7146100000000026  0.7442597027674309  \\
            3.720530000000003  0.6541848901448865  \\
            3.763180000000003  0.6347914590572873  \\
            3.783810000000003  0.5830816503199354  \\
            3.808990000000003  0.5294389730729027  \\
            3.844140000000003  0.5121985547730028  \\
            3.886320000000003  0.5069983002411919  \\
            3.905640000000003  0.41761955102645776  \\
            3.922710000000003  0.40680773347326354  \\
            3.939250000000003  0.38097781834100064  \\
            3.966340000000003  0.3297695990089641  \\
            3.973000000000003  0.28154237891437434  \\
            3.9983200000000028  0.1340233996058172  \\
            4.034470000000002  0.01430242414374103  \\
            4.084310000000002  -0.1396935517657757  \\
            4.116530000000002  -0.252429097202056  \\
            4.144670000000001  -0.40523975602420775  \\
            4.157050000000002  -0.42118235768612294  \\
            4.179800000000002  -0.5042309928641808  \\
            4.2274600000000015  -0.5319022166895874  \\
            4.229610000000002  -0.6741316390961735  \\
            4.2465600000000014  -0.770843207778155  \\
            4.293970000000002  -0.884842811437527  \\
            4.308620000000001  -0.9408737465479143  \\
            4.336630000000001  -1.0253601054634387  \\
            4.344690000000002  -1.039914793812274  \\
            4.364340000000002  -1.058352768082801  \\
            4.386020000000002  -1.1622643953124343  \\
            4.431820000000002  -1.175537984015635  \\
            4.438050000000002  -1.1784242075044098  \\
            4.454520000000002  -1.1978520280611087  \\
            4.474710000000003  -1.2610581035116533  \\
            4.482850000000003  -1.3172513851401944  \\
            4.484670000000003  -1.3410899765086826  \\
            4.517400000000003  -1.356328452941801  \\
            4.519560000000003  -1.363271647212821  \\
            4.527230000000003  -1.3719644597812213  \\
            4.535250000000003  -1.3649400454786453  \\
            4.556440000000003  -1.355392287368762  \\
            4.563180000000003  -1.3539469739464074  \\
            4.597840000000002  -1.3358341140466472  \\
            4.610480000000003  -1.3016979633390313  \\
            4.617670000000002  -1.267948390230207  \\
            4.649620000000002  -1.2365489711769926  \\
            4.681520000000003  -1.1798397487568062  \\
            4.7135000000000025  -1.1511674133715062  \\
            4.7279500000000025  -1.1077665522751652  \\
            4.759250000000002  -1.0417482684925077  \\
            4.763610000000003  -0.9828576092438649  \\
            4.776380000000002  -0.8660991980550724  \\
            4.800090000000003  -0.7774638584904916  \\
            4.837640000000003  -0.6690717629902548  \\
            4.881110000000003  -0.5208893013014626  \\
            4.928990000000003  -0.5149599320156137  \\
            4.948010000000004  -0.37047446305327286  \\
            4.975980000000003  -0.27245088402632817  \\
            4.988860000000003  -0.18852084709619782  \\
            4.995940000000004  -0.11458005239467038  \\
            5.001990000000004  -0.0118338731730445  \\
            5.038680000000004  0.06549179302338742  \\
            5.078610000000004  0.19943077502039838  \\
            5.089210000000004  0.27600079650116505  \\
            5.130870000000004  0.30829081174524176  \\
            5.148280000000004  0.3390790840210356  \\
            5.1858800000000045  0.44383994815330585  \\
            5.190330000000005  0.6006378276555541  \\
            5.234130000000005  0.759610429749194  \\
            5.2426800000000044  0.8942639124982957  \\
            5.281400000000004  1.008915882067132  \\
            5.303870000000004  1.1252284061756932  \\
            5.3151500000000045  1.207548828449586  \\
            5.352220000000004  1.258293594035562  \\
            5.383500000000004  1.2680948518348525  \\
            5.397060000000004  1.2806682646529832  \\
            5.425520000000004  1.3274591859687974  \\
            5.450280000000004  1.3533842241192875  \\
            5.459230000000003  1.368698935395238  \\
            5.491060000000004  1.3748372471099746  \\
            5.514010000000003  1.3577486737988786  \\
            5.537320000000004  1.3266404346584348  \\
            5.550880000000004  1.279108746306892  \\
            5.581500000000004  1.234947146829013  \\
            5.595590000000004  1.21915673163961  \\
            5.5995200000000045  1.18044520724479  \\
            5.639860000000004  1.1605969531924327  \\
            5.671570000000004  1.0995958404712918  \\
            5.684510000000005  1.0496841524503038  \\
            5.692540000000005  0.9635621486012804  \\
            5.730160000000005  0.9280685685775277  \\
            5.762480000000005  0.8464413138500015  \\
            5.785250000000006  0.7286489551732589  \\
            5.816220000000006  0.6926977207225726  \\
            5.824820000000006  0.6583933947925431  \\
            5.8574900000000065  0.5211279801841271  \\
            5.860710000000006  0.49386635067639056  \\
            5.882720000000006  0.3260015063352609  \\
            5.908210000000006  0.15563564189653833  \\
            5.952430000000006  0.06505650673368593  \\
            5.958210000000006  -0.0356279615149384  \\
            5.9622000000000055  -0.07167903654870546  \\        
            5.999390000000005  -0.17180255030481986  \\
            6.000510000000006  -0.2655759400761514  \\
            6.016740000000006  -0.29003159789833466  \\
            6.017960000000006  -0.3877786713196366  \\
            6.0350700000000055  -0.5392978515372036  \\
            6.039750000000005  -0.5595145991629196  \\
            6.047420000000005  -0.6858935336227007  \\
            6.069260000000005  -0.7361169845007078  \\
            6.086180000000005  -0.7994546481263036  \\
            6.111800000000005  -0.8294075835713107  \\
            6.157240000000005  -0.9147494221610215  \\
            6.163250000000005  -0.934258827871919  \\
            6.196950000000005  -0.9747232345379465  \\
            6.226130000000005  -1.0129985854245893  \\
            6.251270000000005  -1.0596647157764654  \\
            6.283070000000005  -1.0988029024795083  \\
            6.294320000000005  -1.1243941589440591  \\
            6.318700000000005  -1.1313309323786245  \\
            6.356490000000005  -1.1313462586376573  \\
            6.364700000000005  -1.1287513114573282  \\
            6.399850000000005  -1.1231386316822836  \\
            6.431790000000005  -1.1187585907210609  \\
            6.450610000000005  -1.0978397717702186  \\
            6.452880000000005  -1.0773787751832862  \\
            6.465800000000005  -1.054434575484497  \\
            6.476290000000005  -1.013513432245902  \\
            6.495780000000005  -0.9786275262932158  \\
            6.5400900000000055  -0.9054544035446305  \\
            6.580500000000005  -0.86296430042361  \\
            6.611500000000005  -0.8472739283625043  \\
            6.633510000000005  -0.8333747062900774  \\
            6.6500300000000045  -0.7341960836721497  \\
            6.653310000000005  -0.7236411570212918  \\
            6.701260000000005  -0.6443003480969481  \\
            6.702910000000005  -0.5608328922550742  \\
            6.716130000000004  -0.4612704082214173  \\
            6.751580000000004  -0.4164199234566009  \\
            6.784030000000004  -0.3847934975299405  \\
            6.821500000000004  -0.26026663862353006  \\
            6.862780000000004  -0.1426946751749655  \\
            6.912710000000004  -0.009502867271692812  \\        
            6.949920000000004  0.1364741138028009  \\
            6.968540000000004  0.25344706706358655  \\
            6.970890000000004  0.3931334008291927  \\
            6.998500000000004  0.4555212373982882  \\
            7.007850000000005  0.5234614578467373  \\
            7.009390000000005  0.5329515145229407  \\
            7.015040000000005  0.5581593597037258  \\
            7.018520000000005  0.6464305528563365  \\
            7.029630000000005  0.7032603908371556  \\
            7.053990000000005  0.7462943004410836  \\
            7.087440000000005  0.8242392737983917  \\
            7.126810000000005  0.8309613866442744  \\
            7.133790000000006  0.9023922664756578  \\
            7.164770000000005  0.9587673319061429  \\
            7.207890000000005  0.9947078036203095  \\
            7.223560000000005  1.0103973657577834  \\
            7.271420000000005  1.03830623810937  \\
            7.3163900000000055  1.0465949809188002  \\
            7.348130000000006  1.0475873868725347  \\
            7.350410000000005  1.0516451573357646  \\
            7.375820000000005  1.0500076293192786  \\
            7.383710000000005  1.0480210515984945  \\
            7.405500000000005  1.0378935097741384  \\
            7.420100000000005  1.0357661503853288  \\
            7.461410000000005  1.0027975438244343  \\
            7.494370000000005  0.9859291264389212  \\
            7.539250000000005  0.9568901737601839  \\
            7.550400000000005  0.9000956182294182  \\
            7.589610000000005  0.8684446967935775  \\
            7.619400000000005  0.8187096053137353  \\
            7.635980000000005  0.7578899764144071  \\
            7.658910000000005  0.7532395810086224  \\
            7.673630000000005  0.6551619754248019  \\
            7.690410000000004  0.5792143641459494  \\
            7.705650000000005  0.5034324648701788  \\
            7.751310000000005  0.4740184399445442  \\
            7.756090000000005  0.4139570902074265  \\
            7.776070000000005  0.32180743893016117  \\
            7.801230000000005  0.26630997122471567  \\
            7.8164400000000045  0.2135432103102572  \\
            7.860870000000005  0.08537690163366943  \\
            7.891310000000004  0.05937493339912089  \\
            7.897940000000005  -0.10148194167196206  \\
            7.9085000000000045  -0.23242562507667783  \\        
            7.939570000000004  -0.35826423097687005  \\
            7.9826600000000045  -0.40234849508356263  \\        
            8.005620000000004  -0.4122621283302233  \\
            8.018890000000004  -0.48212778442206994  \\
            8.050580000000004  -0.5525576640870623  \\
            8.060010000000004  -0.6963236914823951  \\
            8.095800000000004  -0.7139445919246692  \\
            8.141100000000003  -0.7633437712638738  \\
            8.146260000000003  -0.8422578703792766  \\
            8.151210000000003  -0.9623866228153791  \\
            8.186250000000003  -1.0035451549202503  \\
            8.226230000000003  -1.0942553238092738  \\
            8.245250000000002  -1.1835517202369232  \\
            8.271070000000002  -1.190820367734843  \\
            8.304330000000002  -1.2160757591473046  \\
            8.332910000000002  -1.2528414736514586  \\
            8.334510000000002  -1.2808889176405525  \\
            8.376070000000002  -1.2914288816621857  \\
            8.404610000000002  -1.304502513135031  \\
            8.450990000000001  -1.3182504802658526  \\
            8.464640000000001  -1.319338978875922  \\
            8.46826  -1.2992938176472961  \\
            8.500020000000001  -1.2731445028121395  \\
            8.539650000000002  -1.2122883735071672  \\
            8.565310000000002  -1.150464086434359  \\
            8.611690000000001  -1.12386399290309  \\
            8.642870000000002  -1.0393201288833802  \\
            8.689660000000002  -1.0176384341091365  \\
            8.721870000000001  -0.9767520239162591  \\
            8.74446  -0.8642141083967697  \\
            8.76722  -0.8183437774363721  \\
            8.81361  -0.6925368124493245  \\
            8.821990000000001  -0.661313260178062  \\
            8.836730000000001  -0.5271760328496238  \\
            8.84063  -0.514086183565934  \\
            8.85143  -0.33994375890727363  \\
            8.863430000000001  -0.20933770735872245  \\
            8.909310000000001  -0.14895371723945436  \\
            8.95353  -0.027457966727873574  \\
            8.980540000000001  -0.005211992567175856  \\        
            8.985140000000001  0.1146780683335927  \\
            9.015300000000002  0.12443776484182921  \\
            9.032370000000002  0.19746802266166183  \\
            9.043850000000003  0.3752558452625667  \\
            9.047950000000002  0.47264820323302764  \\
            9.095840000000003  0.5282743970461182  \\
            9.124340000000002  0.5734922899812352  \\
            9.133080000000001  0.6619972988189058  \\
            9.153690000000001  0.7578664204969161  \\
            9.200980000000001  0.7769351487781686  \\
            9.203130000000002  0.9065117279423531  \\
            9.231710000000001  0.9587768706111733  \\
            9.280130000000002  1.0353659111992815  \\
            9.322200000000002  1.0884870366075958  \\
            9.348010000000002  1.170459065412072  \\
            9.357980000000001  1.1851224895216081  \\
            9.380580000000002  1.2306532733649733  \\
            9.427190000000001  1.245292839103926  \\
            9.452330000000002  1.2578235172205705  \\
            9.487810000000001  1.2685586248479628  \\
            9.508210000000002  1.26850250690033  \\
            9.548750000000002  1.2618172966717875  \\
            9.580480000000001  1.2455254391482693  \\
            9.592800000000002  1.236866604403271  \\
            9.628230000000002  1.2210972043250978  \\
            9.643480000000002  1.175047770268433  \\
            9.659060000000002  1.1506367023282111  \\
            9.660690000000002  1.1368617089284452  \\
            9.688220000000003  1.0759475724628318  \\
            9.728940000000003  1.0728225126761723  \\
            9.749000000000004  0.9948835396453547  \\
            9.769880000000004  0.978536219571747  \\
            9.771360000000005  0.923726967903942  \\
            9.788670000000005  0.8236495914028465  \\
            9.831600000000005  0.7947022135670597  \\
            9.861600000000005  0.6566776080036649  \\
            9.891320000000004  0.6474725074364029  \\
            9.920050000000003  0.6020418594723705  \\
            9.931550000000003  0.5225421320798732  \\
            9.936570000000003  0.41418949051558007  \\
            9.953170000000004  0.33329749027480526  \\
            9.986460000000003  0.1713399051216847  \\
            10.031910000000003  0.04004951966728379  \\
            10.059520000000003  -0.10091695684366525  \\   
		}
		;
		
		
		
        \addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
		{       \\
            0.0  -0.27392668450130186  \\
            0.04815  -0.5162895517748937  \\
            0.09579  -0.657308594408279  \\
            0.11628  -0.6601834995645698  \\
            0.14489  -0.46675673051586686  \\
            0.17553  -0.6685790046478575  \\
            0.20464  -0.7794611681899084  \\
            0.23354  -0.814787155964918  \\
            0.23706  -0.8877530558724116  \\
            0.28261  -0.9888346168589474  \\
            0.32889999999999997  -1.1901318922387476  \\
            0.33010999999999996  -1.2363895204114121  \\
            0.34501  -1.2359208698154125  \\
            0.38481  -1.3798257440264683  \\
            0.39913  -1.4887450203738701  \\
            0.42055  -1.4621871396823838  \\
            0.45565  -0.9781580938957224  \\
            0.49909  -1.2883248203725541  \\
            0.51001  -1.4216559352104177  \\
            0.5309499999999999  -1.4918139762818152  \\
            0.5715999999999999  -1.5180243273583054  \\
            0.5775499999999999  -1.4343311062000954  \\
            0.6266599999999999  -1.1282362920885878  \\
            0.6607999999999998  -1.3684856774683953  \\
            0.6809999999999998  -1.3193876171499863  \\
            0.7283099999999998  -1.3173468655136673  \\
            0.7423799999999998  -1.3345877254364285  \\
            0.7702199999999998  -1.2496925872322031  \\
            0.7907499999999998  -1.205021219880152  \\
            0.8226999999999999  -1.1071171083140072  \\
            0.8568899999999999  -0.962357787260631  \\
            0.86344  -0.633041795097157  \\
            0.88145  -0.7171940641411365  \\
            0.92921  -0.7634383063453901  \\
            0.96294  -0.7445825333765175  \\
            0.97418  -0.5795450771932633  \\
            1.01745  -0.4268616038898522  \\
            1.02908  -0.4770886799211702  \\
            1.04135  -0.4061543443492674  \\
            1.05006  -0.23799582182836282  \\
            1.05749  -0.08496545032424499  \\
            1.0623500000000001  0.07048133268365847  \\
            1.0725900000000002  0.221587787849676  \\
            1.0738600000000003  0.4273351548643883  \\
            1.0866300000000002  0.5209352639180789  \\
            1.1133700000000002  0.4470020261121835  \\
            1.1543100000000002  0.6160156118049209  \\
            1.1592500000000001  0.7176099183048938  \\
            1.1867  0.7746162564988042  \\
            1.1969500000000002  0.5793940287421468  \\
            1.2163700000000002  0.8873826499172232  \\
            1.2402700000000002  1.0464692470614012  \\
            1.2595700000000003  1.109984143381862  \\
            1.2746500000000003  1.2418025978719303  \\
            1.3083000000000002  1.163766101361317  \\
            1.3283400000000003  1.2450568014448353  \\
            1.3304900000000004  1.2782984286435441  \\
            1.3489400000000005  1.2718636311564309  \\
            1.3571300000000004  1.2356796892992679  \\
            1.3898700000000004  1.1740584605191002  \\
            1.3931600000000004  1.1921345663016953  \\
            1.3992600000000004  1.2273827806214381  \\
            1.4420800000000005  1.2710066711253951  \\
            1.4740000000000004  1.113340870821168  \\
            1.5026500000000005  1.1299672928924838  \\
            1.5334200000000004  1.1126281782126528  \\
            1.5530800000000005  1.0598726439508785  \\
            1.5773200000000005  1.0909191351329532  \\
            1.6201100000000006  1.0300351783299235  \\
            1.6385500000000006  0.9258954002548156  \\
            1.6762400000000006  0.9869694127896185  \\
            1.7131000000000005  1.0109420232948425  \\
            1.7223500000000005  0.8562111213951122  \\
            1.7585600000000006  0.8177320944269064  \\
            1.7728800000000007  0.6946968902130694  \\
            1.7914500000000007  0.6888436908701392  \\
            1.8378300000000007  0.7300243145036531  \\
            1.8766100000000008  0.6072171798243822  \\
            1.9170700000000007  0.5203006642724067  \\
            1.9619700000000007  0.5011742043053171  \\
            1.9725900000000007  0.3481654786923959  \\
            1.9777000000000007  0.2620196622752806  \\
            1.9812200000000006  0.2973399143267423  \\
            1.9927500000000007  0.19245978128381117  \\
            2.0373700000000006  0.011728086025462593  \\
            2.066890000000001  0.06093817533009012  \\
            2.105130000000001  -0.07352986401703246  \\
            2.1167000000000007  -0.1240643889379272  \\
            2.1533100000000007  -0.3218327902160381  \\
            2.2004200000000007  -0.33944551488253355  \\
            2.210740000000001  -0.3588997577499249  \\
            2.2322900000000008  -0.3779575767956414  \\
            2.2380400000000007  -0.38394629468580715  \\
            2.267480000000001  -0.4319722636715196  \\
            2.303440000000001  -0.31656017743244985  \\
            2.3164200000000013  -0.4320013314167964  \\
            2.364250000000001  -0.6084135724953713  \\
            2.375780000000001  -0.7245374700499532  \\
            2.3921500000000013  -0.7635938595415164  \\
            2.4249500000000013  -0.7664581439107148  \\
            2.4595500000000015  -0.5299570499948197  \\
            2.4799700000000016  -0.5696147515297456  \\
            2.5201700000000016  -0.7722535817093564  \\
            2.5258400000000014  -0.9061834148244133  \\
            2.5323300000000013  -0.8858169605945827  \\
            2.5552000000000015  -0.814373341291044  \\
            2.5972300000000015  -0.5049951958858685  \\
            2.6080400000000017  -0.6938978820265801  \\
            2.637950000000002  -0.7480830127893225  \\
            2.642320000000002  -0.8718765336793041  \\
            2.662650000000002  -0.7186168483199658  \\
            2.699180000000002  -0.7163788402725468  \\
            2.713770000000002  -0.7695920061945933  \\
            2.732540000000002  -0.6619231286737562  \\
            2.750870000000002  -0.6173220380841665  \\
            2.777410000000002  -0.34993909891823444  \\
            2.810230000000002  -0.4527704035462529  \\
            2.837000000000002  -0.4266798072926093  \\
            2.847320000000002  -0.5169989173405523  \\
            2.889130000000002  -0.4153893128214486  \\
            2.927460000000002  -0.311743257483799  \\
            2.949680000000002  -0.2860572363119116  \\
            2.982500000000002  -0.21213080092362532  \\
            2.989820000000002  -0.09037091049755697  \\
            2.998820000000002  -0.0897947014424168  \\
            3.014400000000002  0.004632030274610021  \\
            3.0182300000000017  0.18501228309073267  \\
            3.044360000000002  0.2847291605990548  \\
            3.082690000000002  0.3861488909122522  \\
            3.113500000000002  0.42966061993202076  \\
            3.148740000000002  0.2646687855100782  \\
            3.180550000000002  0.31413228878962624  \\
            3.225530000000002  0.6051282600035696  \\
            3.229890000000002  0.6762071674325327  \\
            3.271190000000002  0.7292796498005059  \\
            3.292130000000002  0.9018621441553498  \\
            3.331900000000002  0.9802602942509911  \\
            3.369250000000002  1.0407324241932874  \\
            3.4063000000000017  0.9792284780829947  \\
            3.4328900000000018  1.0854567900386438  \\
            3.4514600000000017  1.1462264435049037  \\
            3.4647400000000017  1.0806746357205546  \\
            3.489640000000002  0.6672253168314193  \\
            3.535340000000002  0.9527073664308187  \\
            3.537220000000002  1.0078423980351396  \\
            3.571690000000002  0.9708777615340906  \\
            3.599840000000002  0.9631835320149924  \\
            3.6250700000000022  0.9098563054598211  \\
            3.6394600000000024  0.9222842869617159  \\
            3.6609400000000023  0.939767184678809  \\
            3.6724200000000025  0.773551916523714  \\
            3.7146100000000026  0.4693383907741568  \\
            3.720530000000003  0.6052633790273801  \\
            3.763180000000003  0.6342723253166702  \\
            3.783810000000003  0.35970476864512435  \\
            3.808990000000003  0.43808324561722284  \\
            3.844140000000003  0.5423627426552321  \\
            3.886320000000003  0.5736026546839376  \\
            3.905640000000003  0.46471911969174357  \\
            3.922710000000003  0.36268521272999094  \\
            3.939250000000003  0.4764979112620973  \\
            3.966340000000003  0.43013695355915577  \\
            3.973000000000003  0.31259802256524416  \\
            3.9983200000000028  0.23816995218389625  \\
            4.034470000000002  0.06365011864546435  \\
            4.084310000000002  -0.15175803754468883  \\
            4.116530000000002  -0.07262443936363724  \\
            4.144670000000001  -0.28062554182258603  \\
            4.157050000000002  -0.3820055657931874  \\
            4.179800000000002  -0.6408573212725585  \\
            4.2274600000000015  -0.5005042940841585  \\
            4.229610000000002  -0.668857210834628  \\
            4.2465600000000014  -0.842686207735402  \\
            4.293970000000002  -0.9865339869688831  \\
            4.308620000000001  -0.9040244307583366  \\
            4.336630000000001  -1.0802541513907036  \\
            4.344690000000002  -1.1352640174669404  \\
            4.364340000000002  -1.082180079842167  \\
            4.386020000000002  -0.9853393463409732  \\
            4.431820000000002  -1.1605232758108084  \\
            4.438050000000002  -1.1487275130152388  \\
            4.454520000000002  -0.760124353426732  \\
            4.474710000000003  -1.2058348340924903  \\
            4.482850000000003  -1.3108840664873986  \\
            4.484670000000003  -1.3921758611076904  \\
            4.517400000000003  -1.4615291837686684  \\
            4.519560000000003  -1.3953384373485909  \\
            4.527230000000003  -1.4305220070768176  \\
            4.535250000000003  -1.4367148363059754  \\
            4.556440000000003  -1.4623441181990917  \\
            4.563180000000003  -0.9490338684124029  \\
            4.597840000000002  -1.2719220231742134  \\
            4.610480000000003  -1.3030568148744848  \\
            4.617670000000002  -0.8582511022334829  \\
            4.649620000000002  -1.119397824701476  \\
            4.681520000000003  -1.1867536983429614  \\
            4.7135000000000025  -1.2170435796489412  \\
            4.7279500000000025  -1.1736906977062898  \\
            4.759250000000002  -1.0503739642379584  \\
            4.763610000000003  -1.0575067569158023  \\
            4.776380000000002  -1.004493277812889  \\
            4.800090000000003  -0.7820156975806052  \\
            4.837640000000003  -0.373752685247094  \\
            4.881110000000003  -0.4372360341734706  \\
            4.928990000000003  -0.4694496586317765  \\
            4.948010000000004  -0.42111030914025077  \\
            4.975980000000003  -0.26820142567302097  \\
            4.988860000000003  -0.2008151588372229  \\
            4.995940000000004  -0.24699234393726882  \\
            5.001990000000004  -0.1852030551520684  \\
            5.038680000000004  -0.0002970970964440711  \\
            5.078610000000004  0.29831425385466614  \\
            5.089210000000004  0.28591522702396677  \\
            5.130870000000004  0.3245258059437566  \\
            5.148280000000004  0.13637428364655121  \\
            5.1858800000000045  0.36420075518472017  \\
            5.190330000000005  0.5819438104335668  \\
            5.234130000000005  0.47418083038061065  \\
            5.2426800000000044  0.7958424204692086  \\
            5.281400000000004  1.023983476154185  \\
            5.303870000000004  1.1891944832573067  \\
            5.3151500000000045  1.2538465118981537  \\
            5.352220000000004  1.404322236247837  \\
            5.383500000000004  1.3753062600712154  \\
            5.397060000000004  1.2775791701995782  \\
            5.425520000000004  1.3092615658147022  \\
            5.450280000000004  0.9108597436845995  \\
            5.459230000000003  1.2626532348402624  \\
            5.491060000000004  1.3832207970109156  \\
            5.514010000000003  1.4243793687277486  \\
            5.537320000000004  1.4634872133849395  \\
            5.550880000000004  1.2869081781616356  \\
            5.581500000000004  0.8394375582501297  \\
            5.595590000000004  0.7703126287494384  \\
            5.5995200000000045  1.1261893566075545  \\
            5.639860000000004  1.2094868645661552  \\
            5.671570000000004  1.1635974487563105  \\
            5.684510000000005  1.047347494713173  \\
            5.692540000000005  1.0321353962442275  \\
            5.730160000000005  0.9620345597595399  \\
            5.762480000000005  0.9550781218907098  \\
            5.785250000000006  0.8672955865756073  \\
            5.816220000000006  0.7889546579222794  \\
            5.824820000000006  0.694645833418419  \\
            5.8574900000000065  0.27629564551265917  \\
            5.860710000000006  0.3576387849650231  \\
            5.882720000000006  0.3187792299717551  \\
            5.908210000000006  0.26526199915393445  \\
            5.952430000000006  0.12732536249270957  \\
            5.958210000000006  -0.03635436664523494  \\
            5.9622000000000055  0.023887058274960418  \\
            5.999390000000005  -0.18082266170009187  \\
            6.000510000000006  -0.207461097037493  \\
            6.016740000000006  -0.3645907665433269  \\
            6.017960000000006  -0.35887767089391054  \\
            6.0350700000000055  -0.48467709619757143  \\
            6.039750000000005  -0.6280969278100476  \\
            6.047420000000005  -0.6489229080619963  \\
            6.069260000000005  -0.7064049224152031  \\
            6.086180000000005  -0.5125469689933319  \\
            6.111800000000005  -0.7710019572821154  \\
            6.157240000000005  -0.9303753738193854  \\
            6.163250000000005  -1.0149713655525512  \\
            6.196950000000005  -1.0223350826155768  \\
            6.226130000000005  -1.0672690646611402  \\
            6.251270000000005  -0.7342315993841985  \\
            6.283070000000005  -1.0084505195310833  \\
            6.294320000000005  -1.153732743340832  \\
            6.318700000000005  -1.20562621862843  \\
            6.356490000000005  -1.201875651686704  \\
            6.364700000000005  -1.2663148282312229  \\
            6.399850000000005  -1.1826646579115603  \\
            6.431790000000005  -1.2367552727565039  \\
            6.450610000000005  -1.1042212491175931  \\
            6.452880000000005  -1.1573721779719968  \\
            6.465800000000005  -1.121403514652331  \\
            6.476290000000005  -0.9986053236528175  \\
            6.495780000000005  -0.6947616277859845  \\
            6.5400900000000055  -0.8588114922951587  \\
            6.580500000000005  -0.866394351347782  \\
            6.611500000000005  -0.54358401075958  \\
            6.633510000000005  -0.7194762695358335  \\
            6.6500300000000045  -0.7391209837293884  \\
            6.653310000000005  -0.7097363449708404  \\
            6.701260000000005  -0.6129323721084787  \\
            6.702910000000005  -0.5861022847249584  \\
            6.716130000000004  -0.5733545711965023  \\
            6.751580000000004  -0.6821160024597157  \\
            6.784030000000004  -0.44559600025086404  \\
            6.821500000000004  -0.3623712281984639  \\
            6.862780000000004  -0.276328708828227  \\
            6.912710000000004  0.009340552774275214  \\
            6.949920000000004  -0.01763232094334302  \\
            6.968540000000004  0.1912626061830245  \\
            6.970890000000004  0.39423811646330104  \\
            6.998500000000004  0.24282957682287595  \\
            7.007850000000005  0.47354459572986074  \\
            7.009390000000005  0.5163336042002408  \\
            7.015040000000005  0.5457848979372352  \\
            7.018520000000005  0.5864320362851846  \\
            7.029630000000005  0.5937072195380447  \\
            7.053990000000005  0.48367716059345034  \\
            7.087440000000005  0.7500430593711948  \\
            7.126810000000005  0.8363252126055265  \\
            7.133790000000006  0.9691276028796646  \\
            7.164770000000005  1.0117597704482328  \\
            7.207890000000005  1.0182982687691888  \\
            7.223560000000005  0.6774101841918133  \\
            7.271420000000005  0.6844129814983585  \\
            7.3163900000000055  0.9755419999053623  \\
            7.348130000000006  0.7038162174995173  \\
            7.350410000000005  1.0047013830100495  \\
            7.375820000000005  1.002602421139465  \\
            7.383710000000005  0.738875722068046  \\
            7.405500000000005  0.9632660416299066  \\
            7.420100000000005  1.0145563939964448  \\
            7.461410000000005  0.6594001193724586  \\
            7.494370000000005  0.923848761095106  \\
            7.539250000000005  0.9445973024886667  \\
            7.550400000000005  0.989679233868412  \\
            7.589610000000005  0.9144810253588034  \\
            7.619400000000005  0.8253383783416048  \\
            7.635980000000005  0.8306046453760518  \\
            7.658910000000005  0.815097537478507  \\
            7.673630000000005  0.6101373860830146  \\
            7.690410000000004  0.5282380241879062  \\
            7.705650000000005  0.46973623300916073  \\
            7.751310000000005  0.46039230687155364  \\
            7.756090000000005  0.21450502741124994  \\
            7.776070000000005  0.20037095468622523  \\
            7.801230000000005  0.290319515935433  \\
            7.8164400000000045  0.2896948160961981  \\
            7.860870000000005  0.07824519112337268  \\
            7.891310000000004  0.03025591252171468  \\
            7.897940000000005  -0.14936374415923467  \\
            7.9085000000000045  -0.2614171724561297  \\
            7.939570000000004  -0.37926307152235966  \\
            7.9826600000000045  -0.1982851154051296  \\
            8.005620000000004  -0.34256614557151227  \\
            8.018890000000004  -0.5001646199095763  \\
            8.050580000000004  -0.6566533066539043  \\
            8.060010000000004  -0.8121600718862436  \\
            8.095800000000004  -0.6929396710077542  \\
            8.141100000000003  -0.8467508654899311  \\
            8.146260000000003  -0.963747513991533  \\
            8.151210000000003  -0.9660937561048009  \\
            8.186250000000003  -1.0540324362029565  \\
            8.226230000000003  -1.1718703048743198  \\
            8.245250000000002  -1.1666784470389149  \\
            8.271070000000002  -1.1767325440498009  \\
            8.304330000000002  -1.22022090682472  \\
            8.332910000000002  -1.2178638214840394  \\
            8.334510000000002  -0.8575255512145348  \\
            8.376070000000002  -1.2283618263102438  \\
            8.404610000000002  -1.2923552853573212  \\
            8.450990000000001  -1.1312873418214249  \\
            8.464640000000001  -1.2882861605738003  \\
            8.46826  -1.2628009854981541  \\
            8.500020000000001  -0.8784551440190306  \\
            8.539650000000002  -1.1017823711124222  \\
            8.565310000000002  -1.186777969296334  \\
            8.611690000000001  -0.9748592002558096  \\
            8.642870000000002  -1.010981022028785  \\
            8.689660000000002  -1.0119314496110474  \\
            8.721870000000001  -0.6482642833144294  \\
            8.74446  -0.8053430491816704  \\
            8.76722  -0.8638428918454129  \\
            8.81361  -0.43996804805316064  \\
            8.821990000000001  -0.6135507934139584  \\
            8.836730000000001  -0.5062446178891038  \\
            8.84063  -0.6013085672707777  \\
            8.85143  -0.46832113545789816  \\
            8.863430000000001  -0.3407417080016915  \\
            8.909310000000001  0.022188040422889188  \\
            8.95353  0.1322586320269936  \\
            8.980540000000001  0.048826909145556006  \\
            8.985140000000001  -0.06334751277023193  \\
            9.015300000000002  0.07820831996046645  \\
            9.032370000000002  0.18124484445467826  \\
            9.043850000000003  0.18584640043015263  \\
            9.047950000000002  0.3271858355681543  \\
            9.095840000000003  0.46714322634718486  \\
            9.124340000000002  0.3372054538828734  \\
            9.133080000000001  0.5998353019184897  \\
            9.153690000000001  0.7428496533731055  \\
            9.200980000000001  0.48664362390252713  \\
            9.203130000000002  0.83119095386776  \\
            9.231710000000001  0.8679374938191333  \\
            9.280130000000002  0.7218537862829268  \\
            9.322200000000002  1.0217632409287227  \\
            9.348010000000002  1.1257126476008443  \\
            9.357980000000001  1.3280187493541873  \\
            9.380580000000002  1.2931207382319396  \\
            9.427190000000001  1.2534395614792992  \\
            9.452330000000002  0.9589072804672623  \\
            9.487810000000001  1.2249679238347393  \\
            9.508210000000002  1.207782285524871  \\
            9.548750000000002  1.335240511920683  \\
            9.580480000000001  1.3621477359665333  \\
            9.592800000000002  1.2195009702686708  \\
            9.628230000000002  1.210095590230846  \\
            9.643480000000002  1.1656994277870116  \\
            9.659060000000002  1.1588059383235516  \\
            9.660690000000002  1.1882375128380824  \\
            9.688220000000003  1.1561809020099767  \\
            9.728940000000003  1.0773717946227173  \\
            9.749000000000004  0.6462766291355029  \\
            9.769880000000004  0.9333801777309318  \\
            9.771360000000005  0.9303100039077248  \\
            9.788670000000005  0.5084941333230891  \\
            9.831600000000005  0.6612649962129077  \\
            9.861600000000005  0.6756387075763675  \\
            9.891320000000004  0.7125804707858068  \\
            9.920050000000003  0.7187136873137855  \\
            9.931550000000003  0.5018487130134102  \\
            9.936570000000003  0.21859742738840487  \\
            9.953170000000004  0.21580513312542587  \\
            9.986460000000003  0.18961305808289738  \\
            10.031910000000003  0.1261402150943879  \\
            10.059520000000003  -0.08036575009814208  \\
		}
		;
  
		
	\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%  3333333333333333333333333  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}
	[	width=1.25in,
	height=1.2in,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=10.0,
%	ymin=-11,
%	ymax=10,
	xlabel={time (sec)},
	ylabel={\footnotesize states at bus 6},
	x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
	y label style={at={(axis description cs:0.20,.5)},anchor=south},
	title={estimation performance under attack},
	title style={at={(axis description cs:1.1,1.15)},anchor=north},
	xticklabel style = {font=\scriptsize},
	yticklabel style = {font=\scriptsize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(-0.,-1.65)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
	\addplot [color={black}, line width=1pt]
table[row sep={\\}]
{   \\
            0.0  0.021904299034160357  \\
            0.04815  0.02691931907071358  \\
            0.09579  0.0320449765000772  \\
            0.11628  0.03287440392980037  \\
            0.14489  0.03589741279919305  \\
            0.17553  0.03601647464928386  \\
            0.20464  0.037562342422927504  \\
            0.23354  0.04019750411711414  \\
            0.23706  0.04099489685579761  \\
            0.28261  0.04604618378842589  \\
            0.32889999999999997  0.05101959761144832  \\        
            0.33010999999999996  0.0556077278037219  \\
            0.34501  0.05602317109130967  \\
            0.38481  0.05974161811339188  \\
            0.39913  0.06448204540626042  \\
            0.42055  0.06558514739814492  \\
            0.45565  0.06867086179140118  \\
            0.49909  0.07258983900242547  \\
            0.51001  0.07614193813411281  \\
            0.5309499999999999  0.07661711652881537  \\
            0.5715999999999999  0.07906843674178686  \\
            0.5775499999999999  0.07971624059488157  \\
            0.6266599999999999  0.07988437843220642  \\
            0.6607999999999998  0.08240120779958161  \\
            0.6809999999999998  0.08275227708362466  \\
            0.7283099999999998  0.08398882024658604  \\
            0.7423799999999998  0.08416928489212039  \\
            0.7702199999999998  0.08614149091960271  \\
            0.7907499999999998  0.08737134810680523  \\
            0.8226999999999999  0.08786340677683273  \\
            0.8568899999999999  0.0881159812719316  \\
            0.86344  0.08814642488395436  \\
            0.88145  0.08767522042983497  \\
            0.92921  0.08761992170887804  \\
            0.96294  0.08673860258052896  \\
            0.97418  0.08490828260215307  \\
            1.01745  0.08399613852183821  \\
            1.02908  0.08296174062129164  \\
            1.04135  0.08089104409317545  \\
            1.05006  0.07731626306304036  \\
            1.05749  0.07265935711350582  \\
            1.0623500000000001  0.07121439966727908  \\
            1.0725900000000002  0.06607316197452406  \\
            1.0738600000000003  0.06359216358175888  \\
            1.0866300000000002  0.06065286226879264  \\
            1.1133700000000002  0.05875709985023764  \\
            1.1543100000000002  0.05299216425220777  \\
            1.1592500000000001  0.04620159762891245  \\
            1.1867  0.038139439442059976  \\
            1.1969500000000002  0.031005897640630577  \\        
            1.2163700000000002  0.025608809768669236  \\        
            1.2402700000000002  0.016754815876674156  \\        
            1.2595700000000003  0.015788226589580175  \\        
            1.2746500000000003  0.004523013666246178  \\        
            1.3083000000000002  0.0005870187782727389  \\       
            1.3283400000000003  -0.010868997717044616  \\       
            1.3304900000000004  -0.02267783081047655  \\        
            1.3489400000000005  -0.03465550168507366  \\        
            1.3571300000000004  -0.03905638788951105  \\        
            1.3898700000000004  -0.039773686650720654  \\       
            1.3931600000000004  -0.05250372264284677  \\        
            1.3992600000000004  -0.060496920539531505  \\       
            1.4420800000000005  -0.062154963665364396  \\       
            1.4740000000000004  -0.06583131876284229  \\        
            1.5026500000000005  -0.07117818677655864  \\        
            1.5334200000000004  -0.07144244838953967  \\        
            1.5530800000000005  -0.08206603024007832  \\        
            1.5773200000000005  -0.08634308789414864  \\        
            1.6201100000000006  -0.09587602904539205  \\        
            1.6385500000000006  -0.09660991693970354  \\        
            1.6762400000000006  -0.09891076386451216  \\        
            1.7131000000000005  -0.1022343838688947  \\
            1.7223500000000005  -0.10759363355123251  \\        
            1.7585600000000006  -0.10925282167533666  \\        
            1.7728800000000007  -0.11933588518988311  \\        
            1.7914500000000007  -0.12028630290844369  \\        
            1.8378300000000007  -0.12125860514853176  \\        
            1.8766100000000008  -0.12736963637519816  \\        
            1.9170700000000007  -0.1317836286003181  \\
            1.9619700000000007  -0.13637784165860856  \\        
            1.9725900000000007  -0.14183139310807716  \\        
            1.9777000000000007  -0.14291645161113675  \\        
            1.9812200000000006  -0.1456904292056285  \\
            1.9927500000000007  -0.14735556329395777  \\        
            2.0373700000000006  -0.15079236940791302  \\        
            2.066890000000001  -0.15275049983569292  \\
            2.105130000000001  -0.1530010242247429  \\
            2.1167000000000007  -0.15353027951349085  \\        
            2.1533100000000007  -0.15401689668557095  \\        
            2.2004200000000007  -0.1540794755875741  \\
            2.210740000000001  -0.15375913390645127  \\
            2.2322900000000008  -0.15317217912316455  \\        
            2.2380400000000007  -0.15192523824553217  \\        
            2.267480000000001  -0.14909089709769757  \\
            2.303440000000001  -0.14876186966697982  \\
            2.3164200000000013  -0.14848461762425172  \\        
            2.364250000000001  -0.1457473149069039  \\
            2.375780000000001  -0.14535894777204764  \\
            2.3921500000000013  -0.1440729475216615  \\
            2.4249500000000013  -0.14026321290475616  \\        
            2.4595500000000015  -0.13283106803918787  \\        
            2.4799700000000016  -0.12524361027728448  \\        
            2.5201700000000016  -0.11900457839370836  \\        
            2.5258400000000014  -0.1129464431401542  \\
            2.5323300000000013  -0.10205614870126314  \\        
            2.5552000000000015  -0.09225782818733304  \\        
            2.5972300000000015  -0.09024976498264915  \\        
            2.6080400000000017  -0.08297848874117235  \\        
            2.637950000000002  -0.08032097329127032  \\
            2.642320000000002  -0.0785985420456153  \\
            2.662650000000002  -0.065112949743605  \\
            2.699180000000002  -0.060749615145497  \\
            2.713770000000002  -0.05871129599026665  \\
            2.732540000000002  -0.04597988889701423  \\
            2.750870000000002  -0.04505161023296018  \\
            2.777410000000002  -0.03980316791503226  \\
            2.810230000000002  -0.034051760824008584  \\        
            2.837000000000002  -0.021111302049401245  \\        
            2.847320000000002  -0.019948625373216254  \\        
            2.889130000000002  -0.013660917344647262  \\        
            2.927460000000002  -0.005606043508565158  \\        
            2.949680000000002  0.003180410190413205  \\
            2.982500000000002  0.005767096290321132  \\
            2.989820000000002  0.014793342723563896  \\
            2.998820000000002  0.02460528157662994  \\
            3.014400000000002  0.031169834643404153  \\
            3.0182300000000017  0.034136122007611854  \\        
            3.044360000000002  0.035339630914468526  \\
            3.082690000000002  0.04204985567502294  \\
            3.113500000000002  0.04737608378163566  \\
            3.148740000000002  0.05185946848108867  \\
            3.180550000000002  0.05419924457688493  \\
            3.225530000000002  0.057660373897974994  \\
            3.229890000000002  0.05908064534374151  \\
            3.271190000000002  0.05916470892960445  \\
            3.292130000000002  0.057909890590383185  \\
            3.331900000000002  0.05780976776657226  \\
            3.369250000000002  0.05561531224750734  \\
            3.4063000000000017  0.052248025452479134  \\        
            3.4328900000000018  0.04753136799088147  \\
            3.4514600000000017  0.04681854330905939  \\
            3.4647400000000017  0.04115125493968338  \\
            3.489640000000002  0.03620774709531295  \\
            3.535340000000002  0.026563720981252648  \\
            3.537220000000002  0.021455277281356985  \\
            3.571690000000002  0.01921958003689298  \\
            3.599840000000002  0.008157167541530225  \\
            3.6250700000000022  0.003516015878755464  \\        
            3.6394600000000024  -0.005513488531061862  \\       
            3.6609400000000023  -0.01002263745068955  \\        
            3.6724200000000025  -0.018941453623503364  \\       
            3.7146100000000026  -0.020768915071784872  \\       
            3.720530000000003  -0.030948790739457513  \\        
            3.763180000000003  -0.032991281416315056  \\        
            3.783810000000003  -0.038215569979174156  \\        
            3.808990000000003  -0.04332518975791828  \\
            3.844140000000003  -0.044905693212193315  \\        
            3.886320000000003  -0.0453767944299501  \\
            3.905640000000003  -0.053088624864661385  \\        
            3.922710000000003  -0.05397447176701955  \\
            3.939250000000003  -0.056051777514796466  \\        
            3.966340000000003  -0.060012212246777025  \\        
            3.973000000000003  -0.06355722734148198  \\
            3.9983200000000028  -0.07334648170001205  \\        
            4.034470000000002  -0.08017032091139865  \\
            4.084310000000002  -0.08749195226623288  \\
            4.116530000000002  -0.09178680483194342  \\
            4.144670000000001  -0.09607243286562907  \\
            4.157050000000002  -0.09641086026270321  \\
            4.179800000000002  -0.097815925134466  \\
            4.2274600000000015  -0.098144631800358  \\
            4.229610000000002  -0.0986132276657999  \\
            4.2465600000000014  -0.09759751039814142  \\        
            4.293970000000002  -0.09467984286167508  \\
            4.308620000000001  -0.09241003361575091  \\
            4.336630000000001  -0.08766325116075245  \\
            4.344690000000002  -0.08665424501700657  \\
            4.364340000000002  -0.08528245542819797  \\
            4.386020000000002  -0.07511065890624447  \\
            4.431820000000002  -0.07342953364447068  \\
            4.438050000000002  -0.07304943576397639  \\
            4.454520000000002  -0.07034317684838531  \\
            4.474710000000003  -0.059232630347991984  \\        
            4.482850000000003  -0.044138190349429  \\
            4.484670000000003  -0.03432240929366241  \\
            4.517400000000003  -0.02525138820111202  \\
            4.519560000000003  -0.0193405765462847  \\
            4.527230000000003  -0.004064651568149253  \\        
            4.535250000000003  0.01825598195272162  \\
            4.556440000000003  0.02832452487567863  \\
            4.563180000000003  0.029585212418775892  \\
            4.597840000000002  0.04269943381447664  \\
            4.610480000000003  0.06109439207642273  \\
            4.617670000000002  0.07573028130066321  \\
            4.649620000000002  0.08762706139409715  \\
            4.681520000000003  0.1065209152729384  \\
            4.7135000000000025  0.11518136010734854  \\
            4.7279500000000025  0.12745193031673846  \\
            4.759250000000002  0.14461298106535128  \\
            4.763610000000003  0.15873522119977598  \\
            4.776380000000002  0.18425007358496603  \\
            4.800090000000003  0.2018948451124979  \\
            4.837640000000003  0.2218648626753034  \\
            4.881110000000003  0.24679329896297603  \\
            4.928990000000003  0.2477400455111355  \\
            4.948010000000004  0.2697197987236518  \\
            4.975980000000003  0.28351246495781085  \\
            4.988860000000003  0.29464819964410793  \\
            4.995940000000004  0.30396044398376226  \\
            5.001990000000004  0.3161408581669702  \\
            5.038680000000004  0.32472877615561874  \\
            5.078610000000004  0.3384160810809312  \\
            5.089210000000004  0.34554642754587045  \\
            5.130870000000004  0.3483967878739908  \\
            5.148280000000004  0.3510258921860312  \\
            5.1858800000000045  0.35929861341666336  \\
            5.190330000000005  0.3695683443471871  \\
            5.234130000000005  0.37694653306395776  \\
            5.2426800000000044  0.38016668098776135  \\
            5.281400000000004  0.3799528676534382  \\
            5.303870000000004  0.3756583441089825  \\
            5.3151500000000045  0.36863645856038907  \\
            5.352220000000004  0.36148538542005126  \\
            5.383500000000004  0.35972529260279684  \\
            5.397060000000004  0.35722820296116303  \\
            5.425520000000004  0.3443944591782722  \\
            5.450280000000004  0.33234713257864773  \\
            5.459230000000003  0.3195030708777167  \\
            5.491060000000004  0.2974653996245812  \\
            5.514010000000003  0.2696961633745178  \\
            5.537320000000004  0.24538823001869567  \\
            5.550880000000004  0.21861197163339746  \\
            5.581500000000004  0.1980936102048555  \\
            5.595590000000004  0.1913574498085791  \\
            5.5995200000000045  0.17580006508451243  \\
            5.639860000000004  0.16825321348319927  \\
            5.671570000000004  0.1464478612098322  \\
            5.684510000000005  0.12982751156803032  \\
            5.692540000000005  0.10305993501791261  \\
            5.730160000000005  0.09259425800405004  \\
            5.762480000000005  0.06953758020612955  \\
            5.785250000000006  0.0383052729526751  \\
            5.816220000000006  0.029176215093375573  \\
            5.824820000000006  0.02062134417428926  \\
            5.8574900000000065  -0.01224279432232889  \\        
            5.860710000000006  -0.018532641090367976  \\        
            5.882720000000006  -0.05574088875169455  \\
            5.908210000000006  -0.09109688102565382  \\
            5.952430000000006  -0.10899586270036157  \\
            5.958210000000006  -0.1281936081496747  \\
            5.9622000000000055  -0.13489163064364817  \\        
            5.999390000000005  -0.15300902692374854  \\
            6.000510000000006  -0.16932451582251948  \\
            6.016740000000006  -0.17347364670637705  \\
            6.017960000000006  -0.1896050655441141  \\
            6.0350700000000055  -0.2130805323421251  \\
            6.039750000000005  -0.2160591721050863  \\
            6.047420000000005  -0.23373634187600917  \\
            6.069260000000005  -0.2402497604271258  \\
            6.086180000000005  -0.24796274227081339  \\
            6.111800000000005  -0.2513852497822715  \\
            6.157240000000005  -0.26013769255351565  \\
            6.163250000000005  -0.26188092023151943  \\
            6.196950000000005  -0.2650896139754583  \\
            6.226130000000005  -0.26746758828747147  \\
            6.251270000000005  -0.26901421195354597  \\
            6.283070000000005  -0.26801194695638675  \\
            6.294320000000005  -0.26356419734750625  \\
            6.318700000000005  -0.2576404906861781  \\
            6.356490000000005  -0.25650133957940013  \\
            6.364700000000005  -0.2518058383465162  \\
            6.399850000000005  -0.24717583727284106  \\
            6.431790000000005  -0.2444297534296655  \\
            6.450610000000005  -0.23434463914276693  \\
            6.452880000000005  -0.22638309154652944  \\
            6.465800000000005  -0.21844326970835443  \\
            6.476290000000005  -0.20569948562009885  \\
            6.495780000000005  -0.1957141834635657  \\
            6.5400900000000055  -0.17636387827694566  \\        
            6.580500000000005  -0.16581233887016786  \\
            6.611500000000005  -0.16201384235336289  \\
            6.633510000000005  -0.15868817600034946  \\
            6.6500300000000045  -0.1358594195664844  \\
            6.653310000000005  -0.13351022523839484  \\
            6.701260000000005  -0.11625992168717998  \\
            6.702910000000005  -0.09879011043981589  \\
            6.716130000000004  -0.07871514727979383  \\
            6.751580000000004  -0.0699121639540105  \\
            6.784030000000004  -0.06378775398231978  \\
            6.821500000000004  -0.04029609964000347  \\
            6.862780000000004  -0.018964378332735978  \\        
            6.912710000000004  0.004268774437037999  \\
            6.949920000000004  0.028621311520104845  \\
            6.968540000000004  0.04728078564442934  \\
            6.970890000000004  0.06849667702202371  \\
            6.998500000000004  0.07756055169302242  \\
            7.007850000000005  0.08710779625876086  \\
            7.009390000000005  0.08841253486702866  \\
            7.015040000000005  0.091841748597492  \\
            7.018520000000005  0.10339415732527404  \\
            7.029630000000005  0.11040014746870679  \\
            7.053990000000005  0.11543516937666995  \\
            7.087440000000005  0.12381029862363437  \\
            7.126810000000005  0.1244780391855643  \\
            7.133790000000006  0.13084623321209904  \\
            7.164770000000005  0.13449927072243  \\
            7.207890000000005  0.1356513454503424  \\
            7.223560000000005  0.1356188507230716  \\
            7.271420000000005  0.1336686080966191  \\
            7.3163900000000055  0.13174440966037543  \\
            7.348130000000006  0.13137724186496244  \\
            7.350410000000005  0.12454994191093573  \\
            7.375820000000005  0.12257903378959782  \\
            7.383710000000005  0.12089217371529552  \\
            7.405500000000005  0.11497010746658086  \\
            7.420100000000005  0.1139536680647914  \\
            7.461410000000005  0.1012689128006155  \\
            7.494370000000005  0.09581615850575931  \\
            7.539250000000005  0.08718687709018305  \\
            7.550400000000005  0.07190808253417276  \\
            7.589610000000005  0.06396781269518885  \\
            7.619400000000005  0.05204794096861704  \\
            7.635980000000005  0.03815977568883892  \\
            7.658910000000005  0.03712324037413394  \\
            7.673630000000005  0.015933389774612203  \\
            7.690410000000004  0.0002486023279594169  \\        
            7.705650000000005  -0.014900317730714326  \\        
            7.751310000000005  -0.020661865630483844  \\        
            7.756090000000005  -0.03224038737468459  \\
            7.776070000000005  -0.04956051529759154  \\
            7.801230000000005  -0.05975353622290517  \\
            7.8164400000000045  -0.06928993542827817  \\        
            7.860870000000005  -0.09186012854438359  \\
            7.891310000000004  -0.096340632702848  \\
            7.897940000000005  -0.12334713363253853  \\
            7.9085000000000045  -0.1444362526069423  \\
            7.939570000000004  -0.16392988445670315  \\
            7.9826600000000045  -0.1705721430964559  \\
            8.005620000000004  -0.1720520156732211  \\
            8.018890000000004  -0.18233273554975132  \\
            8.050580000000004  -0.19242111085147653  \\
            8.060010000000004  -0.2120602636115356  \\
            8.095800000000004  -0.21436954983144885  \\
            8.141100000000003  -0.22071591908842925  \\
            8.146260000000003  -0.23042407849025512  \\
            8.151210000000003  -0.24396055620659807  \\
            8.186250000000003  -0.24816219562896344  \\
            8.226230000000003  -0.25633497453629456  \\
            8.245250000000002  -0.26216657672035676  \\
            8.271070000000002  -0.2624923296901156  \\
            8.304330000000002  -0.26336921122393936  \\
            8.332910000000002  -0.26366961345582685  \\
            8.334510000000002  -0.2625524967645129  \\
            8.376070000000002  -0.26156897190778194  \\
            8.404610000000002  -0.2594991704329023  \\
            8.450990000000001  -0.2544301910049937  \\
            8.464640000000001  -0.24379006453675775  \\
            8.46826  -0.22970365782317004  \\
            8.500020000000001  -0.2178026864239081  \\
            8.539650000000002  -0.19581349652314434  \\
            8.565310000000002  -0.17659559883191805  \\
            8.611690000000001  -0.16884393668004075  \\
            8.642870000000002  -0.14552309248066392  \\
            8.689660000000002  -0.13978869690449103  \\
            8.721870000000001  -0.12918750303170515  \\
            8.74446  -0.10114918124103814  \\
            8.76722  -0.09010314968963064  \\
            8.81361  -0.060680722382779315  \\
            8.821990000000001  -0.05354798449244479  \\
            8.836730000000001  -0.023540894488530938  \\        
            8.84063  -0.020662633276530867  \\
            8.85143  0.016901028875981498  \\
            8.863430000000001  0.04428539698663944  \\
            8.909310000000001  0.05674285666761855  \\
            8.95353  0.08144635366595519  \\
            8.980540000000001  0.08591926045209788  \\
            8.985140000000001  0.10976690170658755  \\
            9.015300000000002  0.11168936329651463  \\
            9.032370000000002  0.12598601723855815  \\
            9.043850000000003  0.16013772209824464  \\
            9.047950000000002  0.17844740083924826  \\
            9.095840000000003  0.1887732065816295  \\
            9.124340000000002  0.19709335318275042  \\
            9.133080000000001  0.2131768879123183  \\
            9.153690000000001  0.2302705325324841  \\
            9.200980000000001  0.23362578463627443  \\
            9.203130000000002  0.25596569834746985  \\
            9.231710000000001  0.26470783523273467  \\
            9.280130000000002  0.2771483712657641  \\
            9.322200000000002  0.285434482559367  \\
            9.348010000000002  0.2973310687193827  \\
            9.357980000000001  0.29927592027167266  \\
            9.380580000000002  0.3045857641162846  \\
            9.427190000000001  0.3058358134125033  \\
            9.452330000000002  0.3064219339051496  \\
            9.487810000000001  0.30496373790397185  \\
            9.508210000000002  0.30410136610064875  \\
            9.548750000000002  0.3002070728348011  \\
            9.580480000000001  0.2945254181496932  \\
            9.592800000000002  0.291908848326042  \\
            9.628230000000002  0.2874461856697377  \\
            9.643480000000002  0.2755030700667215  \\
            9.659060000000002  0.2695227869367708  \\
            9.660690000000002  0.26621589274475294  \\
            9.688220000000003  0.2520035204986929  \\
            9.728940000000003  0.2512886147668547  \\
            9.749000000000004  0.23377689997045123  \\
            9.769880000000004  0.2301678274454467  \\
            9.771360000000005  0.21819219914424468  \\
            9.788670000000005  0.19671987996150447  \\
            9.831600000000005  0.190585171808714  \\
            9.861600000000005  0.16169724672984528  \\
            9.891320000000004  0.15978910045539033  \\
            9.920050000000003  0.15040088504543883  \\
            9.931550000000003  0.1340795246743531  \\
            9.936570000000003  0.11202644885863704  \\
            9.953170000000004  0.0956880314134568  \\
            9.986460000000003  0.06325336767019041  \\
            10.031910000000003  0.03719808634381814  \\
            10.059520000000003  0.009432747106833126  \\  
}
;


\addplot [color={orange}, dashed, line width=0.7pt]
table[row sep={\\}]
{ \\
            0.0  0.021904299034160357  \\
            0.04815  0.03615815335904847  \\
            0.09579  0.00012997219716850863  \\
            0.11628  0.010116161805318722  \\
            0.14489  0.06391898290877136  \\
            0.17553  0.032240375565516  \\
            0.20464  0.07415935684844857  \\
            0.23354  0.055611376092978296  \\
            0.23706  0.038796663134112466  \\
            0.28261  0.07226367268078032  \\
            0.32889999999999997  0.05469558075149706  \\
            0.33010999999999996  0.05978370232309792  \\
            0.34501  0.0005778247400441828  \\
            0.38481  0.06056284057400796  \\
            0.39913  0.053255575905312436  \\
            0.42055  0.05442766781589203  \\
            0.45565  0.06421537170902138  \\
            0.49909  0.05764565876220879  \\
            0.51001  0.04896283082766141  \\
            0.5309499999999999  0.04891120188656948  \\
            0.5715999999999999  0.07936705639746877  \\
            0.5775499999999999  0.10074003625788337  \\
            0.6266599999999999  0.09949442028537465  \\
            0.6607999999999998  0.06118885014472099  \\
            0.6809999999999998  0.09659082897795565  \\
            0.7283099999999998  0.12871443175844605  \\
            0.7423799999999998  0.08379483910560696  \\
            0.7702199999999998  0.09769517202898452  \\
            0.7907499999999998  0.037672374842590194  \\
            0.8226999999999999  0.11568564083522558  \\
            0.8568899999999999  0.12391616500125763  \\
            0.86344  0.035397686884891755  \\
            0.88145  0.10747960658636249  \\
            0.92921  0.06558894964786259  \\
            0.96294  0.08194369525992637  \\
            0.97418  0.059148876786206325  \\
            1.01745  0.060121398139948164  \\
            1.02908  0.08860334055716927  \\
            1.04135  0.06830172084381494  \\
            1.05006  0.0682880873776981  \\
            1.05749  0.07856998015492886  \\
            1.0623500000000001  0.07028996613522522  \\
            1.0725900000000002  0.06061124012235276  \\
            1.0738600000000003  0.06061079131607697  \\
            1.0866300000000002  0.06058226728261637  \\
            1.1133700000000002  0.07859050737480867  \\
            1.1543100000000002  0.08543516755630357  \\
            1.1592500000000001  0.006819536156716922  \\
            1.1867  0.04262240694298716  \\
            1.1969500000000002  0.036483844241068875  \\
            1.2163700000000002  -0.04396909878369551  \\
            1.2402700000000002  -0.017187347094726805  \\
            1.2595700000000003  0.017111056768853886  \\
            1.2746500000000003  0.021013180715047902  \\
            1.3083000000000002  0.011137083779641562  \\
            1.3283400000000003  -0.0006309390494490601  \\
            1.3304900000000004  -0.013817695193500032  \\
            1.3489400000000005  0.0524098985165446  \\
            1.3571300000000004  -0.06022116751361061  \\
            1.3898700000000004  -0.008571468099386205  \\
            1.3931600000000004  -0.06202290317960262  \\
            1.3992600000000004  -0.07196125720185474  \\
            1.4420800000000005  -0.06790138391271436  \\
            1.4740000000000004  -0.05667986099432141  \\
            1.5026500000000005  -0.09613898775166563  \\
            1.5334200000000004  -0.07246284391685602  \\
            1.5530800000000005  -0.06466916886153301  \\
            1.5773200000000005  -0.06457604691968716  \\
            1.6201100000000006  -0.0721700492232362  \\
            1.6385500000000006  -0.10564771248768161  \\
            1.6762400000000006  -0.11045165194018106  \\
            1.7131000000000005  -0.05358357680402605  \\
            1.7223500000000005  -0.06890053429136647  \\
            1.7585600000000006  -0.12281826089045389  \\
            1.7728800000000007  -0.09113343707189658  \\
            1.7914500000000007  -0.12391330158161402  \\
            1.8378300000000007  -0.11664824844527508  \\
            1.8766100000000008  -0.15334844702046949  \\
            1.9170700000000007  -0.17054949018756888  \\
            1.9619700000000007  -0.19187827037763225  \\
            1.9725900000000007  -0.13577589423488473  \\
            1.9777000000000007  -0.13576551774248524  \\
            1.9812200000000006  -0.17312297399681298  \\
            1.9927500000000007  -0.16829808296123555  \\
            2.0373700000000006  -0.1646385210030944  \\
            2.066890000000001  -0.16427019461199915  \\
            2.105130000000001  -0.12414942622271567  \\
            2.1167000000000007  -0.16258601138653916  \\
            2.1533100000000007  -0.16416741651071193  \\
            2.2004200000000007  -0.16329055074853854  \\
            2.210740000000001  -0.18938555816415703  \\
            2.2322900000000008  -0.18914502050752338  \\
            2.2380400000000007  -0.15427368846817277  \\
            2.267480000000001  -0.15393956401534462  \\
            2.303440000000001  -0.14099232166287104  \\
            2.3164200000000013  -0.15538851227545916  \\
            2.364250000000001  -0.16269005759961114  \\
            2.375780000000001  -0.1413516875189299  \\
            2.3921500000000013  -0.1608672797865505  \\
            2.4249500000000013  -0.11973266044365764  \\
            2.4595500000000015  -0.1118131363360922  \\
            2.4799700000000016  -0.12636987162709262  \\
            2.5201700000000016  -0.11387351389811853  \\
            2.5258400000000014  -0.1389522194589322  \\
            2.5323300000000013  -0.0876514173173198  \\
            2.5552000000000015  -0.0875441525667918  \\
            2.5972300000000015  -0.08932520279389738  \\
            2.6080400000000017  -0.10583751406999653  \\
            2.637950000000002  -0.1194728985633937  \\
            2.642320000000002  -0.06245264381053172  \\
            2.662650000000002  -0.08108502178278763  \\
            2.699180000000002  -0.04948700807122454  \\
            2.713770000000002  -0.05049218231206071  \\
            2.732540000000002  -0.00801154422348289  \\
            2.750870000000002  -0.05436806891796833  \\
            2.777410000000002  -0.055430270951792135  \\
            2.810230000000002  0.011846163726031473  \\
            2.837000000000002  -0.008283418734581709  \\
            2.847320000000002  -0.012964487998908066  \\
            2.889130000000002  0.0341969050540798  \\
            2.927460000000002  -0.009137791898908272  \\
            2.949680000000002  0.02338809238226545  \\
            2.982500000000002  0.01285433212389861  \\
            2.989820000000002  0.012851645289312659  \\
            2.998820000000002  0.04467094781935229  \\
            3.014400000000002  0.02892480100325996  \\
            3.0182300000000017  0.07354699945115487  \\
            3.044360000000002  0.06539636818127695  \\
            3.082690000000002  0.04720028822099608  \\
            3.113500000000002  0.04197300595447666  \\
            3.148740000000002  0.021791931771633195  \\
            3.180550000000002  0.04857921194484367  \\
            3.225530000000002  0.03597462674249714  \\
            3.229890000000002  0.043896255990954224  \\
            3.271190000000002  0.043655629519337505  \\
            3.292130000000002  0.060817310672858865  \\
            3.331900000000002  0.11712169880240117  \\
            3.369250000000002  0.10088474174262321  \\
            3.4063000000000017  -0.015116688761783141  \\
            3.4328900000000018  0.06406466783577638  \\
            3.4514600000000017  0.035540861371251085  \\
            3.4647400000000017  0.034742931330116224  \\
            3.489640000000002  0.07186276487343188  \\
            3.535340000000002  0.02419946178633079  \\
            3.537220000000002  0.07319862426681019  \\
            3.571690000000002  0.032198484523497446  \\
            3.599840000000002  0.05681712801284422  \\
            3.6250700000000022  0.029334918359370705  \\
            3.6394600000000024  -0.023357935423045234  \\
            3.6609400000000023  -0.015524710496063252  \\
            3.6724200000000025  0.043951419525229254  \\
            3.7146100000000026  -0.05773699750713263  \\
            3.720530000000003  -0.015456272223722181  \\
            3.763180000000003  9.121314098855543e-5  \\
            3.783810000000003  0.0016266731165043445  \\
            3.808990000000003  -0.03366365387533205  \\
            3.844140000000003  -0.033570042075580016  \\
            3.886320000000003  -0.07539037659620297  \\
            3.905640000000003  -0.024227647628357392  \\
            3.922710000000003  0.007264269745498908  \\
            3.939250000000003  -0.057985832984631634  \\
            3.966340000000003  -0.07100846159110527  \\
            3.973000000000003  -0.07890461889587032  \\
            3.9983200000000028  -0.0850424149344807  \\
            4.034470000000002  -0.0820408044217916  \\
            4.084310000000002  -0.11716352836176228  \\
            4.116530000000002  -0.09001535151066273  \\
            4.144670000000001  -0.15353322809413059  \\
            4.157050000000002  -0.09885731862085789  \\
            4.179800000000002  -0.11522958998184911  \\
            4.2274600000000015  -0.1146183765530467  \\
            4.229610000000002  -0.11456312997303632  \\
            4.2465600000000014  -0.0229658866526801  \\
            4.293970000000002  -0.11333831237462243  \\
            4.308620000000001  -0.11344214905345103  \\
            4.336630000000001  -0.09031617675271066  \\
            4.344690000000002  -0.04235759999812032  \\
            4.364340000000002  -0.12991923019911866  \\
            4.386020000000002  -0.05212563982942075  \\
            4.431820000000002  -0.07004733713684833  \\
            4.438050000000002  -0.0679207661369256  \\
            4.454520000000002  -0.0872402446766399  \\
            4.474710000000003  -0.0496108754770174  \\
            4.482850000000003  -0.01414410195931324  \\
            4.484670000000003  -0.050109325657713484  \\
            4.517400000000003  0.006497792820913455  \\
            4.519560000000003  0.027430030793584307  \\
            4.527230000000003  0.01921599028801529  \\
            4.535250000000003  0.034983744008310884  \\
            4.556440000000003  0.016883543384930075  \\
            4.563180000000003  0.01764379939336194  \\
            4.597840000000002  0.08392995171826978  \\
            4.610480000000003  0.07083194418484193  \\
            4.617670000000002  0.07436932280362497  \\
            4.649620000000002  0.041116090177743925  \\
            4.681520000000003  0.10910644000186699  \\
            4.7135000000000025  0.10323734762599268  \\
            4.7279500000000025  0.11890698210920214  \\
            4.759250000000002  0.12552379999463165  \\
            4.763610000000003  0.1358600786466002  \\
            4.776380000000002  0.17471729498712993  \\
            4.800090000000003  0.15344197335663018  \\
            4.837640000000003  0.20980047122504242  \\
            4.881110000000003  0.27472098499634623  \\
            4.928990000000003  0.26272425358690243  \\
            4.948010000000004  0.3071429889795813  \\
            4.975980000000003  0.3332314081262119  \\
            4.988860000000003  0.27272479017576895  \\
            4.995940000000004  0.26152535394282533  \\
            5.001990000000004  0.2923618478484472  \\
            5.038680000000004  0.34183362070766504  \\
            5.078610000000004  0.3300887527586321  \\
            5.089210000000004  0.347528963793133  \\
            5.130870000000004  0.33655790347887077  \\
            5.148280000000004  0.327617373634028  \\
            5.1858800000000045  0.3726351203263142  \\
            5.190330000000005  0.3646088214193473  \\
            5.234130000000005  0.3576145614185327  \\
            5.2426800000000044  0.42526851810159544  \\
            5.281400000000004  0.4081018348008417  \\
            5.303870000000004  0.3970088643634838  \\
            5.3151500000000045  0.3433005845548987  \\
            5.352220000000004  0.39746784445427347  \\
            5.383500000000004  0.3859499534252456  \\
            5.397060000000004  0.3581005456544785  \\
            5.425520000000004  0.2843564921590052  \\
            5.450280000000004  0.29791939394911  \\
            5.459230000000003  0.29180553332547093  \\
            5.491060000000004  0.28804062955718307  \\
            5.514010000000003  0.3127247609454075  \\
            5.537320000000004  0.2825494567163443  \\
            5.550880000000004  0.2670009877808173  \\
            5.581500000000004  0.22762130850501025  \\
            5.595590000000004  0.22749567835845397  \\
            5.5995200000000045  0.18499019336758848  \\
            5.639860000000004  0.21073596328301097  \\
            5.671570000000004  0.17621322391176844  \\
            5.684510000000005  0.16788991102474382  \\
            5.692540000000005  0.09623086420382923  \\
            5.730160000000005  0.14294523511742452  \\
            5.762480000000005  0.033476784089951306  \\
            5.785250000000006  0.058819351194717734  \\
            5.816220000000006  0.012605447464698612  \\
            5.824820000000006  0.09532373588595894  \\
            5.8574900000000065  0.060894684278047145  \\
            5.860710000000006  -0.018289239261746304  \\
            5.882720000000006  -0.054922929815654685  \\
            5.908210000000006  -0.11898323160853053  \\
            5.952430000000006  -0.08862830220281938  \\
            5.958210000000006  -0.10916455813134379  \\
            5.9622000000000055  -0.22563697227279683  \\
            5.999390000000005  -0.13831129287039148  \\
            6.000510000000006  -0.1836264197622071  \\
            6.016740000000006  -0.17896888454822218  \\
            6.017960000000006  -0.18961007341079722  \\
            6.0350700000000055  -0.1814781940142277  \\
            6.039750000000005  -0.20714219262575612  \\
            6.047420000000005  -0.2687000425034565  \\
            6.069260000000005  -0.24549495341951755  \\
            6.086180000000005  -0.22342967838876057  \\
            6.111800000000005  -0.2507359764237903  \\
            6.157240000000005  -0.2771790298062668  \\
            6.163250000000005  -0.2756774864331186  \\
            6.196950000000005  -0.2592572091840442  \\
            6.226130000000005  -0.25870484626889206  \\
            6.251270000000005  -0.2741149581670416  \\
            6.283070000000005  -0.23392314718516896  \\
            6.294320000000005  -0.2338351286337474  \\
            6.318700000000005  -0.2175579770385461  \\
            6.356490000000005  -0.19522117989801138  \\
            6.364700000000005  -0.28451828906289495  \\
            6.399850000000005  -0.25571102233773746  \\
            6.431790000000005  -0.22469389982291574  \\
            6.450610000000005  -0.26801757526494213  \\
            6.452880000000005  -0.17410826257941606  \\
            6.465800000000005  -0.1944966782005981  \\
            6.476290000000005  -0.16218121999119967  \\
            6.495780000000005  -0.14032307082184398  \\
            6.5400900000000055  -0.1942667839921731  \\
            6.580500000000005  -0.15779171166105094  \\
            6.611500000000005  -0.14826735158387688  \\
            6.633510000000005  -0.12479880602600613  \\
            6.6500300000000045  -0.12471051107065813  \\
            6.653310000000005  -0.1662151749674184  \\
            6.701260000000005  -0.09252960383499881  \\
            6.702910000000005  -0.08422799477808082  \\
            6.716130000000004  -0.08419346846753216  \\
            6.751580000000004  -0.10050557338295625  \\
            6.784030000000004  -0.0877012613054575  \\
            6.821500000000004  -0.08906087367928742  \\
            6.862780000000004  -0.014669123973725723  \\
            6.912710000000004  -0.014549161527229598  \\
            6.949920000000004  0.011155155287172232  \\
            6.968540000000004  0.08589089264117174  \\
            6.970890000000004  0.006707155560939406  \\
            6.998500000000004  0.020446118975227013  \\
            7.007850000000005  0.09403728340853192  \\
            7.009390000000005  0.026508110595313602  \\
            7.015040000000005  0.09985527753309008  \\
            7.018520000000005  0.1155026464083409  \\
            7.029630000000005  0.11546974821488412  \\
            7.053990000000005  0.16027045095347697  \\
            7.087440000000005  0.15422171565581033  \\
            7.126810000000005  0.12854974486909498  \\
            7.133790000000006  0.12420044032813611  \\
            7.164770000000005  0.12392495708421207  \\
            7.207890000000005  0.15171977422347047  \\
            7.223560000000005  0.12591635077026622  \\
            7.271420000000005  0.12524124703226508  \\
            7.3163900000000055  0.1734311759410457  \\
            7.348130000000006  0.11832510297689586  \\
            7.350410000000005  0.19353231285981595  \\
            7.375820000000005  0.16551891240122363  \\
            7.383710000000005  0.1274725087429053  \\
            7.405500000000005  0.11260787142737874  \\
            7.420100000000005  0.11254547292430324  \\
            7.461410000000005  0.1349656274095282  \\
            7.494370000000005  0.12373977721814211  \\
            7.539250000000005  0.13487624882531576  \\
            7.550400000000005  0.15411348198729705  \\
            7.589610000000005  0.06794199094203697  \\
            7.619400000000005  0.0677699455711287  \\
            7.635980000000005  0.10780250887906472  \\
            7.658910000000005  0.02859213466893753  \\
            7.673630000000005  -0.010050342167051397  \\
            7.690410000000004  -0.011376376136379021  \\
            7.705650000000005  0.021778984966350876  \\
            7.751310000000005  -0.028991065847788447  \\
            7.756090000000005  -0.05274592695675931  \\
            7.776070000000005  -0.051906528530576465  \\
            7.801230000000005  -0.027487398925319578  \\
            7.8164400000000045  -0.052689404627690485  \\
            7.860870000000005  -0.10323825058743998  \\
            7.891310000000004  -0.12045260622628652  \\
            7.897940000000005  -0.095432952031807  \\
            7.9085000000000045  -0.16048630035021574  \\
            7.939570000000004  -0.19081542276937333  \\
            7.9826600000000045  -0.11777923276902869  \\
            8.005620000000004  -0.1415703925779509  \\
            8.018890000000004  -0.12278853335796246  \\
            8.050580000000004  -0.1842900737101498  \\
            8.060010000000004  -0.1780300217048471  \\
            8.095800000000004  -0.18754030608905023  \\
            8.141100000000003  -0.2001508052040572  \\
            8.146260000000003  -0.20012957823802094  \\
            8.151210000000003  -0.2370441702382201  \\
            8.186250000000003  -0.25592766274503803  \\
            8.226230000000003  -0.2733646949141372  \\
            8.245250000000002  -0.29350402800163194  \\
            8.271070000000002  -0.2906151154931185  \\
            8.304330000000002  -0.2788075184285558  \\
            8.332910000000002  -0.3373290393193217  \\
            8.334510000000002  -0.2540049496967341  \\
            8.376070000000002  -0.2530119497984023  \\
            8.404610000000002  -0.27470870437837835  \\
            8.450990000000001  -0.23526013324099668  \\
            8.464640000000001  -0.2627152287088192  \\
            8.46826  -0.23776132498632185  \\
            8.500020000000001  -0.23721497662036706  \\
            8.539650000000002  -0.20316816047695815  \\
            8.565310000000002  -0.18606024794252488  \\
            8.611690000000001  -0.13075125600188053  \\
            8.642870000000002  -0.17814147211807696  \\
            8.689660000000002  -0.1485409315912346  \\
            8.721870000000001  -0.14813865995581532  \\
            8.74446  -0.12672500790987076  \\
            8.76722  -0.12653797087402485  \\
            8.81361  -0.10658520681540463  \\
            8.821990000000001  -0.043663249209660554  \\
            8.836730000000001  -0.024210310956022513  \\
            8.84063  0.013320667347709822  \\
            8.85143  0.04437397292867732  \\
            8.863430000000001  0.09043838161013003  \\
            8.909310000000001  0.05668977831332988  \\
            8.95353  0.13793701926309454  \\
            8.980540000000001  0.0588464228767814  \\
            8.985140000000001  0.15152960712737534  \\
            9.015300000000002  0.1403462629029104  \\
            9.032370000000002  0.09779987217836152  \\
            9.043850000000003  0.09776485838692572  \\
            9.047950000000002  0.21113726526179155  \\
            9.095840000000003  0.13498344175045185  \\
            9.124340000000002  0.17917451625779446  \\
            9.133080000000001  0.19495660750333757  \\
            9.153690000000001  0.2569802931928066  \\
            9.200980000000001  0.27802499892291455  \\
            9.203130000000002  0.24213569208366922  \\
            9.231710000000001  0.2664458110096091  \\
            9.280130000000002  0.27835839220790765  \\
            9.322200000000002  0.29347096067195144  \\
            9.348010000000002  0.27121813703448644  \\
            9.357980000000001  0.25513965537280725  \\
            9.380580000000002  0.2514560220836264  \\
            9.427190000000001  0.32539093874045727  \\
            9.452330000000002  0.31550123217658776  \\
            9.487810000000001  0.29510844037409073  \\
            9.508210000000002  0.3339681084508485  \\
            9.548750000000002  0.3069168983258926  \\
            9.580480000000001  0.3199168224814426  \\
            9.592800000000002  0.2958565133323646  \\
            9.628230000000002  0.27500993873331436  \\
            9.643480000000002  0.2860785690953769  \\
            9.659060000000002  0.3133642145279807  \\
            9.660690000000002  0.23905245944114198  \\
            9.688220000000003  0.23798041785238264  \\
            9.728940000000003  0.24138476374012718  \\
            9.749000000000004  0.22970320944918957  \\
            9.769880000000004  0.24711607366548055  \\
            9.771360000000005  0.26589660978889307  \\
            9.788670000000005  0.19762101963973552  \\
            9.831600000000005  0.2064898605809661  \\
            9.861600000000005  0.13305477443204553  \\
            9.891320000000004  0.12829197433908274  \\
            9.920050000000003  0.1660709707247171  \\
            9.931550000000003  0.1325486612663965  \\
            9.936570000000003  0.13253910818928571  \\
            9.953170000000004  0.10233340010087325  \\
            9.986460000000003  0.039910779670884064  \\
            10.031910000000003  -0.010744437577101983  \\
            10.059520000000003  0.07922580558920184  \\
}
;

 
\addplot [color={blue}, line width=1pt]
		table[row sep={\\}]
		{ 
       \\
            0.0  0.10208120738152482  \\
            0.04815  0.1047156767223573  \\
            0.09579  0.10650592306986537  \\
            0.11628  0.10671061167853158  \\
            0.14489  0.10725540664477838  \\
            0.17553  0.10727036726502888  \\
            0.20464  0.10741955327449672  \\
            0.23354  0.10747897412398746  \\
            0.23706  0.10744784380789248  \\
            0.28261  0.10670309062734468  \\
            0.32889999999999997  0.1049924874209236  \\
            0.33010999999999996  0.10246425248152982  \\        
            0.34501  0.10218631795446845  \\
            0.38481  0.09930180052043508  \\
            0.39913  0.09446509607378874  \\
            0.42055  0.09312583301659376  \\
            0.45565  0.0888799511628832  \\
            0.49909  0.08222679962419302  \\
            0.51001  0.07459729851985028  \\
            0.5309499999999999  0.07342983004685372  \\
            0.5715999999999999  0.06670145598155745  \\
            0.5775499999999999  0.06469063438389426  \\
            0.6266599999999999  0.06415004035671083  \\
            0.6607999999999998  0.0549235883842848  \\
            0.6809999999999998  0.05342760509365642  \\
            0.7283099999999998  0.047588564376787004  \\        
            0.7423799999999998  0.04664763577688691  \\
            0.7702199999999998  0.03403709781459868  \\
            0.7907499999999998  0.02167662532686592  \\
            0.8226999999999999  0.0133367300442457  \\
            0.8568899999999999  0.004694011697776761  \\        
            0.86344  -0.0016597435236524426  \\
            0.88145  -0.017856630419119855  \\
            0.92921  -0.018887237922724363  \\
            0.96294  -0.03118534868360922  \\
            0.97418  -0.04792800848568789  \\
            1.01745  -0.05451520873006631  \\
            1.02908  -0.061200646111856466  \\
            1.04135  -0.0728964851847055  \\
            1.05006  -0.08977844496120492  \\
            1.05749  -0.10802128881406357  \\
            1.0623500000000001  -0.11308856018324868  \\        
            1.0725900000000002  -0.12945565639818482  \\        
            1.0738600000000003  -0.136594742124048  \\
            1.0866300000000002  -0.1445298831038558  \\
            1.1133700000000002  -0.1493805101205468  \\
            1.1543100000000002  -0.16301805286883844  \\        
            1.1592500000000001  -0.177262570746576  \\
            1.1867  -0.19207257393543772  \\
            1.1969500000000002  -0.20356266645959922  \\        
            1.2163700000000002  -0.21136584024433774  \\        
            1.2402700000000002  -0.22266591666883967  \\        
            1.2595700000000003  -0.22379322100398386  \\        
            1.2746500000000003  -0.23548789963809633  \\        
            1.3083000000000002  -0.23897231041016098  \\        
            1.3283400000000003  -0.24743012538472395  \\        
            1.3304900000000004  -0.25360810858147503  \\        
            1.3489400000000005  -0.25728653210825625  \\        
            1.3571300000000004  -0.25798068960463477  \\        
            1.3898700000000004  -0.2580600018928006  \\
            1.3931600000000004  -0.25785959549950677  \\        
            1.3992600000000004  -0.2561268761202792  \\
            1.4420800000000005  -0.2556055484278644  \\
            1.4740000000000004  -0.2542448937845288  \\
            1.5026500000000005  -0.2517475038240289  \\
            1.5334200000000004  -0.25160770097600366  \\        
            1.5530800000000005  -0.24463835263367684  \\        
            1.5773200000000005  -0.24104430697017815  \\        
            1.6201100000000006  -0.23121569280365045  \\        
            1.6385500000000006  -0.23034673520775262  \\        
            1.6762400000000006  -0.22751047765837645  \\        
            1.7131000000000005  -0.22310107097408824  \\        
            1.7223500000000005  -0.21515074729932443  \\        
            1.7585600000000006  -0.2124618464526512  \\
            1.7728800000000007  -0.1934229782011701  \\
            1.7914500000000007  -0.1913564617806288  \\
            1.8378300000000007  -0.18918697930869746  \\        
            1.8766100000000008  -0.17412190931058458  \\        
            1.9170700000000007  -0.1614110513424924  \\
            1.9619700000000007  -0.1460422215268403  \\
            1.9725900000000007  -0.12380049014182767  \\        
            1.9777000000000007  -0.11865841805415735  \\        
            1.9812200000000006  -0.10397193985811723  \\        
            1.9927500000000007  -0.09374967018946358  \\        
            2.0373700000000006  -0.06686221811660553  \\        
            2.066890000000001  -0.04374561300771953  \\
            2.105130000000001  -0.03975970116129565  \\
            2.1167000000000007  -0.029543360539634602  \\       
            2.1533100000000007  -0.014666444790891957  \\       
            2.2004200000000007  0.011437165469379078  \\        
            2.210740000000001  0.02392578926901066  \\
            2.2322900000000008  0.03718406907806779  \\
            2.2380400000000007  0.05568621240880964  \\
            2.267480000000001  0.08348831221684876  \\
            2.303440000000001  0.0861125454394507  \\
            2.3164200000000013  0.08825916824717421  \\
            2.364250000000001  0.10699366104912038  \\
            2.375780000000001  0.10936572046645196  \\
            2.3921500000000013  0.11683144631404901  \\
            2.4249500000000013  0.13620660416039784  \\
            2.4595500000000015  0.1663095729345803  \\
            2.4799700000000016  0.1905114780929788  \\
            2.5201700000000016  0.20705811532473253  \\
            2.5258400000000014  0.22089834633848265  \\
            2.5323300000000013  0.2413743114554705  \\
            2.5552000000000015  0.2558275236551358  \\
            2.5972300000000015  0.25838361688474853  \\
            2.6080400000000017  0.2665799369094483  \\
            2.637950000000002  0.2691793499954937  \\
            2.642320000000002  0.2707551458423912  \\
            2.662650000000002  0.28026273581336303  \\
            2.699180000000002  0.2823054899989259  \\
            2.713770000000002  0.2830915909958372  \\
            2.732540000000002  0.2856108165242838  \\
            2.750870000000002  0.2856339524273946  \\
            2.777410000000002  0.28535281626694964  \\
            2.810230000000002  0.28423380844276425  \\
            2.837000000000002  0.27851850981281173  \\
            2.847320000000002  0.2777800691947035  \\
            2.889130000000002  0.27311040661592234  \\
            2.927460000000002  0.2653732586038663  \\
            2.949680000000002  0.254464690033006  \\
            2.982500000000002  0.2507134395987245  \\
            2.989820000000002  0.2354435851674296  \\
            2.998820000000002  0.21429200132800677  \\
            3.014400000000002  0.1967433563424367  \\
            3.0182300000000017  0.18767873738064497  \\
            3.044360000000002  0.18376419474053768  \\
            3.082690000000002  0.15885292135774545  \\
            3.113500000000002  0.13393574866691313  \\
            3.148740000000002  0.10694157388768159  \\
            3.180550000000002  0.08894188913932263  \\
            3.225530000000002  0.050265642447251534  \\
            3.229890000000002  0.016077384685834847  \\
            3.271190000000002  -0.01109730396184046  \\
            3.292130000000002  -0.04616019020854781  \\
            3.331900000000002  -0.04785153971446186  \\
            3.369250000000002  -0.07570006732429789  \\
            3.4063000000000017  -0.10413292316517803  \\        
            3.4328900000000018  -0.1328999380218276  \\
            3.4514600000000017  -0.1365932552325783  \\
            3.4647400000000017  -0.16198439261212547  \\        
            3.489640000000002  -0.17990470649802576  \\
            3.535340000000002  -0.20734900520807723  \\
            3.537220000000002  -0.21886883447294608  \\
            3.571690000000002  -0.22336903227074426  \\
            3.599840000000002  -0.24145635168742663  \\
            3.6250700000000022  -0.24719617570229538  \\
            3.6394600000000024  -0.2555719656937637  \\
            3.6609400000000023  -0.25844808681149484  \\        
            3.6724200000000025  -0.26167232244705985  \\        
            3.7146100000000026  -0.26193298520470354  \\        
            3.720530000000003  -0.26087458422324067  \\
            3.763180000000003  -0.2601395543545515  \\
            3.783810000000003  -0.2574334993880346  \\
            3.808990000000003  -0.2535908573309494  \\
            3.844140000000003  -0.2521513259367916  \\
            3.886320000000003  -0.2516985495293868  \\
            3.905640000000003  -0.24265490509255003  \\
            3.922710000000003  -0.24140797184618526  \\
            3.939250000000003  -0.2383031593069775  \\
            3.966340000000003  -0.23164184948439107  \\
            3.973000000000003  -0.22478096162013625  \\
            3.9983200000000028  -0.20050396991512429  \\        
            4.034470000000002  -0.1773860143805722  \\
            4.084310000000002  -0.1433585460331074  \\
            4.116530000000002  -0.1154071629020933  \\
            4.144670000000001  -0.07328860456406364  \\
            4.157050000000002  -0.06860221947004518  \\
            4.179800000000002  -0.04324881395680766  \\
            4.2274600000000015  -0.03443875825164651  \\        
            4.229610000000002  0.013944738524777003  \\
            4.2465600000000014  0.050147108959288235  \\        
            4.293970000000002  0.09693869792564383  \\
            4.308620000000001  0.12188626106058113  \\
            4.336630000000001  0.16251526938686622  \\
            4.344690000000002  0.16994287402728867  \\
            4.364340000000002  0.17955935131503187  \\
            4.386020000000002  0.23907573536630802  \\
            4.431820000000002  0.24749870100398233  \\
            4.438050000000002  0.2493611069154617  \\
            4.454520000000002  0.2622099359886752  \\
            4.474710000000003  0.308841059297041  \\
            4.482850000000003  0.3610368327268851  \\
            4.484670000000003  0.3900952927332448  \\
            4.517400000000003  0.4142821143015296  \\
            4.519560000000003  0.42885214189115634  \\
            4.527230000000003  0.46275350948116317  \\
            4.535250000000003  0.5040855668234113  \\
            4.556440000000003  0.520001908586726  \\
            4.563180000000003  0.5218858177708517  \\
            4.597840000000002  0.5401217056966731  \\
            4.610480000000003  0.5617695319058148  \\
            4.617670000000002  0.5759494351982927  \\
            4.649620000000002  0.5855975019860948  \\
            4.681520000000003  0.5976001465733527  \\
            4.7135000000000025  0.6017748572666967  \\
            4.7279500000000025  0.6062853545637497  \\
            4.759250000000002  0.6098497364855541  \\
            4.763610000000003  0.6103778472524377  \\
            4.776380000000002  0.6057178917108067  \\
            4.800090000000003  0.5981023357976171  \\
            4.837640000000003  0.584858084434457  \\
            4.881110000000003  0.5607521365677552  \\
            4.928990000000003  0.5596560095591447  \\
            4.948010000000004  0.5300449694511288  \\
            4.975980000000003  0.5069195377159298  \\
            4.988860000000003  0.4852456543695535  \\
            4.995940000000004  0.46474252037832287  \\
            5.001990000000004  0.4340690789538037  \\
            5.038680000000004  0.409297595483949  \\
            5.078610000000004  0.36287466326402995  \\
            5.089210000000004  0.3342567291121556  \\
            5.130870000000004  0.3217156434634093  \\
            5.148280000000004  0.3094888369302094  \\
            5.1858800000000045  0.26583498360363955  \\
            5.190330000000005  0.194022466664119  \\
            5.234130000000005  0.11186308850337964  \\
            5.2426800000000044  0.03292446868886679  \\
            5.281400000000004  -0.04338035765232243  \\
            5.303870000000004  -0.13325184598458453  \\
            5.3151500000000045  -0.20892728602646618  \\        
            5.352220000000004  -0.26405857902365115  \\
            5.383500000000004  -0.27583969321805035  \\
            5.397060000000004  -0.291665748040282  \\
            5.425520000000004  -0.3610742483917436  \\
            5.450280000000004  -0.41411502858599936  \\
            5.459230000000003  -0.46228745578629443  \\
            5.491060000000004  -0.531081840939125  \\
            5.514010000000003  -0.6003726595264004  \\
            5.537320000000004  -0.6494345505437645  \\
            5.550880000000004  -0.6936916806294444  \\
            5.581500000000004  -0.7217428328521156  \\
            5.595590000000004  -0.729952201977659  \\
            5.5995200000000045  -0.7471468348933157  \\
            5.639860000000004  -0.7546361690402779  \\
            5.671570000000004  -0.7733116310832423  \\
            5.684510000000005  -0.784720837678876  \\
            5.692540000000005  -0.7982127773138952  \\
            5.730160000000005  -0.801899840405061  \\
            5.762480000000005  -0.8069452492792863  \\
            5.785250000000006  -0.8071018708321601  \\
            5.816220000000006  -0.8056963274213527  \\
            5.824820000000006  -0.8037784010127663  \\
            5.8574900000000065  -0.7909055096503892  \\
            5.860710000000006  -0.7874218534602567  \\
            5.882720000000006  -0.7597326047916093  \\
            5.908210000000006  -0.7212249837959638  \\
            5.952430000000006  -0.6966020170603046  \\
            5.958210000000006  -0.6658235221312387  \\
            5.9622000000000055  -0.6539129610317279  \\
            5.999390000000005  -0.6182880326550564  \\
            6.000510000000006  -0.5813660164150094  \\
            6.016740000000006  -0.5711399029642001  \\
            6.017960000000006  -0.5276271593423333  \\
            6.0350700000000055  -0.4508397565182506  \\
            6.039750000000005  -0.43961641949481317  \\
            6.047420000000005  -0.3631693651783651  \\
            6.069260000000005  -0.32927152789834224  \\
            6.086180000000005  -0.28295151818717273  \\
            6.111800000000005  -0.2594091309183351  \\
            6.157240000000005  -0.18487065971726901  \\
            6.163250000000005  -0.16587036293322396  \\
            6.196950000000005  -0.12330544420149868  \\
            6.226130000000005  -0.07787812407072753  \\
            6.251270000000005  -0.011686130337720634  \\        
            6.283070000000005  0.06248339552779811  \\
            6.294320000000005  0.1421398327032857  \\
            6.318700000000005  0.20275858270400035  \\
            6.356490000000005  0.21222098616441332  \\
            6.364700000000005  0.24682240344214035  \\
            6.399850000000005  0.2759028779258513  \\
            6.431790000000005  0.2914243983400118  \\
            6.450610000000005  0.3405349443467856  \\
            6.452880000000005  0.37289826702777973  \\
            6.465800000000005  0.4010824754867009  \\
            6.476290000000005  0.43976721133786884  \\
            6.495780000000005  0.46559082157959186  \\
            6.5400900000000055  0.5068437556492537  \\
            6.580500000000005  0.5252733064305615  \\
            6.611500000000005  0.5312913778304854  \\
            6.633510000000005  0.5363074220113498  \\
            6.6500300000000045  0.5648659076647378  \\
            6.653310000000005  0.5672615929318242  \\
            6.701260000000005  0.5819998342466132  \\
            6.702910000000005  0.5920785458560417  \\
            6.716130000000004  0.5979785189179574  \\
            6.751580000000004  0.5987048227367237  \\
            6.784030000000004  0.598547812506447  \\
            6.821500000000004  0.5928918719047126  \\
            6.862780000000004  0.5806504132224733  \\
            6.912710000000004  0.5591131926778604  \\
            6.949920000000004  0.5262532851179859  \\
            6.968540000000004  0.49269612493695053  \\
            6.970890000000004  0.4434495682376365  \\
            6.998500000000004  0.41786448212458255  \\
            7.007850000000005  0.3871488384311493  \\
            7.009390000000005  0.38260217220221987  \\
            7.015040000000005  0.3701995172714004  \\
            7.018520000000005  0.3226759251758502  \\
            7.029630000000005  0.28817242017403805  \\
            7.053990000000005  0.25957676973108607  \\
            7.087440000000005  0.20092298247684856  \\
            7.126810000000005  0.19535902389376616  \\
            7.133790000000006  0.1294435072109036  \\
            7.164770000000005  0.06451673148863096  \\
            7.207890000000005  0.011983669159455135  \\
            7.223560000000005  -0.01603975412034145  \\
            7.271420000000005  -0.08394199931585092  \\
            7.3163900000000055  -0.11696636121113305  \\        
            7.348130000000006  -0.1222292986511502  \\
            7.350410000000005  -0.19475421090485057  \\
            7.375820000000005  -0.21075517405920535  \\
            7.383710000000005  -0.22342438232228515  \\
            7.405500000000005  -0.26238280936028696  \\
            7.420100000000005  -0.26838939651409555  \\
            7.461410000000005  -0.3321624129143214  \\
            7.494370000000005  -0.35489152467568397  \\
            7.539250000000005  -0.3868059692609112  \\
            7.550400000000005  -0.43404107383298807  \\
            7.589610000000005  -0.454923315187136  \\
            7.619400000000005  -0.48247521181830716  \\
            7.635980000000005  -0.5096859516732487  \\
            7.658910000000005  -0.5115280731548453  \\
            7.673630000000005  -0.5440947030780411  \\
            7.690410000000004  -0.5625531607273444  \\
            7.705650000000005  -0.5763064744598598  \\
            7.751310000000005  -0.580547318934563  \\
            7.756090000000005  -0.5874855109458043  \\
            7.776070000000005  -0.5940334414082551  \\
            7.801230000000005  -0.5957887013511787  \\
            7.8164400000000045  -0.5960367846586118  \\
            7.860870000000005  -0.5912272273564143  \\
            7.891310000000004  -0.5893558480959822  \\
            7.897940000000005  -0.5713429063537047  \\
            7.9085000000000045  -0.5486278551768671  \\
            7.939570000000004  -0.5199006863739614  \\
            7.9826600000000045  -0.5081811436926987  \\
            8.005620000000004  -0.5054235659906704  \\
            8.018890000000004  -0.48468220493511033  \\
            8.050580000000004  -0.4613592815410879  \\
            8.060010000000004  -0.4054530881613479  \\
            8.095800000000004  -0.3977555269215772  \\
            8.141100000000003  -0.37508017565144725  \\
            8.146260000000003  -0.3351815084174919  \\
            8.151210000000003  -0.26392389264473776  \\
            8.186250000000003  -0.23584658951458695  \\
            8.226230000000003  -0.1649278678351843  \\
            8.245250000000002  -0.07690093641347899  \\
            8.271070000000002  -0.06852015250372581  \\
            8.304330000000002  -0.037331243158319746  \\        
            8.332910000000002  0.01596364843014337  \\
            8.334510000000002  0.06744950048631723  \\
            8.376070000000002  0.09131373089780538  \\
            8.404610000000002  0.1277035065858533  \\
            8.450990000000001  0.18901374951315492  \\
            8.464640000000001  0.2752196852897089  \\
            8.46826  0.3561369150939246  \\
            8.500020000000001  0.41005029714894237  \\
            8.539650000000002  0.4896169826486151  \\
            8.565310000000002  0.5450328043387018  \\
            8.611690000000001  0.5646026858028186  \\
            8.642870000000002  0.615739126309015  \\
            8.689660000000002  0.6267553338464159  \\
            8.721870000000001  0.6456909299837623  \\
            8.74446  0.6877620027130595  \\
            8.76722  0.7014674695012726  \\
            8.81361  0.730931326125521  \\
            8.821990000000001  0.7366269841006184  \\
            8.836730000000001  0.7548085886565301  \\
            8.84063  0.7560764222734802  \\
            8.85143  0.7652469896140172  \\
            8.863430000000001  0.7634109555627266  \\
            8.909310000000001  0.7601885628271777  \\
            8.95353  0.7492782676320903  \\
            8.980540000000001  0.7466444303382785  \\
            8.985140000000001  0.7290458346869603  \\
            9.015300000000002  0.7273582394892693  \\
            9.032370000000002  0.7134889448430425  \\
            9.043850000000003  0.6701923631473651  \\
            9.047950000000002  0.640293134107247  \\
            9.095840000000003  0.6210523494123722  \\
            9.124340000000002  0.6041624943344853  \\
            9.133080000000001  0.5675682352506741  \\
            9.153690000000001  0.5219357609584518  \\
            9.200980000000001  0.5120138324800195  \\
            9.203130000000002  0.43553500220592745  \\
            9.231710000000001  0.39921643140326896  \\
            9.280130000000002  0.33816079123450843  \\
            9.322200000000002  0.28837091867849235  \\
            9.348010000000002  0.1916405937795936  \\
            9.357980000000001  0.17017015137891128  \\
            9.380580000000002  0.08669325132226709  \\
            9.427190000000001  0.04924081569134971  \\
            9.452330000000002  0.0059017469252658685  \\        
            9.487810000000001  -0.077052719601202  \\
            9.508210000000002  -0.09697231290434463  \\
            9.548750000000002  -0.1576908832721704  \\
            9.580480000000001  -0.21657274917127223  \\
            9.592800000000002  -0.23843725544776243  \\
            9.628230000000002  -0.271173234573244  \\
            9.643480000000002  -0.34124082794259697  \\
            9.659060000000002  -0.3701287175186587  \\
            9.660690000000002  -0.3848282589468501  \\
            9.688220000000003  -0.44005267733954007  \\
            9.728940000000003  -0.4425453430910465  \\
            9.749000000000004  -0.4970086766488626  \\
            9.769880000000004  -0.5068691413347087  \\
            9.771360000000005  -0.5368262621084795  \\
            9.788670000000005  -0.5815323968374722  \\
            9.831600000000005  -0.5924845337076605  \\
            9.861600000000005  -0.6348874949608364  \\
            9.891320000000004  -0.6372020148033958  \\
            9.920050000000003  -0.6477828261227152  \\
            9.931550000000003  -0.6631285740356255  \\
            9.936570000000003  -0.6781027105473032  \\
            9.953170000000004  -0.6851576049678693  \\
            9.986460000000003  -0.6893855275863348  \\
            10.031910000000003  -0.6834514786487766  \\
            10.059520000000003  -0.6677009171720375  \\
		}
		;
		
		
		
        \addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
		{            \\
            0.0  0.10208120738152482  \\
            0.04815  0.227848644712991  \\
            0.09579  0.2385681729187887  \\
            0.11628  0.21551894386130915  \\
            0.14489  -0.022311969363599485  \\
            0.17553  0.036699306875009184  \\
            0.20464  0.09767056965540638  \\
            0.23354  -0.04350078850524519  \\
            0.23706  0.04946146576247286  \\
            0.28261  0.10821933376378416  \\
            0.32889999999999997  -0.05453314176989196  \\
            0.33010999999999996  -0.02863033384251848  \\
            0.34501  0.1546578400305097  \\
            0.38481  0.24924247743825526  \\
            0.39913  0.16367752674427988  \\
            0.42055  0.12031929632136007  \\
            0.45565  -0.07513548702726829  \\
            0.49909  0.031234055146888907  \\
            0.51001  0.02427562692673137  \\
            0.5309499999999999  0.14158166170972625  \\
            0.5715999999999999  0.04851590280792484  \\
            0.5775499999999999  0.0413360047281621  \\
            0.6266599999999999  0.2036639252232868  \\
            0.6607999999999998  0.11351230536652664  \\
            0.6809999999999998  0.08756704748132298  \\
            0.7283099999999998  -0.10379388035492597  \\
            0.7423799999999998  -0.009375061554273638  \\
            0.7702199999999998  0.08671743398889072  \\
            0.7907499999999998  -0.14061545467565287  \\
            0.8226999999999999  -0.033148142331553214  \\
            0.8568899999999999  0.009043902198364512  \\
            0.86344  -0.01102871911610554  \\
            0.88145  -0.008873241063169246  \\
            0.92921  -0.04796898232107113  \\
            0.96294  0.1123883327141576  \\
            0.97418  0.08695727962019417  \\
            1.01745  0.04368751410544828  \\
            1.02908  0.09384499404567442  \\
            1.04135  -0.022048616890521656  \\
            1.05006  -0.09820213818875377  \\
            1.05749  -0.21222520619383137  \\
            1.0623500000000001  -0.1422716664454999  \\
            1.0725900000000002  -0.09482304537562357  \\
            1.0738600000000003  -0.25971926497954023  \\
            1.0866300000000002  -0.24953885510108653  \\
            1.1133700000000002  -0.16295611028933427  \\
            1.1543100000000002  -0.28743099372396075  \\
            1.1592500000000001  -0.2276521132514702  \\
            1.1867  -0.192855466777484  \\
            1.1969500000000002  -0.2047905864257123  \\
            1.2163700000000002  -0.2267909696606078  \\
            1.2402700000000002  -0.23629746906666188  \\
            1.2595700000000003  -0.2535720361528419  \\
            1.2746500000000003  -0.24188459501437543  \\
            1.3083000000000002  -0.22780941021423515  \\
            1.3283400000000003  -0.37990330286503177  \\
            1.3304900000000004  -0.30778874297168574  \\
            1.3489400000000005  -0.2545498669992734  \\
            1.3571300000000004  -0.052825219201560386  \\
            1.3898700000000004  -0.18724313829644737  \\
            1.3931600000000004  -0.2373296281223338  \\
            1.3992600000000004  -0.3583936260055629  \\
            1.4420800000000005  -0.32757782417597314  \\
            1.4740000000000004  -0.25985081091084633  \\
            1.5026500000000005  -0.38756575713547065  \\
            1.5334200000000004  -0.4008811169455765  \\
            1.5530800000000005  -0.32488792588497184  \\
            1.5773200000000005  -0.3438333543180176  \\
            1.6201100000000006  -0.32058730909621974  \\
            1.6385500000000006  -0.19924532527192612  \\
            1.6762400000000006  -0.04412720710673876  \\
            1.7131000000000005  -0.1169836828434073  \\
            1.7223500000000005  -0.1917553989911654  \\
            1.7585600000000006  -0.026746718178543516  \\
            1.7728800000000007  -0.08425996214085446  \\
            1.7914500000000007  -0.1851373148561887  \\
            1.8378300000000007  -0.30211660948006325  \\
            1.8766100000000008  -0.2278126594085569  \\
            1.9170700000000007  -0.17893750133730313  \\
            1.9619700000000007  0.010954003473164692  \\
            1.9725900000000007  -0.06093234261497536  \\
            1.9777000000000007  -0.05721989004593539  \\
            1.9812200000000006  0.045318105849113416  \\
            1.9927500000000007  0.0648583172150742  \\
            2.0373700000000006  -0.01013664361073243  \\
            2.066890000000001  -0.18678698865195897  \\
            2.105130000000001  -0.08897844483775291  \\
            2.1167000000000007  -0.020106853926249627  \\
            2.1533100000000007  0.11981188476776808  \\
            2.2004200000000007  0.20672840145670338  \\
            2.210740000000001  0.06945007781065797  \\
            2.2322900000000008  -0.10109322370654372  \\
            2.2380400000000007  -0.03155902225763078  \\
            2.267480000000001  0.07231370089045891  \\
            2.303440000000001  -0.05715282767198247  \\
            2.3164200000000013  0.07707444644957537  \\
            2.364250000000001  0.08065351833947716  \\
            2.375780000000001  0.10175960006396688  \\
            2.3921500000000013  0.12897212397121338  \\
            2.4249500000000013  0.15338098514613477  \\
            2.4595500000000015  0.32827435254882664  \\
            2.4799700000000016  0.23832439640747563  \\
            2.5201700000000016  0.2220387506934175  \\
            2.5258400000000014  0.23596893366111008  \\
            2.5323300000000013  0.24553485595752786  \\
            2.5552000000000015  0.2427543132603577  \\
            2.5972300000000015  0.31833732090272454  \\
            2.6080400000000017  0.27167568843894824  \\
            2.637950000000002  0.2692308568732917  \\
            2.642320000000002  0.2772109482049594  \\
            2.662650000000002  0.2912981888264212  \\
            2.699180000000002  0.2826640444407065  \\
            2.713770000000002  0.40079196709425224  \\
            2.732540000000002  0.3587324010994293  \\
            2.750870000000002  0.353443849656603  \\
            2.777410000000002  0.10122565708560935  \\
            2.810230000000002  0.1576040496831291  \\
            2.837000000000002  0.30489239901583876  \\
            2.847320000000002  0.36149350144868336  \\
            2.889130000000002  0.2923784645059151  \\
            2.927460000000002  0.27515421496796266  \\
            2.949680000000002  0.351836000203623  \\
            2.982500000000002  0.312438492875293  \\
            2.989820000000002  0.1970339473631662  \\
            2.998820000000002  0.04777979122302034  \\
            3.014400000000002  0.14767841886562186  \\
            3.0182300000000017  0.21574219877308298  \\
            3.044360000000002  0.3086303225322113  \\
            3.082690000000002  0.30072142985568867  \\
            3.113500000000002  0.18556729369949393  \\
            3.148740000000002  -0.041721713596094376  \\
            3.180550000000002  0.019495722952738777  \\
            3.225530000000002  0.06758686771250651  \\
            3.229890000000002  0.1512800071129125  \\
            3.271190000000002  0.26131921257367674  \\
            3.292130000000002  0.005038088368463501  \\
            3.331900000000002  0.11478587224946378  \\
            3.369250000000002  0.06869729587497715  \\
            3.4063000000000017  -0.1039192040473881  \\
            3.4328900000000018  -0.27714753208893494  \\
            3.4514600000000017  -0.26335901309589865  \\
            3.4647400000000017  -0.23279145413868044  \\
            3.489640000000002  -0.010898705490185262  \\
            3.535340000000002  -0.12978790774292265  \\
            3.537220000000002  -0.226858050218641  \\
            3.571690000000002  -0.2983623781192255  \\
            3.599840000000002  -0.23376451477638832  \\
            3.6250700000000022  -0.24048214823804012  \\
            3.6394600000000024  -0.05194574053020559  \\
            3.6609400000000023  -0.15803519700958318  \\
            3.6724200000000025  -0.285799286809072  \\
            3.7146100000000026  -0.08795942853258384  \\
            3.720530000000003  -0.1898428232765138  \\
            3.763180000000003  -0.24009410671091821  \\
            3.783810000000003  -0.09983198256247583  \\
            3.808990000000003  -0.18804631118188955  \\
            3.844140000000003  -0.19515701845789535  \\
            3.886320000000003  -0.12240562590941312  \\
            3.905640000000003  -0.1313891090562466  \\
            3.922710000000003  -0.22435996541478379  \\
            3.939250000000003  -0.06903427533615913  \\
            3.966340000000003  -0.16547608199578534  \\
            3.973000000000003  -0.1947702054364743  \\
            3.9983200000000028  -0.06639345828608295  \\
            4.034470000000002  -0.030255391684332  \\
            4.084310000000002  -0.13654927089856686  \\
            4.116530000000002  -0.22140776356716488  \\
            4.144670000000001  -0.13390005779242886  \\
            4.157050000000002  -0.06707276235178922  \\
            4.179800000000002  -0.17377071401144137  \\
            4.2274600000000015  -0.16323192364700814  \\
            4.229610000000002  0.03258935441455045  \\
            4.2465600000000014  0.1910323248380867  \\
            4.293970000000002  0.1420494278052425  \\
            4.308620000000001  0.10245457179047356  \\
            4.336630000000001  0.2796750944094393  \\
            4.344690000000002  0.3064713274222416  \\
            4.364340000000002  0.17831327255874274  \\
            4.386020000000002  0.35733480866172135  \\
            4.431820000000002  0.555005762628646  \\
            4.438050000000002  0.32366198568861093  \\
            4.454520000000002  0.33853043662119586  \\
            4.474710000000003  0.32412519409379054  \\
            4.482850000000003  0.3237524127110982  \\
            4.484670000000003  0.5077120510997165  \\
            4.517400000000003  0.46408385438132027  \\
            4.519560000000003  0.4435132019508358  \\
            4.527230000000003  0.5617528435130342  \\
            4.535250000000003  0.5437895189095842  \\
            4.556440000000003  0.5321137963015549  \\
            4.563180000000003  0.2907178409132506  \\
            4.597840000000002  0.474813312029399  \\
            4.610480000000003  0.5988437327666774  \\
            4.617670000000002  0.5242806008401212  \\
            4.649620000000002  0.53162763850999  \\
            4.681520000000003  0.6228535321133564  \\
            4.7135000000000025  0.6968542906184845  \\
            4.7279500000000025  0.668869414362297  \\
            4.759250000000002  0.5972181500786001  \\
            4.763610000000003  0.4787488651605335  \\
            4.776380000000002  0.607458612915665  \\
            4.800090000000003  0.5558647762375599  \\
            4.837640000000003  0.6516475905169153  \\
            4.881110000000003  0.6009218401164207  \\
            4.928990000000003  0.5550504407366198  \\
            4.948010000000004  0.5532948383789273  \\
            4.975980000000003  0.4912403789292103  \\
            4.988860000000003  0.46679202766208405  \\
            4.995940000000004  0.5330581158495523  \\
            5.001990000000004  0.4337805729126413  \\
            5.038680000000004  0.3998411345642395  \\
            5.078610000000004  0.4627139015297602  \\
            5.089210000000004  0.38271652830488234  \\
            5.130870000000004  0.3084378717810095  \\
            5.148280000000004  0.42178114438294584  \\
            5.1858800000000045  0.3279020990866291  \\
            5.190330000000005  0.19780585137776285  \\
            5.234130000000005  0.00813909039105519  \\
            5.2426800000000044  0.009625454983164894  \\
            5.281400000000004  0.0036036955480439766  \\
            5.303870000000004  0.035229968519671334  \\
            5.3151500000000045  -0.12864118600216504  \\
            5.352220000000004  -0.25430277337632307  \\
            5.383500000000004  -0.4132763000256541  \\
            5.397060000000004  -0.39971139431159636  \\
            5.425520000000004  -0.39033812484426905  \\
            5.450280000000004  -0.19162367411004416  \\
            5.459230000000003  -0.3986189765599797  \\
            5.491060000000004  -0.5196395914619099  \\
            5.514010000000003  -0.6918510081686096  \\
            5.537320000000004  -0.7015461122289957  \\
            5.550880000000004  -0.6986755323969196  \\
            5.581500000000004  -0.4428938641559168  \\
            5.595590000000004  -0.6524280485755531  \\
            5.5995200000000045  -0.7403972606744756  \\
            5.639860000000004  -0.7313102627083217  \\
            5.671570000000004  -0.7409767922990637  \\
            5.684510000000005  -0.7881531980841645  \\
            5.692540000000005  -0.8712445190903905  \\
            5.730160000000005  -0.850335657174469  \\
            5.762480000000005  -0.8080852054258162  \\
            5.785250000000006  -0.8859579234909086  \\
            5.816220000000006  -0.9460713382305662  \\
            5.824820000000006  -0.806996544991051  \\
            5.8574900000000065  -0.8506023384149884  \\
            5.860710000000006  -0.8492538617713125  \\
            5.882720000000006  -0.7961968725772907  \\
            5.908210000000006  -0.7754458001990482  \\
            5.952430000000006  -0.7206761298962335  \\
            5.958210000000006  -0.694018978265985  \\
            5.9622000000000055  -0.7135009217831605  \\
            5.999390000000005  -0.578732291969429  \\
            6.000510000000006  -0.5744466463810579  \\
            6.016740000000006  -0.4336255192464714  \\
            6.017960000000006  -0.5339176868713652  \\
            6.0350700000000055  -0.4680930717528101  \\
            6.039750000000005  -0.21056089294775052  \\
            6.047420000000005  -0.3018100091149043  \\
            6.069260000000005  -0.27134100047937926  \\
            6.086180000000005  -0.23459265416851915  \\
            6.111800000000005  -0.12508167599559952  \\
            6.157240000000005  -0.18239041874969944  \\
            6.163250000000005  -0.29677008548420114  \\
            6.196950000000005  -0.18376141372299115  \\
            6.226130000000005  -0.06588444904128334  \\
            6.251270000000005  0.1389123238965429  \\
            6.283070000000005  0.13694992701287156  \\
            6.294320000000005  0.10856737912807857  \\
            6.318700000000005  0.1483653579339349  \\
            6.356490000000005  0.197666276557261  \\
            6.364700000000005  0.2571868021137202  \\
            6.399850000000005  0.28022279024649727  \\
            6.431790000000005  0.2612641588570936  \\
            6.450610000000005  0.3588936171505041  \\
            6.452880000000005  0.48223070289458847  \\
            6.465800000000005  0.4291500936083357  \\
            6.476290000000005  0.4085998425790574  \\
            6.495780000000005  0.2589604936910097  \\
            6.5400900000000055  0.41450255565132327  \\
            6.580500000000005  0.5429206678061379  \\
            6.611500000000005  0.6239294398849662  \\
            6.633510000000005  0.5821657003756502  \\
            6.6500300000000045  0.579457052242659  \\
            6.653310000000005  0.6902681442266414  \\
            6.701260000000005  0.6308017457757917  \\
            6.702910000000005  0.5938478867270348  \\
            6.716130000000004  0.6894573749108637  \\
            6.751580000000004  0.7378008859889534  \\
            6.784030000000004  0.6294045131501786  \\
            6.821500000000004  0.43599444013490335  \\
            6.862780000000004  0.5795974620927584  \\
            6.912710000000004  0.540135164667634  \\
            6.949920000000004  0.5342220306118148  \\
            6.968540000000004  0.4879341602080551  \\
            6.970890000000004  0.4095844032370659  \\
            6.998500000000004  0.5195413593850778  \\
            7.007850000000005  0.5270071139368896  \\
            7.009390000000005  0.4052881198946454  \\
            7.015040000000005  0.17373476002631286  \\
            7.018520000000005  0.12612774160393733  \\
            7.029630000000005  0.16356567058191937  \\
            7.053990000000005  0.09082862161560565  \\
            7.087440000000005  0.12563596565683258  \\
            7.126810000000005  0.22248057408133598  \\
            7.133790000000006  -0.03216410716820936  \\
            7.164770000000005  0.01529884340986698  \\
            7.207890000000005  0.016234777182050283  \\
            7.223560000000005  -0.028951094129197677  \\
            7.271420000000005  -0.07291536907108259  \\
            7.3163900000000055  -0.09918301680783133  \\
            7.348130000000006  -0.09260919348671742  \\
            7.350410000000005  -0.18878279379282026  \\
            7.375820000000005  -0.1997665065703561  \\
            7.383710000000005  -0.33238136092024095  \\
            7.405500000000005  -0.3097816870646132  \\
            7.420100000000005  -0.2877515136485382  \\
            7.461410000000005  -0.437304534680283  \\
            7.494370000000005  -0.4673473439873622  \\
            7.539250000000005  -0.40808539603409216  \\
            7.550400000000005  -0.20828942549964463  \\
            7.589610000000005  -0.3494275292809524  \\
            7.619400000000005  -0.4563020539867508  \\
            7.635980000000005  -0.5696027100567692  \\
            7.658910000000005  -0.5695564966612433  \\
            7.673630000000005  -0.5660215491081574  \\
            7.690410000000004  -0.33809134179821954  \\
            7.705650000000005  -0.5049176099157139  \\
            7.751310000000005  -0.532554744762456  \\
            7.756090000000005  -0.35055856157187726  \\
            7.776070000000005  -0.5313390290573693  \\
            7.801230000000005  -0.5248724052271474  \\
            7.8164400000000045  -0.6714743169830254  \\
            7.860870000000005  -0.7317318321565921  \\
            7.891310000000004  -0.5834368445849857  \\
            7.897940000000005  -0.5834220051947492  \\
            7.9085000000000045  -0.5433131332608392  \\
            7.939570000000004  -0.5530467619002751  \\
            7.9826600000000045  -0.2773792585953324  \\
            8.005620000000004  -0.3997061638762871  \\
            8.018890000000004  -0.47204474502156507  \\
            8.050580000000004  -0.5653191484708868  \\
            8.060010000000004  -0.45844321190003945  \\
            8.095800000000004  -0.38254300004225805  \\
            8.141100000000003  -0.20324888814943542  \\
            8.146260000000003  -0.2838140510087818  \\
            8.151210000000003  -0.26241929414240317  \\
            8.186250000000003  -0.18326035885357608  \\
            8.226230000000003  -0.1688738161213641  \\
            8.245250000000002  -0.07945826651688201  \\
            8.271070000000002  -0.20219865527507722  \\
            8.304330000000002  -0.07153617526383589  \\
            8.332910000000002  0.05704606747482814  \\
            8.334510000000002  0.1351243628826965  \\
            8.376070000000002  0.10825032843039234  \\
            8.404610000000002  0.13221472189935837  \\
            8.450990000000001  0.027307410758882406  \\
            8.464640000000001  0.15097654133035987  \\
            8.46826  0.33773803722259826  \\
            8.500020000000001  0.20477540351008186  \\
            8.539650000000002  0.36107328365939034  \\
            8.565310000000002  0.5467722590127512  \\
            8.611690000000001  0.3436306175989081  \\
            8.642870000000002  0.5631093990956593  \\
            8.689660000000002  0.5719725967416924  \\
            8.721870000000001  0.40476463948328073  \\
            8.74446  0.6244047385643801  \\
            8.76722  0.6996248894115845  \\
            8.81361  0.4715995712821421  \\
            8.821990000000001  0.6109312308108829  \\
            8.836730000000001  0.778519786498301  \\
            8.84063  0.8400911588769946  \\
            8.85143  0.8196462013068497  \\
            8.863430000000001  0.7785721508388167  \\
            8.909310000000001  0.8372410398332478  \\
            8.95353  0.8556261466214711  \\
            8.980540000000001  0.7378099693940983  \\
            8.985140000000001  0.44510892843084826  \\
            9.015300000000002  0.43472652483885826  \\
            9.032370000000002  0.6676292860910991  \\
            9.043850000000003  0.4347790794431356  \\
            9.047950000000002  0.5661644247204036  \\
            9.095840000000003  0.6279805404773792  \\
            9.124340000000002  0.3761725771730838  \\
            9.133080000000001  0.472599236201717  \\
            9.153690000000001  0.5185024405719113  \\
            9.200980000000001  0.590176504105866  \\
            9.203130000000002  0.49879528058382216  \\
            9.231710000000001  0.38575416301267584  \\
            9.280130000000002  0.44904656348435845  \\
            9.322200000000002  0.3389459461681879  \\
            9.348010000000002  0.22813200152919225  \\
            9.357980000000001  0.006001769378926491  \\
            9.380580000000002  0.04044900620809663  \\
            9.427190000000001  0.03390823677749961  \\
            9.452330000000002  0.1510912385386642  \\
            9.487810000000001  -0.01312908290312216  \\
            9.508210000000002  -0.12372772925737839  \\
            9.548750000000002  0.013718204694451175  \\
            9.580480000000001  -0.17052569471353496  \\
            9.592800000000002  -0.23718929534679734  \\
            9.628230000000002  -0.38435621004925735  \\
            9.643480000000002  -0.3876552707350169  \\
            9.659060000000002  -0.37688296560373746  \\
            9.660690000000002  -0.1934739052236986  \\
            9.688220000000003  -0.3866926779790322  \\
            9.728940000000003  -0.4471412807435399  \\
            9.749000000000004  -0.58804382065618  \\
            9.769880000000004  -0.5349385475058017  \\
            9.771360000000005  -0.560193295395264  \\
            9.788670000000005  -0.33798927633308484  \\
            9.831600000000005  -0.4880077302795293  \\
            9.861600000000005  -0.5489637899158004  \\
            9.891320000000004  -0.3851386744293781  \\
            9.920050000000003  -0.5738596033498857  \\
            9.931550000000003  -0.6506621457706632  \\
            9.936570000000003  -0.469757554038857  \\
            9.953170000000004  -0.6737841220203099  \\
            9.986460000000003  -0.6976622696675999  \\
            10.031910000000003  -0.4393642159815525  \\
            10.059520000000003  -0.5987835277880837  \\
		}
		;


\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 444444444444444444   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,0in)},
		scale only axis,
		xmin=0,
		xmax=10.0,
		% ymin=-3,
		% ymax=3,
		xlabel={time (sec)},
		ylabel={\footnotesize states at bus 7},
		x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:0.25,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
		
	
	
	\addplot [color={black}, line width=1pt]
	table[row sep={\\}]
	{     \\
            0.0  0.14634796702658082  \\
            0.04815  0.12459629302176223  \\
            0.09579  0.1023992605932771  \\
            0.11628  0.09880519724879269  \\
            0.14489  0.08569007662555597  \\
            0.17553  0.08517286767481191  \\
            0.20464  0.078451658212914  \\
            0.23354  0.06696369253298133  \\
            0.23706  0.06347824249763993  \\
            0.28261  0.04126716637571362  \\
            0.32889999999999997  0.01909732991803474  \\        
            0.33010999999999996  -0.0017338432375897932  \\     
            0.34501  -0.00364254175890829  \\
            0.38481  -0.020929547887052334  \\
            0.39913  -0.043624694660373727  \\
            0.42055  -0.049038935772456334  \\
            0.45565  -0.06452093366118404  \\
            0.49909  -0.08509389829358592  \\
            0.51001  -0.10499176795263793  \\
            0.5309499999999999  -0.10777457250282664  \\
            0.5715999999999999  -0.12273617603931761  \\        
            0.5775499999999999  -0.12689429724644233  \\        
            0.6266599999999999  -0.12799024384117394  \\        
            0.6607999999999998  -0.1454304897800482  \\
            0.6809999999999998  -0.14805724712921908  \\        
            0.7283099999999998  -0.15784988951698728  \\        
            0.7423799999999998  -0.15936405712649962  \\        
            0.7702199999999998  -0.1781833443099143  \\
            0.7907499999999998  -0.19439546573064526  \\        
            0.8226999999999999  -0.20431689728307448  \\        
            0.8568899999999999  -0.2138599596919955  \\
            0.86344  -0.22044718573804797  \\
            0.88145  -0.23580310467635343  \\
            0.92921  -0.23671668735376913  \\
            0.96294  -0.24709209008549313  \\
            0.97418  -0.25980045251870937  \\
            1.01745  -0.2643981371504218  \\
            1.02908  -0.2688503109081351  \\
            1.04135  -0.2761508858978838  \\
            1.05006  -0.28567303506161607  \\
            1.05749  -0.2947246280067655  \\
            1.0623500000000001  -0.2970240810910386  \\
            1.0725900000000002  -0.3038410471611923  \\
            1.0738600000000003  -0.3065289728583348  \\
            1.0866300000000002  -0.3093160405019677  \\
            1.1133700000000002  -0.3109159942603859  \\
            1.1543100000000002  -0.3149898924127551  \\
            1.1592500000000001  -0.31855984175218016  \\        
            1.1867  -0.3214791707070241  \\
            1.1969500000000002  -0.3231239340158449  \\
            1.2163700000000002  -0.3238858636617295  \\
            1.2402700000000002  -0.32437591485633926  \\        
            1.2595700000000003  -0.3243781027410049  \\
            1.2746500000000003  -0.32374899683118447  \\        
            1.3083000000000002  -0.32326851363510567  \\        
            1.3283400000000003  -0.321190710621221  \\
            1.3304900000000004  -0.3180892912713219  \\
            1.3489400000000005  -0.31403831008156197  \\        
            1.3571300000000004  -0.3123319407621295  \\
            1.3898700000000004  -0.31204292258256566  \\        
            1.3931600000000004  -0.30640885676587565  \\        
            1.3992600000000004  -0.30238002041452544  \\        
            1.4420800000000005  -0.30149596033961906  \\        
            1.4740000000000004  -0.29947528235530213  \\        
            1.5026500000000005  -0.29638440610207367  \\        
            1.5334200000000004  -0.2962268692819753  \\
            1.5530800000000005  -0.28950301723245697  \\        
            1.5773200000000005  -0.28656860701886555  \\        
            1.6201100000000006  -0.27950434340388713  \\        
            1.6385500000000006  -0.27892806892211125  \\        
            1.6762400000000006  -0.27708891545218833  \\        
            1.7131000000000005  -0.27434143813058565  \\        
            1.7223500000000005  -0.2696656232267445  \\
            1.7585600000000006  -0.26815110802988756  \\        
            1.7728800000000007  -0.25814307690884836  \\        
            1.7914500000000007  -0.2571177578718558  \\
            1.8378300000000007  -0.2560519442197538  \\
            1.8766100000000008  -0.24891319166794745  \\        
            1.9170700000000007  -0.2431856608426728  \\
            1.9619700000000007  -0.23654278667860168  \\        
            1.9725900000000007  -0.22735497717120962  \\        
            1.9777000000000007  -0.22528941388898124  \\        
            1.9812200000000006  -0.21949030007005652  \\        
            1.9927500000000007  -0.21553113937941026  \\        
            2.0373700000000006  -0.20536011848804317  \\        
            2.066890000000001  -0.1968305036316911  \\
            2.105130000000001  -0.1953750425144451  \\
            2.1167000000000007  -0.19166103725877762  \\        
            2.1533100000000007  -0.18628769237101123  \\        
            2.2004200000000007  -0.1769232180952313  \\
            2.210740000000001  -0.1724550909414924  \\
            2.2322900000000008  -0.16770865924469122  \\        
            2.2380400000000007  -0.16106233950115942  \\        
            2.267480000000001  -0.150969787175789  \\
            2.303440000000001  -0.1500074742261124  \\
            2.3164200000000013  -0.14921876649376906  \\        
            2.364250000000001  -0.1422676143878818  \\
            2.375780000000001  -0.14137759338895714  \\
            2.3921500000000013  -0.1385594317010797  \\
            2.4249500000000013  -0.1311054609794446  \\
            2.4595500000000015  -0.11898184293151003  \\        
            2.4799700000000016  -0.10852764603517097  \\        
            2.5201700000000016  -0.10083909657576375  \\        
            2.5258400000000014  -0.09392666715032984  \\        
            2.5323300000000013  -0.08248435117476306  \\        
            2.5552000000000015  -0.07296057502392686  \\        
            2.5972300000000015  -0.07107729334781036  \\        
            2.6080400000000017  -0.06441461905623727  \\        
            2.637950000000002  -0.06203307659042043  \\
            2.642320000000002  -0.060502866363009805  \\        
            2.662650000000002  -0.048815895810205574  \\        
            2.699180000000002  -0.04512040869720744  \\
            2.713770000000002  -0.04340450925035935  \\
            2.732540000000002  -0.0327880518634836  \\
            2.750870000000002  -0.03201817657264956  \\
            2.777410000000002  -0.027668170273884112  \\        
            2.810230000000002  -0.02289709474113987  \\
            2.837000000000002  -0.012068797161975835  \\        
            2.847320000000002  -0.011084911728296346  \\        
            2.889130000000002  -0.005717700039706206  \\        
            2.927460000000002  0.0013049957963559386  \\        
            2.949680000000002  0.0092273294531486  \\
            2.982500000000002  0.01162667323899331  \\
            2.989820000000002  0.020311624662891627  \\
            2.998820000000002  0.030498019254913713  \\
            3.014400000000002  0.03794785629175374  \\
            3.0182300000000017  0.04154530426285671  \\
            3.044360000000002  0.0430552886762785  \\
            3.082690000000002  0.05216196978433437  \\
            3.113500000000002  0.06060032491136418  \\
            3.148740000000002  0.06920585315539791  \\
            3.180550000000002  0.07471284482414593  \\
            3.225530000000002  0.08610000862261039  \\
            3.229890000000002  0.09582486814158588  \\
            3.271190000000002  0.10342561392472614  \\
            3.292130000000002  0.11317346438693808  \\
            3.331900000000002  0.11364402747566844  \\
            3.369250000000002  0.12142539683043219  \\
            3.4063000000000017  0.12949225988447172  \\
            3.4328900000000018  0.13788491514524379  \\
            3.4514600000000017  0.13898634102517407  \\
            3.4647400000000017  0.14676351453086373  \\
            3.489640000000002  0.1525390937972723  \\
            3.535340000000002  0.16212431041421269  \\
            3.537220000000002  0.16656914210194879  \\
            3.571690000000002  0.16840761118402375  \\
            3.599840000000002  0.17673019952816968  \\
            3.6250700000000022  0.1799007031653956  \\
            3.6394600000000024  0.18562708240543452  \\
            3.6609400000000023  0.18829380523622177  \\
            3.6724200000000025  0.19323548179652741  \\
            3.7146100000000026  0.19419724284247958  \\
            3.720530000000003  0.19926246698568356  \\
            3.763180000000003  0.20022141187730566  \\
            3.783810000000003  0.20259011840118343  \\
            3.808990000000003  0.2047914714691154  \\
            3.844140000000003  0.20544941451568727  \\
            3.886320000000003  0.20564342496024396  \\
            3.905640000000003  0.20868068883107696  \\
            3.922710000000003  0.2090125890242904  \\
            3.939250000000003  0.2097768108394938  \\
            3.966340000000003  0.21117777353256612  \\
            3.973000000000003  0.21236673907855588  \\
            3.9983200000000028  0.21529264781229007  \\
            4.034470000000002  0.21695179782075952  \\
            4.084310000000002  0.2182172435260286  \\
            4.116530000000002  0.21854207529699676  \\
            4.144670000000001  0.21815909806389364  \\
            4.157050000000002  0.21806265644787345  \\
            4.179800000000002  0.21737883608318176  \\
            4.2274600000000015  0.21708110587353574  \\
            4.229610000000002  0.21495179857232785  \\
            4.2465600000000014  0.21286222728163112  \\
            4.293970000000002  0.209589921715297  \\
            4.308620000000001  0.20759386326010504  \\
            4.336630000000001  0.20397652123702742  \\
            4.344690000000002  0.20326609145672925  \\
            4.364340000000002  0.20232358247829155  \\
            4.386020000000002  0.19590699278185922  \\
            4.431820000000002  0.1949150817030645  \\
            4.438050000000002  0.19469284848499216  \\
            4.454520000000002  0.1931304825772627  \\
            4.474710000000003  0.1870115060033014  \\
            4.482850000000003  0.1792317867768285  \\
            4.484670000000003  0.17440228551223755  \\
            4.517400000000003  0.17006208110057966  \\
            4.519560000000003  0.16728788142978368  \\
            4.527230000000003  0.16028461292944754  \\
            4.535250000000003  0.15040292431358135  \\
            4.556440000000003  0.14605720787289567  \\
            4.563180000000003  0.14551739328204796  \\
            4.597840000000002  0.13995453263366187  \\
            4.610480000000003  0.13229795590504204  \\
            4.617670000000002  0.12631320094479148  \\
            4.649620000000002  0.12151083916690403  \\
            4.681520000000003  0.1139873384758168  \\
            4.7135000000000025  0.11057766297411625  \\
            4.7279500000000025  0.10578521844246948  \\
            4.759250000000002  0.09915315700775865  \\
            4.763610000000003  0.09375225743052663  \\
            4.776380000000002  0.08411172592419948  \\
            4.800090000000003  0.0775246249475366  \\
            4.837640000000003  0.07013958092456804  \\
            4.881110000000003  0.06101301215582563  \\
            4.928990000000003  0.06066821077336004  \\
            4.948010000000004  0.0526957358420903  \\
            4.975980000000003  0.04772041021093816  \\
            4.988860000000003  0.043715319681788184  \\
            4.995940000000004  0.04037175965647545  \\
            5.001990000000004  0.03600194259825147  \\
            5.038680000000004  0.032919676898636424  \\
            5.078610000000004  0.027993824376454573  \\
            5.089210000000004  0.02541360493354672  \\
            5.130870000000004  0.02437761815787905  \\
            5.148280000000004  0.023418994833928338  \\
            5.1858800000000045  0.02037554519805176  \\
            5.190330000000005  0.01648884307119918  \\
            5.234130000000005  0.01347502919441999  \\
            5.2426800000000044  0.011814076031228691  \\        
            5.281400000000004  0.0112423050483379  \\
            5.303870000000004  0.011792274258431974  \\
            5.3151500000000045  0.013260209002768199  \\        
            5.352220000000004  0.014916954087060804  \\
            5.383500000000004  0.015336997724474886  \\
            5.397060000000004  0.015938721369537313  \\
            5.425520000000004  0.019104249600399664  \\
            5.450280000000004  0.02214190629209479  \\
            5.459230000000003  0.025418222763331513  \\
            5.491060000000004  0.03108734408242519  \\
            5.514010000000003  0.03826722544599304  \\
            5.537320000000004  0.04455814633116636  \\
            5.550880000000004  0.05147729480774145  \\
            5.581500000000004  0.056764862365533686  \\
            5.595590000000004  0.05849725491999419  \\
            5.5995200000000045  0.062490667238212165  \\        
            5.639860000000004  0.06442372608449758  \\
            5.671570000000004  0.06999215825534118  \\
            5.684510000000005  0.0742181143050079  \\
            5.692540000000005  0.0809866007561176  \\
            5.730160000000005  0.08361919560825355  \\
            5.762480000000005  0.08938890911939937  \\
            5.785250000000006  0.09713116279878069  \\
            5.816220000000006  0.09937650887963254  \\
            5.824820000000006  0.10147274744981086  \\
            5.8574900000000065  0.10944784275329847  \\
            5.860710000000006  0.11095880458029578  \\
            5.882720000000006  0.11977888277998539  \\
            5.908210000000006  0.12793470744048102  \\
            5.952430000000006  0.13195817645589278  \\
            5.958210000000006  0.13617596813880617  \\
            5.9622000000000055  0.1376200125663609  \\
            5.999390000000005  0.14144179718261754  \\
            6.000510000000006  0.1447580273521104  \\
            6.016740000000006  0.14557872802743357  \\
            6.017960000000006  0.14866355704443993  \\
            6.0350700000000055  0.15275158808919914  \\
            6.039750000000005  0.1532240028197282  \\
            6.047420000000005  0.15570329304466463  \\
            6.069260000000005  0.15642138924063012  \\
            6.086180000000005  0.157052754344961  \\
            6.111800000000005  0.15722460463200394  \\
            6.157240000000005  0.15713000015760822  \\
            6.163250000000005  0.1569534105582506  \\
            6.196950000000005  0.15633495695272004  \\
            6.226130000000005  0.15533371045234529  \\
            6.251270000000005  0.15323157155938052  \\
            6.283070000000005  0.14992618149784034  \\
            6.294320000000005  0.14515378321100855  \\
            6.318700000000005  0.14056038042521593  \\
            6.356490000000005  0.1397596128458659  \\
            6.364700000000005  0.13661987457707045  \\
            6.399850000000005  0.13370378408560205  \\
            6.431790000000005  0.1320339288278328  \\
            6.450610000000005  0.126161998135644  \\
            6.452880000000005  0.1217256746201155  \\
            6.465800000000005  0.1174178076786216  \\
            6.476290000000005  0.11067061816781142  \\
            6.495780000000005  0.10548356953673454  \\
            6.5400900000000055  0.0955857905055117  \\
            6.580500000000005  0.09024087131554039  \\
            6.611500000000005  0.0883220697960111  \\
            6.633510000000005  0.08664375119444528  \\
            6.6500300000000045  0.07513940010786985  \\
            6.653310000000005  0.07395506503764737  \\
            6.701260000000005  0.06523988710290914  \\
            6.702910000000005  0.05635835795736602  \\
            6.716130000000004  0.04604430945746289  \\
            6.751580000000004  0.04147387421864263  \\
            6.784030000000004  0.03827381281796036  \\
            6.821500000000004  0.025815562184673947  \\
            6.862780000000004  0.014189985907583429  \\
            6.912710000000004  0.0010810156714025122  \\        
            6.949920000000004  -0.013332314530338852  \\        
            6.968540000000004  -0.02501339411920846  \\
            6.970890000000004  -0.03925538879262639  \\
            6.998500000000004  -0.0457698787326488  \\
            7.007850000000005  -0.05301245752512799  \\
            7.009390000000005  -0.05403865633890406  \\
            7.015040000000005  -0.05678409944257821  \\
            7.018520000000005  -0.06666240887533538  \\
            7.029630000000005  -0.07329809292800647  \\
            7.053990000000005  -0.07851298391188989  \\
            7.087440000000005  -0.08852975303462438  \\
            7.126810000000005  -0.08943788817301057  \\
            7.133790000000006  -0.09971930975970927  \\
            7.164770000000005  -0.1090977376576958  \\
            7.207890000000005  -0.11622851914600614  \\
            7.223560000000005  -0.11988483077556354  \\
            7.271420000000005  -0.12836622409712503  \\
            7.3163900000000055  -0.1323161427672518  \\
            7.348130000000006  -0.13293588390649094  \\
            7.350410000000005  -0.14122616133410684  \\
            7.375820000000005  -0.14299715014764683  \\
            7.383710000000005  -0.14438577906165564  \\
            7.405500000000005  -0.1485854672421391  \\
            7.420100000000005  -0.1492240971929396  \\
            7.461410000000005  -0.15587808598407324  \\
            7.494370000000005  -0.15820235562426901  \\
            7.539250000000005  -0.16143594094672464  \\
            7.550400000000005  -0.16618908540160915  \\
            7.589610000000005  -0.16829476213265804  \\
            7.619400000000005  -0.17110086715843695  \\
            7.635980000000005  -0.17393996080164062  \\
            7.658910000000005  -0.1741360917162467  \\
            7.673630000000005  -0.1777495910297128  \\
            7.690410000000004  -0.18001839710730363  \\
            7.705650000000005  -0.1819501697871455  \\
            7.751310000000005  -0.18262739944241468  \\
            7.756090000000005  -0.18390411477773014  \\
            7.776070000000005  -0.1856296041774061  \\
            7.801230000000005  -0.18655594044843457  \\
            7.8164400000000045  -0.18737067930438134  \\        
            7.860870000000005  -0.18912927519220527  \\
            7.891310000000004  -0.18945404360540982  \\
            7.897940000000005  -0.19127995012406773  \\
            7.9085000000000045  -0.19259340445287246  \\        
            7.939570000000004  -0.1937679458352291  \\
            7.9826600000000045  -0.1941681313233498  \\
            8.005620000000004  -0.19425770162755399  \\
            8.018890000000004  -0.19488735260443218  \\
            8.050580000000004  -0.19552557252553726  \\
            8.060010000000004  -0.1968802640276468  \\
            8.095800000000004  -0.19705465355560223  \\
            8.141100000000003  -0.1975577269317427  \\
            8.146260000000003  -0.1984165667979244  \\
            8.151210000000003  -0.199916998413365  \\
            8.186250000000003  -0.20050864958525688  \\
            8.226230000000003  -0.20202804532969498  \\
            8.245250000000002  -0.20399680864270353  \\
            8.271070000000002  -0.20419030705934874  \\
            8.304330000000002  -0.20492081248014096  \\
            8.332910000000002  -0.20620959600928  \\
            8.334510000000002  -0.2075071852268623  \\
            8.376070000000002  -0.20812729596660984  \\
            8.404610000000002  -0.20909677388454367  \\
            8.450990000000001  -0.21079867315571726  \\
            8.464640000000001  -0.21334740349407355  \\
            8.46826  -0.21591966651552888  \\
            8.500020000000001  -0.21773840337559097  \\
            8.539650000000002  -0.2205893287097683  \\
            8.565310000000002  -0.2227022463359961  \\
            8.611690000000001  -0.22347517254270288  \\
            8.642870000000002  -0.22556450807146383  \\
            8.689660000000002  -0.22602820825757416  \\
            8.721870000000001  -0.2268367337366715  \\
            8.74446  -0.22868399604228967  \\
            8.76722  -0.229299394749148  \\
            8.81361  -0.23063290948834217  \\
            8.821990000000001  -0.230888765700558  \\
            8.836730000000001  -0.2316683355110803  \\
            8.84063  -0.23171721691176103  \\
            8.85143  -0.23191236414416344  \\
            8.863430000000001  -0.23149338907819456  \\
            8.909310000000001  -0.23112879769930567  \\
            8.95353  -0.23004815686204652  \\
            8.980540000000001  -0.229797650558579  \\
            8.985140000000001  -0.2281461510008176  \\
            9.015300000000002  -0.22798825483084606  \\
            9.032370000000002  -0.22668675073567668  \\
            9.043850000000003  -0.22253645033128616  \\
            9.047950000000002  -0.21957266576535409  \\
            9.095840000000003  -0.21762023524130808  \\
            9.124340000000002  -0.2158767497319198  \\
            9.133080000000001  -0.21200344155418227  \\
            9.153690000000001  -0.2069882401621739  \\
            9.200980000000001  -0.205870342654418  \\
            9.203130000000002  -0.196919506169639  \\
            9.231710000000001  -0.1924578650093854  \\
            9.280130000000002  -0.1846404457018147  \\
            9.322200000000002  -0.17796038389378271  \\
            9.348010000000002  -0.16414833853611152  \\
            9.357980000000001  -0.16092414589621085  \\
            9.380580000000002  -0.14779466218169085  \\
            9.427190000000001  -0.14157600190798902  \\
            9.452330000000002  -0.1341042114842436  \\
            9.487810000000001  -0.11889493866353715  \\
            9.508210000000002  -0.11504800136572856  \\
            9.548750000000002  -0.1027994680121746  \\
            9.580480000000001  -0.09008085059887896  \\
            9.592800000000002  -0.08511981589609754  \\
            9.628230000000002  -0.07742299545002346  \\
            9.643480000000002  -0.05970422137675677  \\
            9.659060000000002  -0.051819411083748115  \\        
            9.660690000000002  -0.047656133998787015  \\        
            9.688220000000003  -0.03095129639298774  \\
            9.728940000000003  -0.03015246833660298  \\
            9.749000000000004  -0.011496112891268723  \\        
            9.769880000000004  -0.007832958693849427  \\        
            9.771360000000005  0.003975066937287186  \\
            9.788670000000005  0.024088282727700746  \\
            9.831600000000005  0.029637451438268653  \\
            9.861600000000005  0.05489325032426963  \\
            9.891320000000004  0.05651925993548095  \\
            9.920050000000003  0.06445697051262679  \\
            9.931550000000003  0.07804021110753606  \\
            9.936570000000003  0.09604804521880377  \\
            9.953170000000004  0.10919852995014745  \\
            9.986460000000003  0.1350025000657679  \\
            10.031910000000003  0.1556040244041263  \\
            10.059520000000003  0.1776152040989046  \\
	}
	;

 \addplot [color={orange}, dashed, line width=0.7pt]
	table[row sep={\\}]
	{ \\
            0.0  0.14634796702658082  \\
            0.04815  0.19029841362963973  \\
            0.09579  0.09081381892550892  \\
            0.11628  0.11677901943501494  \\
            0.14489  0.13856841771027875  \\
            0.17553  0.07891681307459984  \\
            0.20464  0.012057336761178995  \\
            0.23354  0.023391946900905927  \\
            0.23706  0.04787793631742725  \\
            0.28261  0.06368377321551223  \\
            0.32889999999999997  0.06850825130772056  \\
            0.33010999999999996  -0.006935279841025251  \\
            0.34501  -0.03292042476307734  \\
            0.38481  -0.018372954577632616  \\
            0.39913  -0.0371978512167676  \\
            0.42055  -0.037184555200382  \\
            0.45565  -0.04372629554971571  \\
            0.49909  -0.12197257834885568  \\
            0.51001  -0.10541756505583329  \\
            0.5309499999999999  -0.0964388118499776  \\
            0.5715999999999999  -0.1319529311209919  \\
            0.5775499999999999  -0.14229703942789787  \\
            0.6266599999999999  -0.14203657362370833  \\
            0.6607999999999998  -0.14155315869994517  \\
            0.6809999999999998  -0.14331608799994128  \\
            0.7283099999999998  -0.14285327486528906  \\
            0.7423799999999998  -0.14282497916106746  \\
            0.7702199999999998  -0.1953503625507287  \\
            0.7907499999999998  -0.19694234989294984  \\
            0.8226999999999999  -0.23134974790868545  \\
            0.8568899999999999  -0.18169379496929472  \\
            0.86344  -0.22278677136601924  \\
            0.88145  -0.21809460366541789  \\
            0.92921  -0.197458017024421  \\
            0.96294  -0.2508326728998282  \\
            0.97418  -0.22957000724774895  \\
            1.01745  -0.28758384383585456  \\
            1.02908  -0.28186318916968606  \\
            1.04135  -0.2946645877320032  \\
            1.05006  -0.3124829773319269  \\
            1.05749  -0.2960842907108324  \\
            1.0623500000000001  -0.35707917722669535  \\
            1.0725900000000002  -0.32288617068536535  \\
            1.0738600000000003  -0.33257611656357894  \\
            1.0866300000000002  -0.2553406029817949  \\
            1.1133700000000002  -0.33277513065373704  \\
            1.1543100000000002  -0.31780135434818285  \\
            1.1592500000000001  -0.33886623167682667  \\
            1.1867  -0.30838455776168366  \\
            1.1969500000000002  -0.3025686366245451  \\
            1.2163700000000002  -0.2825515227442711  \\
            1.2402700000000002  -0.37389217898492993  \\
            1.2595700000000003  -0.33575672311488824  \\
            1.2746500000000003  -0.3712670294208384  \\
            1.3083000000000002  -0.3432027957511869  \\
            1.3283400000000003  -0.3430820142696065  \\
            1.3304900000000004  -0.3436443996462399  \\
            1.3489400000000005  -0.3099264928231454  \\
            1.3571300000000004  -0.3013358630825676  \\
            1.3898700000000004  -0.3010873094589651  \\
            1.3931600000000004  -0.28721802649836253  \\
            1.3992600000000004  -0.26370234288522754  \\
            1.4420800000000005  -0.3134641210915122  \\
            1.4740000000000004  -0.3019065342084209  \\
            1.5026500000000005  -0.30952891032403856  \\
            1.5334200000000004  -0.26138675725617333  \\
            1.5530800000000005  -0.2929623479139435  \\
            1.5773200000000005  -0.3034095136072321  \\
            1.6201100000000006  -0.26503170075719823  \\
            1.6385500000000006  -0.2985301471328498  \\
            1.6762400000000006  -0.3237623210079013  \\
            1.7131000000000005  -0.3052450647802929  \\
            1.7223500000000005  -0.25892523489306746  \\
            1.7585600000000006  -0.28627222969430854  \\
            1.7728800000000007  -0.2476031469820099  \\
            1.7914500000000007  -0.24753344225237614  \\
            1.8378300000000007  -0.26821369190027483  \\
            1.8766100000000008  -0.21641562359197378  \\
            1.9170700000000007  -0.23749723790290375  \\
            1.9619700000000007  -0.23710995836900722  \\
            1.9725900000000007  -0.24451833532141404  \\
            1.9777000000000007  -0.23491145451446052  \\
            1.9812200000000006  -0.20975381134510346  \\
            1.9927500000000007  -0.21009929970038235  \\
            2.0373700000000006  -0.157882585396257  \\
            2.066890000000001  -0.12884999539026754  \\
            2.105130000000001  -0.18179538292706454  \\
            2.1167000000000007  -0.19394838396623088  \\
            2.1533100000000007  -0.19151911750410258  \\
            2.2004200000000007  -0.1453014245051396  \\
            2.210740000000001  -0.16518074297268245  \\
            2.2322900000000008  -0.16878701699462134  \\
            2.2380400000000007  -0.1918111997099964  \\
            2.267480000000001  -0.15870985914650396  \\
            2.303440000000001  -0.11122046699689117  \\
            2.3164200000000013  -0.1362099270220104  \\
            2.364250000000001  -0.1483076254161322  \\
            2.375780000000001  -0.20528831215870677  \\
            2.3921500000000013  -0.157294451983604  \\
            2.4249500000000013  -0.1528846237559271  \\
            2.4595500000000015  -0.1527348997415246  \\
            2.4799700000000016  -0.0710840671831854  \\
            2.5201700000000016  -0.14651568605451193  \\
            2.5258400000000014  -0.10493800833007222  \\
            2.5323300000000013  -0.032917662831907134  \\
            2.5552000000000015  -0.018095829350479764  \\
            2.5972300000000015  -0.05398224171937844  \\
            2.6080400000000017  -0.07769770749169558  \\
            2.637950000000002  -0.005837378090806231  \\
            2.642320000000002  -0.03519008343959782  \\
            2.662650000000002  -0.04901858001101556  \\
            2.699180000000002  -0.04914721671508125  \\
            2.713770000000002  -0.025388281461121657  \\
            2.732540000000002  0.009986177789900479  \\
            2.750870000000002  0.02292474155817716  \\
            2.777410000000002  0.022912261443473983  \\
            2.810230000000002  -0.041606808478467414  \\
            2.837000000000002  -0.041586815074192644  \\
            2.847320000000002  -0.011583434526076726  \\
            2.889130000000002  0.015062076122970105  \\
            2.927460000000002  -0.006462928429774563  \\
            2.949680000000002  0.014653903240814035  \\
            2.982500000000002  0.009969706817293077  \\
            2.989820000000002  0.0176239870353243  \\
            2.998820000000002  0.017622835493618347  \\
            3.014400000000002  0.04642640863040052  \\
            3.0182300000000017  0.04940672571083219  \\
            3.044360000000002  0.06032566029611132  \\
            3.082690000000002  0.02742722666871155  \\
            3.113500000000002  0.07786784990167982  \\
            3.148740000000002  0.112770287138169  \\
            3.180550000000002  0.11267863553465818  \\
            3.225530000000002  0.026507574220939675  \\
            3.229890000000002  0.1204538797863847  \\
            3.271190000000002  0.10613240508570267  \\
            3.292130000000002  0.15557777955295748  \\
            3.331900000000002  0.13127079932619926  \\
            3.369250000000002  0.12442699376099214  \\
            3.4063000000000017  0.10523152613458714  \\
            3.4328900000000018  0.1318581770090802  \\
            3.4514600000000017  0.14845254444148798  \\
            3.4647400000000017  0.11193958453801829  \\
            3.489640000000002  0.15481211932385794  \\
            3.535340000000002  0.15456063982942805  \\
            3.537220000000002  0.15459758706869392  \\
            3.571690000000002  0.1635869295587059  \\
            3.599840000000002  0.19501008231554154  \\
            3.6250700000000022  0.18431383522073264  \\
            3.6394600000000024  0.20862644400189062  \\
            3.6609400000000023  0.16490896730100796  \\
            3.6724200000000025  0.18442271235548677  \\
            3.7146100000000026  0.17832874373343566  \\
            3.720530000000003  0.15881832562919396  \\
            3.763180000000003  0.17138219887567513  \\
            3.783810000000003  0.2304412735916599  \\
            3.808990000000003  0.25638769044631937  \\
            3.844140000000003  0.20893533185670804  \\
            3.886320000000003  0.1829140071584545  \\
            3.905640000000003  0.2189205789265  \\
            3.922710000000003  0.21886811838643655  \\
            3.939250000000003  0.22508565155578614  \\
            3.966340000000003  0.19976696345001746  \\
            3.973000000000003  0.2006997938496372  \\
            3.9983200000000028  0.234418852194144  \\
            4.034470000000002  0.20789174960545043  \\
            4.084310000000002  0.1830502402410424  \\
            4.116530000000002  0.21921466477682378  \\
            4.144670000000001  0.21313583342485315  \\
            4.157050000000002  0.2398471247037152  \\
            4.179800000000002  0.16637359106097357  \\
            4.2274600000000015  0.2001102341824029  \\
            4.229610000000002  0.20010832576556178  \\
            4.2465600000000014  0.20004482500307438  \\
            4.293970000000002  0.19940997532787527  \\
            4.308620000000001  0.19818385976531824  \\
            4.336630000000001  0.16765397509679306  \\
            4.344690000000002  0.17360553641982468  \\
            4.364340000000002  0.20942458341073572  \\
            4.386020000000002  0.1745422433217214  \\
            4.431820000000002  0.20310739378834103  \\
            4.438050000000002  0.20146838023821065  \\
            4.454520000000002  0.22084165567383793  \\
            4.474710000000003  0.21928106960063032  \\
            4.482850000000003  0.185400138738698  \\
            4.484670000000003  0.18206053280889495  \\
            4.517400000000003  0.18744554424157087  \\
            4.519560000000003  0.1528327281378117  \\
            4.527230000000003  0.19241961996780166  \\
            4.535250000000003  0.11394036385886838  \\
            4.556440000000003  0.1138998414035876  \\
            4.563180000000003  0.13810365029803198  \\
            4.597840000000002  0.13797150797518667  \\
            4.610480000000003  0.11060877045900427  \\
            4.617670000000002  0.12186297498110524  \\
            4.649620000000002  0.09941784470777722  \\
            4.681520000000003  0.13660232323678467  \\
            4.7135000000000025  0.08717493387849343  \\
            4.7279500000000025  0.13692459176767605  \\
            4.759250000000002  0.12075725280461551  \\
            4.763610000000003  0.08913463984396396  \\
            4.776380000000002  0.08912316537936704  \\
            4.800090000000003  0.12044477645886568  \\
            4.837640000000003  0.05880002876658954  \\
            4.881110000000003  0.09003794459969036  \\
            4.928990000000003  0.050602604281734576  \\
            4.948010000000004  0.04187652786418004  \\
            4.975980000000003  0.03930933022792749  \\
            4.988860000000003  0.019355718295956587  \\
            4.995940000000004  0.008248917830462233  \\
            5.001990000000004  0.02335455245831753  \\
            5.038680000000004  0.016581902800709813  \\
            5.078610000000004  0.036213425668731716  \\
            5.089210000000004  0.020406640976589067  \\
            5.130870000000004  0.041338437132550594  \\
            5.148280000000004  0.04344537447821107  \\
            5.1858800000000045  0.04179234320965059  \\
            5.190330000000005  -0.011132596369652161  \\
            5.234130000000005  0.003703530813408912  \\
            5.2426800000000044  -0.005481455857887353  \\
            5.281400000000004  0.040568534329914564  \\
            5.303870000000004  0.009713168734840993  \\
            5.3151500000000045  -0.03442249260674945  \\
            5.352220000000004  0.017896470031357598  \\
            5.383500000000004  -0.016283045265406405  \\
            5.397060000000004  -0.016281209298090238  \\
            5.425520000000004  0.03389178592300879  \\
            5.450280000000004  0.0003408893365500297  \\
            5.459230000000003  0.007641211095253774  \\
            5.491060000000004  -0.02797876320148462  \\
            5.514010000000003  -0.022858127609219077  \\
            5.537320000000004  0.07280074584720944  \\
            5.550880000000004  0.11438156657597767  \\
            5.581500000000004  0.0467084775002769  \\
            5.595590000000004  0.07413114034258841  \\
            5.5995200000000045  0.04087349944703557  \\
            5.639860000000004  0.05397488142030339  \\
            5.671570000000004  0.05393056360368003  \\
            5.684510000000005  0.015797693447479052  \\
            5.692540000000005  0.09594382473055539  \\
            5.730160000000005  0.14887235682025834  \\
            5.762480000000005  0.17878132062950908  \\
            5.785250000000006  0.08789015346009231  \\
            5.816220000000006  0.09638476039901829  \\
            5.824820000000006  0.12092527212590297  \\
            5.8574900000000065  0.1594451713705723  \\
            5.860710000000006  0.10679775268777005  \\
            5.882720000000006  0.1295324630645655  \\
            5.908210000000006  0.10661930723702742  \\
            5.952430000000006  0.1536882667884051  \\
            5.958210000000006  0.1135607587939792  \\
            5.9622000000000055  0.12492842021765603  \\
            5.999390000000005  0.1283288132871831  \\
            6.000510000000006  0.15471268199228722  \\
            6.016740000000006  0.18547171604731483  \\
            6.017960000000006  0.16434522990792558  \\
            6.0350700000000055  0.15377115188661575  \\
            6.039750000000005  0.1425676423575162  \\
            6.047420000000005  0.2047850884507384  \\
            6.069260000000005  0.1322342747250785  \\
            6.086180000000005  0.15360920219512705  \\
            6.111800000000005  0.16122390546398932  \\
            6.157240000000005  0.15736914152691275  \\
            6.163250000000005  0.15191347972810193  \\
            6.196950000000005  0.16832766019282028  \\
            6.226130000000005  0.16108937653850852  \\
            6.251270000000005  0.16986170974461987  \\
            6.283070000000005  0.1808854601056233  \\
            6.294320000000005  0.1577538514757967  \\
            6.318700000000005  0.170981484925123  \\
            6.356490000000005  0.1703075293339234  \\
            6.364700000000005  0.15987985920417055  \\
            6.399850000000005  0.1431785111926176  \\
            6.431790000000005  0.08853294104141717  \\
            6.450610000000005  0.1234961440551961  \\
            6.452880000000005  0.12150619384896535  \\
            6.465800000000005  0.1518830737920592  \\
            6.476290000000005  0.13648488313177717  \\
            6.495780000000005  0.13644230841451924  \\
            6.5400900000000055  0.03933646792509571  \\
            6.580500000000005  0.08895413911745427  \\
            6.611500000000005  0.10585648244773027  \\
            6.633510000000005  0.085237310283125  \\
            6.6500300000000045  0.06109676097803912  \\
            6.653310000000005  0.09338181012257131  \\
            6.701260000000005  0.05670881669743169  \\
            6.702910000000005  0.011534792017516358  \\
            6.716130000000004  0.023086267481041384  \\
            6.751580000000004  0.06559063017035835  \\
            6.784030000000004  0.07750208075757399  \\
            6.821500000000004  0.06443723043434423  \\
            6.862780000000004  0.05299131073527885  \\
            6.912710000000004  -0.014854589326907627  \\
            6.949920000000004  -0.0316153744502246  \\
            6.968540000000004  -0.024945630704954622  \\
            6.970890000000004  -0.021667156493684753  \\
            6.998500000000004  -0.011099214457772878  \\
            7.007850000000005  -0.02495910152234137  \\
            7.009390000000005  -0.07459355725261238  \\
            7.015040000000005  -0.10528350177928321  \\
            7.018520000000005  -0.047181232675884234  \\
            7.029630000000005  -0.08623315464327971  \\
            7.053990000000005  -0.02899905677773555  \\
            7.087440000000005  -0.09130578409466551  \\
            7.126810000000005  -0.11355379910190203  \\
            7.133790000000006  -0.15092191574223554  \\
            7.164770000000005  -0.10773451104539519  \\
            7.207890000000005  -0.1075706275085972  \\
            7.223560000000005  -0.04514498106342508  \\
            7.271420000000005  -0.12063609017794577  \\
            7.3163900000000055  -0.19055260904813612  \\
            7.348130000000006  -0.09609374872335306  \\
            7.350410000000005  -0.17305188813601616  \\
            7.375820000000005  -0.10117593701651144  \\
            7.383710000000005  -0.10116881843221665  \\
            7.405500000000005  -0.15322752079654112  \\
            7.420100000000005  -0.14888385349411432  \\
            7.461410000000005  -0.1321730306813536  \\
            7.494370000000005  -0.1548509393761089  \\
            7.539250000000005  -0.15460283887929316  \\
            7.550400000000005  -0.15325716337033912  \\
            7.589610000000005  -0.11570753040570673  \\
            7.619400000000005  -0.18191042287417014  \\
            7.635980000000005  -0.17817413220577646  \\
            7.658910000000005  -0.191913114281554  \\
            7.673630000000005  -0.19444482268921937  \\
            7.690410000000004  -0.1952384144640663  \\
            7.705650000000005  -0.1256262207645003  \\
            7.751310000000005  -0.18128139941801424  \\
            7.756090000000005  -0.2281315595531067  \\
            7.776070000000005  -0.2280616146711933  \\
            7.801230000000005  -0.14913113772999353  \\
            7.8164400000000045  -0.18007432638311904  \\
            7.860870000000005  -0.18090736086189949  \\
            7.891310000000004  -0.17966085256829473  \\
            7.897940000000005  -0.1915195147138491  \\
            7.9085000000000045  -0.19150239791819737  \\
            7.939570000000004  -0.23862424599665694  \\
            7.9826600000000045  -0.19411489347504832  \\
            8.005620000000004  -0.20696293444490596  \\
            8.018890000000004  -0.1545904072889873  \\
            8.050580000000004  -0.21693419463853336  \\
            8.060010000000004  -0.21513085503218224  \\
            8.095800000000004  -0.18515196171548096  \\
            8.141100000000003  -0.26162277873601025  \\
            8.146260000000003  -0.26161448629312856  \\
            8.151210000000003  -0.19265978329831218  \\
            8.186250000000003  -0.19247647843712298  \\
            8.226230000000003  -0.1577211951320231  \\
            8.245250000000002  -0.20073162948085763  \\
            8.271070000000002  -0.22106438544938348  \\
            8.304330000000002  -0.1913508952858928  \\
            8.332910000000002  -0.19674388666280063  \\
            8.334510000000002  -0.17483680178030056  \\
            8.376070000000002  -0.23630585272285962  \\
            8.404610000000002  -0.23681906031391  \\
            8.450990000000001  -0.20440851849517772  \\
            8.464640000000001  -0.20034388229656558  \\
            8.46826  -0.21665667610269262  \\
            8.500020000000001  -0.21122903947860894  \\
            8.539650000000002  -0.20997686300957955  \\
            8.565310000000002  -0.21971321980590672  \\
            8.611690000000001  -0.2098657504510658  \\
            8.642870000000002  -0.25242798143990286  \\
            8.689660000000002  -0.24392525100084245  \\
            8.721870000000001  -0.2345461674029455  \\
            8.74446  -0.27336773351115673  \\
            8.76722  -0.17624472803883542  \\
            8.81361  -0.25965411211278594  \\
            8.821990000000001  -0.27216627295656837  \\
            8.836730000000001  -0.2652867078237256  \\
            8.84063  -0.16044871484638487  \\
            8.85143  -0.1950458523973655  \\
            8.863430000000001  -0.19642742615991912  \\
            8.909310000000001  -0.23396792740593372  \\
            8.95353  -0.2335973754388291  \\
            8.980540000000001  -0.2140724804128112  \\
            8.985140000000001  -0.1996731872856311  \\
            9.015300000000002  -0.22172483109230784  \\
            9.032370000000002  -0.275383327710651  \\
            9.043850000000003  -0.2508324227949593  \\
            9.047950000000002  -0.22670615254781804  \\
            9.095840000000003  -0.23331388415429066  \\
            9.124340000000002  -0.20820049507526933  \\
            9.133080000000001  -0.21123095789795385  \\
            9.153690000000001  -0.236749045014534  \\
            9.200980000000001  -0.2396139927555224  \\
            9.203130000000002  -0.2241769857347675  \\
            9.231710000000001  -0.1881048579681419  \\
            9.280130000000002  -0.15918112073978985  \\
            9.322200000000002  -0.1589431067713934  \\
            9.348010000000002  -0.14200254718836214  \\
            9.357980000000001  -0.18145820781009273  \\
            9.380580000000002  -0.16242425746532427  \\
            9.427190000000001  -0.14399358350683603  \\
            9.452330000000002  -0.1124943584407852  \\
            9.487810000000001  -0.09096323570584586  \\
            9.508210000000002  -0.16093914807033408  \\
            9.548750000000002  -0.1112671796017482  \\
            9.580480000000001  -0.07809245073760625  \\
            9.592800000000002  -0.11927128943135337  \\
            9.628230000000002  -0.09850327370143232  \\
            9.643480000000002  -0.08877269840237717  \\
            9.659060000000002  -0.04574138442590859  \\
            9.660690000000002  -0.021153804270489067  \\
            9.688220000000003  -0.030889375276570867  \\
            9.728940000000003  0.0018417057297640193  \\
            9.749000000000004  -0.030045183131838817  \\
            9.769880000000004  -0.11027079533254484  \\
            9.771360000000005  -0.06263476936972595  \\
            9.788670000000005  -0.015628294776506596  \\
            9.831600000000005  -0.021778631444303864  \\
            9.861600000000005  0.025464830012960786  \\
            9.891320000000004  0.11857511357291191  \\
            9.920050000000003  0.07673846156344168  \\
            9.931550000000003  0.062333611798058366  \\
            9.936570000000003  0.060741403323891434  \\
            9.953170000000004  0.131885403471962  \\
            9.986460000000003  0.10826424143550258  \\
            10.031910000000003  0.16065633113163671  \\
            10.059520000000003  0.15454598584778964  \\
	}
	;

 \addplot[color={blue}, line width=1pt]
		table[row sep={\\}]
{  \\
            0.0  -0.44362064623017716  \\
            0.04815  -0.4535652959915283  \\
            0.09579  -0.46142518552134615  \\
            0.11628  -0.46248946131013047  \\
            0.14489  -0.46589439524479  \\
            0.17553  -0.466013438051805  \\
            0.20464  -0.467456533315887  \\
            0.23354  -0.4694806245563267  \\
            0.23706  -0.4699854343357557  \\
            0.28261  -0.47202291987458217  \\
            0.32889999999999997  -0.4720460230594104  \\        
            0.33010999999999996  -0.4702481068095528  \\        
            0.34501  -0.4699950134292392  \\
            0.38481  -0.46702250052201427  \\
            0.39913  -0.4612358956897786  \\
            0.42055  -0.4595335285941995  \\
            0.45565  -0.45396508476755154  \\
            0.49909  -0.4449127588710312  \\
            0.51001  -0.4342766374292295  \\
            0.5309499999999999  -0.432635261126791  \\
            0.5715999999999999  -0.4231343976779048  \\
            0.5775499999999999  -0.42028565453256495  \\        
            0.6266599999999999  -0.4195193129561549  \\
            0.6607999999999998  -0.40642346636042237  \\        
            0.6809999999999998  -0.40429912818443714  \\        
            0.7283099999999998  -0.39601062539258847  \\        
            0.7423799999999998  -0.39467574569452374  \\        
            0.7702199999999998  -0.3768191382139954  \\
            0.7907499999999998  -0.35939503036691417  \\        
            0.8226999999999999  -0.3476878141746747  \\
            0.8568899999999999  -0.3355971600333038  \\
            0.86344  -0.3267344060324878  \\
            0.88145  -0.3042296044035218  \\
            0.92921  -0.3028014050316418  \\
            0.96294  -0.28578704416866757  \\
            0.97418  -0.2626835831221572  \\
            1.01745  -0.2536029870276847  \\
            1.02908  -0.24438702072290425  \\
            1.04135  -0.22825258771148416  \\
            1.05006  -0.20489680814594938  \\
            1.05749  -0.17948511772027428  \\
            1.0623500000000001  -0.1723791120600737  \\
            1.0725900000000002  -0.14923074289348098  \\        
            1.0738600000000003  -0.13901709483697813  \\        
            1.0866300000000002  -0.12756045360936624  \\        
            1.1133700000000002  -0.1204950730503887  \\
            1.1543100000000002  -0.10032585509819585  \\        
            1.1592500000000001  -0.0786487088890444  \\
            1.1867  -0.05519613359271773  \\
            1.1969500000000002  -0.036100599641447406  \\       
            1.2163700000000002  -0.022516111803413705  \\       
            1.2402700000000002  -0.0016010291816811071  \\      
            1.2595700000000003  0.0005894372126042404  \\       
            1.2746500000000003  0.024934836272907  \\
            1.3083000000000002  0.032971582861757415  \\        
            1.3283400000000003  0.055157106695493494  \\        
            1.3304900000000004  0.07636455478665878  \\
            1.3489400000000005  0.09638378415853363  \\
            1.3571300000000004  0.10339944678413472  \\
            1.3898700000000004  0.10452660839436315  \\
            1.3931600000000004  0.12381154337209054  \\
            1.3992600000000004  0.13526825935329  \\
            1.4420800000000005  0.13758570246502103  \\
            1.4740000000000004  0.14265438605719594  \\
            1.5026500000000005  0.14985946242508005  \\
            1.5334200000000004  0.15021056117432982  \\
            1.5530800000000005  0.1639507543537291  \\
            1.5773200000000005  0.16928405600277166  \\
            1.6201100000000006  0.18078576800218282  \\
            1.6385500000000006  0.18164997776983446  \\
            1.6762400000000006  0.18434037387398844  \\
            1.7131000000000005  0.1881766696685778  \\
            1.7223500000000005  0.19424209108824678  \\
            1.7585600000000006  0.1960907552446841  \\
            1.7728800000000007  0.2070483311873722  \\
            1.7914500000000007  0.2080581637790966  \\
            1.8378300000000007  0.20908744692228726  \\
            1.8766100000000008  0.21547473321821137  \\
            1.9170700000000007  0.22001260310018958  \\
            1.9619700000000007  0.22468958901266323  \\
            1.9725900000000007  0.23023067033190558  \\
            1.9777000000000007  0.23134070256496184  \\
            1.9812200000000006  0.23421145834848592  \\
            1.9927500000000007  0.2359740898259144  \\
            2.0373700000000006  0.23982979559196949  \\
            2.066890000000001  0.2423858156636719  \\
            2.105130000000001  0.24276534439930952  \\
            2.1167000000000007  0.24366323784213575  \\
            2.1533100000000007  0.2447906021279672  \\
            2.2004200000000007  0.2463067151847905  \\
            2.210740000000001  0.24684536997455128  \\
            2.2322900000000008  0.24729736350563836  \\
            2.2380400000000007  0.24773698693180618  \\
            2.267480000000001  0.24801632234065066  \\
            2.303440000000001  0.24802067058904737  \\
            2.3164200000000013  0.2480215246296229  \\
            2.364250000000001  0.24792862356462145  \\
            2.375780000000001  0.24790435528374666  \\
            2.3921500000000013  0.24781017879990386  \\
            2.4249500000000013  0.24744308297258066  \\
            2.4595500000000015  0.2465349297139824  \\
            2.4799700000000016  0.24551303933994445  \\
            2.5201700000000016  0.24466066938071007  \\
            2.5258400000000014  0.243844372298386  \\
            2.5323300000000013  0.24243587824872243  \\
            2.5552000000000015  0.2412530729018687  \\
            2.5972300000000015  0.24102161877666728  \\
            2.6080400000000017  0.24021598100353395  \\
            2.637950000000002  0.23993441120362088  \\
            2.642320000000002  0.23975562882710938  \\
            2.662650000000002  0.2384570752102532  \\
            2.699180000000002  0.23807516109564028  \\
            2.713770000000002  0.23790308329847223  \\
            2.732540000000002  0.23691773774056593  \\
            2.750870000000002  0.23685180223242858  \\
            2.777410000000002  0.23649364814166582  \\
            2.810230000000002  0.23612904327605277  \\
            2.837000000000002  0.23540859529241884  \\
            2.847320000000002  0.23535017448496234  \\
            2.889130000000002  0.23505055987182355  \\
            2.927460000000002  0.23470281140898422  \\
            2.949680000000002  0.23435931542800525  \\
            2.982500000000002  0.2342630091685512  \\
            2.989820000000002  0.23393177183740227  \\
            2.998820000000002  0.23354461670675258  \\
            3.014400000000002  0.2332301937524563  \\
            3.0182300000000017  0.2330600671105979  \\
            3.044360000000002  0.23298401233640592  \\
            3.082690000000002  0.232450455856599  \\
            3.113500000000002  0.23180502109146245  \\
            3.148740000000002  0.23094398550463233  \\
            3.180550000000002  0.2302592339603292  \\
            3.225530000000002  0.22843243256626694  \\
            3.229890000000002  0.22633670573043738  \\
            3.271190000000002  0.2242816179410133  \\
            3.292130000000002  0.22101049824401725  \\
            3.331900000000002  0.22083247394033576  \\
            3.369250000000002  0.2175896125898265  \\
            3.4063000000000017  0.21357125554004036  \\
            3.4328900000000018  0.2085705000734583  \\
            3.4514600000000017  0.20784520405066656  \\
            3.4647400000000017  0.20221587299960772  \\
            3.489640000000002  0.19740078154789203  \\
            3.535340000000002  0.18800570363717467  \\
            3.537220000000002  0.18295810189361583  \\
            3.571690000000002  0.18072479606599529  \\
            3.599840000000002  0.16939600080809317  \\
            3.6250700000000022  0.16447989400099663  \\
            3.6394600000000024  0.1545839379695013  \\
            3.6609400000000023  0.14945790418567179  \\
            3.6724200000000025  0.13890422792657198  \\
            3.7146100000000026  0.13666713738181693  \\
            3.720530000000003  0.12367445682058152  \\
            3.763180000000003  0.12094846109042859  \\
            3.783810000000003  0.1137710740821237  \\
            3.808990000000003  0.10643782829404111  \\
            3.844140000000003  0.10410045014213976  \\
            3.886320000000003  0.10339704068325709  \\
            3.905640000000003  0.09140300102742654  \\
            3.922710000000003  0.08996211089786044  \\
            3.939250000000003  0.086526384694469  \\
            3.966340000000003  0.07973740992542305  \\
            3.973000000000003  0.07336276655164944  \\
            3.9983200000000028  0.053898528564782805  \\        
            4.034470000000002  0.03804663763701286  \\
            4.084310000000002  0.017442951834346163  \\
            4.116530000000002  0.0021223915779773265  \\        
            4.144670000000001  -0.019093709336531785  \\        
            4.157050000000002  -0.021343315074512013  \\        
            4.179800000000002  -0.03319232797267097  \\
            4.2274600000000015  -0.03719312861271581  \\        
            4.229610000000002  -0.058251567685689225  \\        
            4.2465600000000014  -0.07314331097671295  \\        
            4.293970000000002  -0.09148090932490689  \\
            4.308620000000001  -0.10088813156522539  \\
            4.336630000000001  -0.11571421134422821  \\
            4.344690000000002  -0.11836218392186786  \\
            4.364340000000002  -0.12176294942106808  \\
            4.386020000000002  -0.14214702948821947  \\
            4.431820000000002  -0.1449427310158882  \\
            4.438050000000002  -0.14555797721855804  \\
            4.454520000000002  -0.14977400254258696  \\
            4.474710000000003  -0.16465874602979144  \\
            4.482850000000003  -0.18054185908790182  \\
            4.484670000000003  -0.18901429645806675  \\
            4.517400000000003  -0.19585061371089174  \\
            4.519560000000003  -0.19986782592277139  \\
            4.527230000000003  -0.20889136400795025  \\
            4.535250000000003  -0.21916503617550412  \\
            4.556440000000003  -0.22285123694747294  \\
            4.563180000000003  -0.22327543472607764  \\
            4.597840000000002  -0.22722576559700725  \\
            4.610480000000003  -0.23144669226116962  \\
            4.617670000000002  -0.2337982272852419  \\
            4.649620000000002  -0.23509690864331784  \\
            4.681520000000003  -0.23608953809248587  \\
            4.7135000000000025  -0.23612111091762436  \\        
            4.7279500000000025  -0.23572179019286987  \\        
            4.759250000000002  -0.23430262160222623  \\
            4.763610000000003  -0.23238646482390096  \\
            4.776380000000002  -0.22719404803218599  \\
            4.800090000000003  -0.22225989749769826  \\
            4.837640000000003  -0.21527127220062792  \\
            4.881110000000003  -0.20426048957891896  \\
            4.928990000000003  -0.20378793805856185  \\
            4.948010000000004  -0.19156655170892237  \\
            4.975980000000003  -0.18253399418023286  \\
            4.988860000000003  -0.1743409984105456  \\
            4.995940000000004  -0.16677657785583633  \\
            5.001990000000004  -0.15572609206473356  \\
            5.038680000000004  -0.1469910930914409  \\
            5.078610000000004  -0.1309836670769409  \\
            5.089210000000004  -0.12131088300446037  \\
            5.130870000000004  -0.11711261268415768  \\
            5.148280000000004  -0.11304157794284815  \\
            5.1858800000000045  -0.09866900516876297  \\        
            5.190330000000005  -0.07550379531859841  \\
            5.234130000000005  -0.049607503004619594  \\        
            5.2426800000000044  -0.02524040701621338  \\        
            5.281400000000004  -0.0021067560480535165  \\       
            5.303870000000004  0.02465706038227392  \\
            5.3151500000000045  0.04681006797379129  \\
            5.352220000000004  0.06273269892657428  \\
            5.383500000000004  0.06611148908197377  \\
            5.397060000000004  0.07063706755313187  \\
            5.425520000000004  0.09030130688675429  \\
            5.450280000000004  0.10511782990191608  \\
            5.459230000000003  0.11840343022947829  \\
            5.491060000000004  0.1370585193270465  \\
            5.514010000000003  0.15539006285361848  \\
            5.537320000000004  0.16800284450835418  \\
            5.550880000000004  0.17900830749153424  \\
            5.581500000000004  0.1857162080314325  \\
            5.595590000000004  0.18762460920565632  \\
            5.5995200000000045  0.19151388740100692  \\
            5.639860000000004  0.1931506218385974  \\
            5.671570000000004  0.1970103873254953  \\
            5.684510000000005  0.19912373791988355  \\
            5.692540000000005  0.2010950056465966  \\
            5.730160000000005  0.201399601597037  \\
            5.762480000000005  0.20116623380253892  \\
            5.785250000000006  0.19888379725197042  \\
            5.816220000000006  0.19778826744997208  \\
            5.824820000000006  0.1965839105765418  \\
            5.8574900000000065  0.19032414493569413  \\
            5.860710000000006  0.18882262734512031  \\
            5.882720000000006  0.17782169403056625  \\
            5.908210000000006  0.16369441113906175  \\
            5.952430000000006  0.15498412819935556  \\
            5.958210000000006  0.1443036827167306  \\
            5.9622000000000055  0.14021643054470725  \\
            5.999390000000005  0.12810542412621825  \\
            6.000510000000006  0.11569125281617026  \\
            6.016740000000006  0.11227221128921804  \\
            6.017960000000006  0.09779659059772965  \\
            6.0350700000000055  0.07245644328421066  \\
            6.039750000000005  0.06876789859155392  \\
            6.047420000000005  0.043705346214377716  \\
            6.069260000000005  0.03261324581807118  \\
            6.086180000000005  0.01746243643488718  \\
            6.111800000000005  0.009760817111819189  \\
            6.157240000000005  -0.014650761435026251  \\        
            6.163250000000005  -0.020884238146304  \\
            6.196950000000005  -0.034871781320976146  \\        
            6.226130000000005  -0.0498441806825992  \\
            6.251270000000005  -0.07176738131095015  \\
            6.283070000000005  -0.09653205617369101  \\
            6.294320000000005  -0.123446262230501  \\
            6.318700000000005  -0.1442223454515682  \\
            6.356490000000005  -0.14749360012828297  \\
            6.364700000000005  -0.1595312071549949  \\
            6.399850000000005  -0.1697510773925105  \\
            6.431790000000005  -0.17524965275999868  \\
            6.450610000000005  -0.19288467987413274  \\
            6.452880000000005  -0.2047443748552321  \\
            6.465800000000005  -0.21526760866761474  \\
            6.476290000000005  -0.2300908537434645  \\
            6.495780000000005  -0.240306104836051  \\
            6.5400900000000055  -0.25740464496587095  \\        
            6.580500000000005  -0.26550034188613936  \\
            6.611500000000005  -0.2682311112387077  \\
            6.633510000000005  -0.27054716292376857  \\
            6.6500300000000045  -0.2847288703175934  \\
            6.653310000000005  -0.2860313528968203  \\
            6.701260000000005  -0.2947857466006746  \\
            6.702910000000005  -0.302296665311414  \\
            6.716130000000004  -0.30937531803932933  \\
            6.751580000000004  -0.3119806989051486  \\
            6.784030000000004  -0.3136184056698688  \\
            6.821500000000004  -0.318586569125732  \\
            6.862780000000004  -0.32128903689978494  \\
            6.912710000000004  -0.32219997739733625  \\
            6.949920000000004  -0.3206742930329817  \\
            6.968540000000004  -0.3175329341005304  \\
            6.970890000000004  -0.3114071156292971  \\
            6.998500000000004  -0.30775903134993526  \\
            7.007850000000005  -0.3030717482149025  \\
            7.009390000000005  -0.3023533050879354  \\
            7.015040000000005  -0.3003643781381301  \\
            7.018520000000005  -0.29239282394571525  \\
            7.029630000000005  -0.28630647237713963  \\
            7.053990000000005  -0.28109920071887556  \\
            7.087440000000005  -0.27001432308370127  \\
            7.126810000000005  -0.268936953621656  \\
            7.133790000000006  -0.2558640690544105  \\
            7.164770000000005  -0.2424681704338127  \\
            7.207890000000005  -0.23127557739201088  \\
            7.223560000000005  -0.2251782773374964  \\
            7.271420000000005  -0.21003617098105884  \\
            7.3163900000000055  -0.20247827432928733  \\        
            7.348130000000006  -0.20126168767625546  \\
            7.350410000000005  -0.18413763256635735  \\
            7.375820000000005  -0.18026384373423607  \\
            7.383710000000005  -0.1771701755022986  \\
            7.405500000000005  -0.1675008202530608  \\
            7.420100000000005  -0.16598776646132843  \\
            7.461410000000005  -0.1495055450968369  \\
            7.494370000000005  -0.14342049625528308  \\
            7.539250000000005  -0.13464917481963112  \\
            7.550400000000005  -0.12106283312075394  \\
            7.589610000000005  -0.11476128633090903  \\
            7.619400000000005  -0.1060759492411052  \\
            7.635980000000005  -0.09693870976910836  \\
            7.658910000000005  -0.09629414491957546  \\
            7.673630000000005  -0.0841065189958278  \\
            7.690410000000004  -0.0761583752212609  \\
            7.705650000000005  -0.06923018809364495  \\
            7.751310000000005  -0.06677236270759339  \\
            7.756090000000005  -0.06210969915296596  \\
            7.776070000000005  -0.05578539630404379  \\
            7.801230000000005  -0.052407970640592313  \\        
            7.8164400000000045  -0.0494692746396945  \\
            7.860870000000005  -0.043334802729414194  \\        
            7.891310000000004  -0.04225105735415638  \\
            7.897940000000005  -0.0366427595915266  \\
            7.9085000000000045  -0.033370729016767395  \\       
            7.939570000000004  -0.031242960169131084  \\        
            7.9826600000000045  -0.030725420328651255  \\       
            8.005620000000004  -0.030625118020793023  \\        
            8.018890000000004  -0.030084992141095213  \\        
            8.050580000000004  -0.02983591823928214  \\
            8.060010000000004  -0.030260064252803434  \\        
            8.095800000000004  -0.030400231795093335  \\        
            8.141100000000003  -0.03089944150502987  \\
            8.146260000000003  -0.03203361961894333  \\
            8.151210000000003  -0.034625414311132946  \\        
            8.186250000000003  -0.035782520527068436  \\        
            8.226230000000003  -0.03891175020590249  \\
            8.245250000000002  -0.042996001040865824  \\        
            8.271070000000002  -0.043387368802549335  \\        
            8.304330000000002  -0.0448385299150498  \\
            8.332910000000002  -0.047276325887314966  \\        
            8.334510000000002  -0.04954251234180125  \\
            8.376070000000002  -0.05055110629797272  \\
            8.404610000000002  -0.052024788752208555  \\        
            8.450990000000001  -0.05428974485011528  \\
            8.464640000000001  -0.05685748179538869  \\
            8.46826  -0.05835668441099824  \\
            8.500020000000001  -0.058685716665012114  \\        
            8.539650000000002  -0.05780435859312348  \\
            8.565310000000002  -0.05584020164581765  \\
            8.611690000000001  -0.05478517318441704  \\
            8.642870000000002  -0.050806709239851366  \\        
            8.689660000000002  -0.04965573521091748  \\
            8.721870000000001  -0.047358623788584776  \\        
            8.74446  -0.04027136042850976  \\
            8.76722  -0.037090926144173766  \\
            8.81361  -0.02757954222356145  \\
            8.821990000000001  -0.025047814408041234  \\        
            8.836730000000001  -0.013427276055492973  \\        
            8.84063  -0.012229463751557998  \\
            8.85143  0.004779982579077732  \\
            8.863430000000001  0.018867831997045042  \\
            8.909310000000001  0.02577993340698252  \\
            8.95353  0.04048730880586744  \\
            8.980540000000001  0.04330037611532876  \\
            8.985140000000001  0.05913892157125035  \\
            9.015300000000002  0.06048055362778157  \\
            9.032370000000002  0.07078391596963184  \\
            9.043850000000003  0.09798926789053607  \\
            9.047950000000002  0.11434737037533114  \\
            9.095840000000003  0.12422453202876077  \\
            9.124340000000002  0.13257033099653814  \\
            9.133080000000001  0.1498245345508348  \\
            9.153690000000001  0.17011720636099234  \\
            9.200980000000001  0.17438488533686264  \\
            9.203130000000002  0.20593151215560018  \\
            9.231710000000001  0.22022663529917746  \\
            9.280130000000002  0.24347897837737922  \\
            9.322200000000002  0.2618313251518026  \\
            9.348010000000002  0.29620744865210086  \\
            9.357980000000001  0.30363890664320986  \\
            9.380580000000002  0.3319367789368121  \\
            9.427190000000001  0.3443492710866815  \\
            9.452330000000002  0.35851069026687227  \\
            9.487810000000001  0.385048593568803  \\
            9.508210000000002  0.39131457211047443  \\
            9.548750000000002  0.4101676751395545  \\
            9.580480000000001  0.42809864349261995  \\
            9.592800000000002  0.4346682146340856  \\
            9.628230000000002  0.4444128159006527  \\
            9.643480000000002  0.4648862318853579  \\
            9.659060000000002  0.47316499213862917  \\
            9.660690000000002  0.47733853048634595  \\
            9.688220000000003  0.4927605609597964  \\
            9.728940000000003  0.4934463029955785  \\
            9.749000000000004  0.5081694229135439  \\
            9.769880000000004  0.5107755573282167  \\
            9.771360000000005  0.5185584490077074  \\
            9.788670000000005  0.5296983605351913  \\
            9.831600000000005  0.5323129734899404  \\
            9.861600000000005  0.5417655438117532  \\
            9.891320000000004  0.5422382130431332  \\
            9.920050000000003  0.5443118602348801  \\
            9.931550000000003  0.5469637256889512  \\
            9.936570000000003  0.5487408632821862  \\
            9.953170000000004  0.5487857208024234  \\
            9.986460000000003  0.5457729827096642  \\
            10.031910000000003  0.5403629329075198  \\
            10.059520000000003  0.5315344141484748  \\
            };

\addplot [color={green},dashed, line width=0.7pt]
		table[row sep={\\}]
     {   \\
            0.0  -0.44362064623017716  \\
            0.04815  -0.37732427427272874  \\
            0.09579  -0.4494047296468198  \\
            0.11628  -0.4961727187894106  \\
            0.14489  -0.5422909634297102  \\
            0.17553  -0.5656055445579635  \\
            0.20464  -0.5505286460960703  \\
            0.23354  -0.5653923505602889  \\
            0.23706  -0.5455877829461281  \\
            0.28261  -0.5043540319915446  \\
            0.32889999999999997  -0.2609013912264254  \\
            0.33010999999999996  -0.384985922830689  \\
            0.34501  -0.44194691468457303  \\
            0.38481  -0.4271697688300705  \\
            0.39913  -0.4560788781294612  \\
            0.42055  -0.43765935157756775  \\
            0.45565  -0.4483140282909963  \\
            0.49909  -0.43063360967268155  \\
            0.51001  -0.4406468727490689  \\
            0.5309499999999999  -0.5470734703541664  \\
            0.5715999999999999  -0.5606899809229744  \\
            0.5775499999999999  -0.40125988377394334  \\
            0.6266599999999999  -0.5350289961028567  \\
            0.6607999999999998  -0.5454673732481963  \\
            0.6809999999999998  -0.3789043207185712  \\
            0.7283099999999998  -0.17810284471766683  \\
            0.7423799999999998  -0.33515828938906106  \\
            0.7702199999999998  -0.3858683015585684  \\
            0.7907499999999998  -0.37419825838862913  \\
            0.8226999999999999  -0.36981695970433104  \\
            0.8568899999999999  -0.35848252942594266  \\
            0.86344  -0.41911576450942833  \\
            0.88145  -0.4229479738354044  \\
            0.92921  -0.30076999401624344  \\
            0.96294  -0.40272095928893775  \\
            0.97418  -0.314299591911346  \\
            1.01745  -0.2746452685315956  \\
            1.02908  -0.35364623040733584  \\
            1.04135  -0.33361804474803014  \\
            1.05006  -0.19852782905671915  \\
            1.05749  -0.2862665495270371  \\
            1.0623500000000001  -0.2215813697134413  \\
            1.0725900000000002  -0.15009797662196034  \\
            1.0738600000000003  0.019045134112270573  \\
            1.0866300000000002  0.07957010750282256  \\
            1.1133700000000002  0.0072072410385076325  \\
            1.1543100000000002  -0.0010104157313820122  \\
            1.1592500000000001  -0.004058377718700111  \\
            1.1867  -0.06800774097962459  \\
            1.1969500000000002  0.049697938290087604  \\
            1.2163700000000002  0.059720562855366616  \\
            1.2402700000000002  0.026560880327582807  \\
            1.2595700000000003  -0.04463199094733585  \\
            1.2746500000000003  0.03400776404762192  \\
            1.3083000000000002  0.04554164626455078  \\
            1.3283400000000003  0.21145102471249988  \\
            1.3304900000000004  0.19028634007750675  \\
            1.3489400000000005  0.1343586386666264  \\
            1.3571300000000004  -0.08209236531291826  \\
            1.3898700000000004  0.05680165835679822  \\
            1.3931600000000004  0.09953384166933756  \\
            1.3992600000000004  0.09471651971790856  \\
            1.4420800000000005  0.11868817388353367  \\
            1.4740000000000004  0.17625611850403813  \\
            1.5026500000000005  -0.008343507599438749  \\
            1.5334200000000004  0.11627397302000639  \\
            1.5530800000000005  0.15881193090001197  \\
            1.5773200000000005  0.004343247301989844  \\
            1.6201100000000006  0.0986771226132508  \\
            1.6385500000000006  0.1722329254384894  \\
            1.6762400000000006  0.013807855438530886  \\
            1.7131000000000005  0.13177231370609602  \\
            1.7223500000000005  0.19268164146784203  \\
            1.7585600000000006  0.3158047809176733  \\
            1.7728800000000007  0.26009566324117345  \\
            1.7914500000000007  0.2286876104952611  \\
            1.8378300000000007  0.30508725291417305  \\
            1.8766100000000008  0.3226475855760439  \\
            1.9170700000000007  0.31434837142073824  \\
            1.9619700000000007  0.323252926327514  \\
            1.9725900000000007  0.2968906039835607  \\
            1.9777000000000007  0.2649259364263868  \\
            1.9812200000000006  0.34083215548076523  \\
            1.9927500000000007  0.3040533217219803  \\
            2.0373700000000006  0.2007023379631141  \\
            2.066890000000001  0.349656285069003  \\
            2.105130000000001  0.29176103884619303  \\
            2.1167000000000007  0.2348377787204918  \\
            2.1533100000000007  0.0648284434332585  \\
            2.2004200000000007  0.19236933675970816  \\
            2.210740000000001  0.25918823386393924  \\
            2.2322900000000008  0.1674185450722934  \\
            2.2380400000000007  0.18776046866225576  \\
            2.267480000000001  0.2494490400251817  \\
            2.303440000000001  0.36923836765294127  \\
            2.3164200000000013  0.36893962432944516  \\
            2.364250000000001  0.34981506986036054  \\
            2.375780000000001  0.37351366534540387  \\
            2.3921500000000013  0.3663828179177454  \\
            2.4249500000000013  0.2721162820046765  \\
            2.4595500000000015  0.13565866867699483  \\
            2.4799700000000016  0.25111518017282564  \\
            2.5201700000000016  0.24982703534463915  \\
            2.5258400000000014  0.10936877353862565  \\
            2.5323300000000013  0.22476993202884593  \\
            2.5552000000000015  0.22950431969691906  \\
            2.5972300000000015  0.2373631355749483  \\
            2.6080400000000017  0.24511612697336568  \\
            2.637950000000002  0.26666185595648045  \\
            2.642320000000002  0.3084234045332078  \\
            2.662650000000002  0.3662256529068565  \\
            2.699180000000002  0.27201575702309894  \\
            2.713770000000002  0.038657445338435764  \\
            2.732540000000002  0.14713676855473884  \\
            2.750870000000002  0.25496986626246465  \\
            2.777410000000002  0.06898500885917955  \\
            2.810230000000002  0.11329935867464513  \\
            2.837000000000002  0.10942688086893373  \\
            2.847320000000002  0.3210355806270127  \\
            2.889130000000002  0.2668523845212978  \\
            2.927460000000002  0.20063747081470187  \\
            2.949680000000002  0.16636648746387644  \\
            2.982500000000002  0.20545379019305202  \\
            2.989820000000002  0.23129324638820528  \\
            2.998820000000002  0.17546445337974337  \\
            3.014400000000002  0.17099548931317027  \\
            3.0182300000000017  0.16885978591073514  \\
            3.044360000000002  0.05566905342743664  \\
            3.082690000000002  0.18139408401897875  \\
            3.113500000000002  0.2143641466641871  \\
            3.148740000000002  0.04535733352642157  \\
            3.180550000000002  0.17028487503268244  \\
            3.225530000000002  0.2108620839190505  \\
            3.229890000000002  0.3550172797298775  \\
            3.271190000000002  0.3572837157782901  \\
            3.292130000000002  0.2221894186083784  \\
            3.331900000000002  0.33818008066141886  \\
            3.369250000000002  0.2872797372911694  \\
            3.4063000000000017  0.1989321733798575  \\
            3.4328900000000018  0.33168144952451645  \\
            3.4514600000000017  0.29390897520169064  \\
            3.4647400000000017  0.31774918584855605  \\
            3.489640000000002  0.006986225724399775  \\
            3.535340000000002  0.004638973372402627  \\
            3.537220000000002  0.13765547794946928  \\
            3.571690000000002  0.009850457428129178  \\
            3.599840000000002  0.09748642919177743  \\
            3.6250700000000022  0.16681672069130105  \\
            3.6394600000000024  0.018245304242528043  \\
            3.6609400000000023  -0.029482536824096045  \\
            3.6724200000000025  0.11290958277340034  \\
            3.7146100000000026  0.250464052714427  \\
            3.720530000000003  0.16892865087450334  \\
            3.763180000000003  0.1490667363195993  \\
            3.783810000000003  0.15325767743458538  \\
            3.808990000000003  0.12048254658368564  \\
            3.844140000000003  0.08206614653459471  \\
            3.886320000000003  0.22119151980008744  \\
            3.905640000000003  0.23743715707119697  \\
            3.922710000000003  0.12226041112476725  \\
            3.939250000000003  -0.07305720122677836  \\
            3.966340000000003  -0.09894542990474586  \\
            3.973000000000003  -0.054061711687016796  \\
            3.9983200000000028  0.1464589772393818  \\
            4.034470000000002  0.12646875663641555  \\
            4.084310000000002  0.038938768830158656  \\
            4.116530000000002  0.12951643928540976  \\
            4.144670000000001  0.023033689482827625  \\
            4.157050000000002  0.05207817299381768  \\
            4.179800000000002  0.11010006364005337  \\
            4.2274600000000015  0.09087567395639139  \\
            4.229610000000002  -0.056539436622428274  \\
            4.2465600000000014  0.0749535007983031  \\
            4.293970000000002  -0.039008739133600694  \\
            4.308620000000001  -0.05940497435300639  \\
            4.336630000000001  -0.04335984805885026  \\
            4.344690000000002  -0.1388727881645382  \\
            4.364340000000002  -0.1147652284367497  \\
            4.386020000000002  -0.2775658964941208  \\
            4.431820000000002  -0.19829925023889344  \\
            4.438050000000002  -0.20659016840735211  \\
            4.454520000000002  0.0197773849897174  \\
            4.474710000000003  -0.08444751280892293  \\
            4.482850000000003  -0.16776634696003662  \\
            4.484670000000003  0.005664210293836125  \\
            4.517400000000003  -0.051113258027070285  \\
            4.519560000000003  -0.05046610930713139  \\
            4.527230000000003  -0.34245862703009167  \\
            4.535250000000003  -0.36464749343014735  \\
            4.556440000000003  -0.34890220789701304  \\
            4.563180000000003  -0.34147756974681537  \\
            4.597840000000002  -0.36738016098411397  \\
            4.610480000000003  -0.35641941468386823  \\
            4.617670000000002  -0.038109327133911436  \\
            4.649620000000002  -0.18298299671545  \\
            4.681520000000003  -0.1849524493419422  \\
            4.7135000000000025  -0.3089519986190893  \\
            4.7279500000000025  -0.27545802230344657  \\
            4.759250000000002  -0.24321755726513117  \\
            4.763610000000003  -0.35665393484051067  \\
            4.776380000000002  -0.33588095510160476  \\
            4.800090000000003  -0.21929739909752397  \\
            4.837640000000003  -0.32786178534151456  \\
            4.881110000000003  -0.3362251344195654  \\
            4.928990000000003  -0.21757894357601873  \\
            4.948010000000004  -0.31814894991280473  \\
            4.975980000000003  -0.2828835811082708  \\
            4.988860000000003  -0.15082505963971304  \\
            4.995940000000004  -0.030566261361060137  \\
            5.001990000000004  -0.09300475032378262  \\
            5.038680000000004  -0.15091866986407176  \\
            5.078610000000004  -0.1502174930937761  \\
            5.089210000000004  -0.11163368968824404  \\
            5.130870000000004  -0.12311109569005328  \\
            5.148280000000004  -0.23401503961666564  \\
            5.1858800000000045  -0.17886827036986047  \\
            5.190330000000005  -0.12017827057814073  \\
            5.234130000000005  -0.07650696714953367  \\
            5.2426800000000044  -0.05028984462807856  \\
            5.281400000000004  -0.014826972530103852  \\
            5.303870000000004  -0.13725546929556676  \\
            5.3151500000000045  -0.020960829605311905  \\
            5.352220000000004  0.0809602344863117  \\
            5.383500000000004  0.2364704007070404  \\
            5.397060000000004  0.3114757894768396  \\
            5.425520000000004  0.23889845745191807  \\
            5.450280000000004  0.23814587693276457  \\
            5.459230000000003  0.26252688614933506  \\
            5.491060000000004  0.17815294848308405  \\
            5.514010000000003  -0.014971672839901196  \\
            5.537320000000004  0.11934473610214619  \\
            5.550880000000004  0.19425426957678021  \\
            5.581500000000004  0.3024530762660799  \\
            5.595590000000004  0.24684810999625215  \\
            5.5995200000000045  0.2540852784516859  \\
            5.639860000000004  0.22279466206502835  \\
            5.671570000000004  0.18772464807197572  \\
            5.684510000000005  0.19574227341789813  \\
            5.692540000000005  0.04696047700646544  \\
            5.730160000000005  0.15706039343267528  \\
            5.762480000000005  0.19394400445785268  \\
            5.785250000000006  0.28427100541967243  \\
            5.816220000000006  0.2562476916462112  \\
            5.824820000000006  0.22687679049293175  \\
            5.8574900000000065  0.29709023247012506  \\
            5.860710000000006  0.2208154826752995  \\
            5.882720000000006  0.23958916604859232  \\
            5.908210000000006  0.2787372358187762  \\
            5.952430000000006  0.28302405883508264  \\
            5.958210000000006  0.14315413103014385  \\
            5.9622000000000055  0.25817080262013403  \\
            5.999390000000005  0.13664925625681787  \\
            6.000510000000006  0.11929851497297066  \\
            6.016740000000006  -0.045644897928617686  \\
            6.017960000000006  0.05102396382980461  \\
            6.0350700000000055  0.0855882154446323  \\
            6.039750000000005  -0.09203779332012736  \\
            6.047420000000005  -0.022435227783741296  \\
            6.069260000000005  0.01600582833977247  \\
            6.086180000000005  0.03007522486403412  \\
            6.111800000000005  0.015972376761441878  \\
            6.157240000000005  -0.019943256542415893  \\
            6.163250000000005  -0.16110519446969523  \\
            6.196950000000005  -0.08510683565498088  \\
            6.226130000000005  -0.08621283133155562  \\
            6.251270000000005  0.10414831414350206  \\
            6.283070000000005  -0.008607611385565695  \\
            6.294320000000005  -0.04061647533491875  \\
            6.318700000000005  -0.24619558227340627  \\
            6.356490000000005  -0.18227472788541185  \\
            6.364700000000005  -0.16788718984443532  \\
            6.399850000000005  -0.055616053929090206  \\
            6.431790000000005  -0.14738183637345212  \\
            6.450610000000005  -0.1561590529700203  \\
            6.452880000000005  -0.062387121510336235  \\
            6.465800000000005  -0.08613142857208886  \\
            6.476290000000005  -0.2030542554932105  \\
            6.495780000000005  -0.33467248795600546  \\
            6.5400900000000055  -0.30615654836767997  \\
            6.580500000000005  -0.22655320324679837  \\
            6.611500000000005  -0.3937463373248456  \\
            6.633510000000005  -0.386398653144734  \\
            6.6500300000000045  -0.2846797102784922  \\
            6.653310000000005  -0.27759294424271175  \\
            6.701260000000005  -0.29839931654449003  \\
            6.702910000000005  -0.26711977490178085  \\
            6.716130000000004  -0.43069394791263704  \\
            6.751580000000004  -0.4309037454607386  \\
            6.784030000000004  -0.33008035989397594  \\
            6.821500000000004  -0.4141208805672676  \\
            6.862780000000004  -0.36997543064082683  \\
            6.912710000000004  -0.3038921812660444  \\
            6.949920000000004  -0.28565148451967903  \\
            6.968540000000004  -0.2996273736333028  \\
            6.970890000000004  -0.27855622218286147  \\
            6.998500000000004  -0.11646038263688516  \\
            7.007850000000005  -0.09986909805087532  \\
            7.009390000000005  -0.2389419177837938  \\
            7.015040000000005  -0.11359105575222816  \\
            7.018520000000005  -0.1019331294611931  \\
            7.029630000000005  -0.1410456989807741  \\
            7.053990000000005  -0.09934862296971592  \\
            7.087440000000005  -0.20990096707178885  \\
            7.126810000000005  -0.24851603928205213  \\
            7.133790000000006  -0.08095817056872137  \\
            7.164770000000005  -0.18693126584727343  \\
            7.207890000000005  -0.23083487030248068  \\
            7.223560000000005  -0.2935362624413176  \\
            7.271420000000005  -0.23032301544884834  \\
            7.3163900000000055  -0.2283662431414935  \\
            7.348130000000006  -0.32407525540702675  \\
            7.350410000000005  -0.2451773132305476  \\
            7.375820000000005  -0.19246081512846913  \\
            7.383710000000005  0.007235927426318067  \\
            7.405500000000005  -0.09765783627293403  \\
            7.420100000000005  -0.171417008401942  \\
            7.461410000000005  -0.28457399503036995  \\
            7.494370000000005  -0.30456841142805646  \\
            7.539250000000005  -0.19554623642501  \\
            7.550400000000005  0.05411899718113791  \\
            7.589610000000005  0.008378462365174639  \\
            7.619400000000005  -0.09166741033402626  \\
            7.635980000000005  0.0840191463152792  \\
            7.658910000000005  -0.01296936197508056  \\
            7.673630000000005  -0.0947453145644671  \\
            7.690410000000004  0.06971516642227657  \\
            7.705650000000005  0.06810476898165296  \\
            7.751310000000005  -0.012691759282865107  \\
            7.756090000000005  -0.1874821463499485  \\
            7.776070000000005  -0.20211053824168793  \\
            7.801230000000005  -0.05720293537335596  \\
            7.8164400000000045  0.08359115478156345  \\
            7.860870000000005  -0.013082731244176544  \\
            7.891310000000004  -0.053883557073182174  \\
            7.897940000000005  -0.19864759617569847  \\
            7.9085000000000045  -0.16568189905341305  \\
            7.939570000000004  -0.1468685049895606  \\
            7.9826600000000045  0.10734761280328939  \\
            8.005620000000004  0.0459106377771893  \\
            8.018890000000004  -0.062134576378346976  \\
            8.050580000000004  0.12893820534815742  \\
            8.060010000000004  0.030753454167013083  \\
            8.095800000000004  -0.039329451903769956  \\
            8.141100000000003  0.10831102186401324  \\
            8.146260000000003  0.04248377894162715  \\
            8.151210000000003  -0.017736795944194184  \\
            8.186250000000003  -0.18703380927102312  \\
            8.226230000000003  -0.08209729388943864  \\
            8.245250000000002  -0.050665544441231745  \\
            8.271070000000002  -0.18965464088793263  \\
            8.304330000000002  -0.10281014447232217  \\
            8.332910000000002  -0.06091719635942544  \\
            8.334510000000002  -0.14372614489961208  \\
            8.376070000000002  -0.07304626097916711  \\
            8.404610000000002  -0.052979081283113495  \\
            8.450990000000001  0.08778279181461357  \\
            8.464640000000001  0.0602008877804945  \\
            8.46826  -0.021505277213152738  \\
            8.500020000000001  -0.1714214279966889  \\
            8.539650000000002  -0.07175639953315655  \\
            8.565310000000002  -0.0636476359027123  \\
            8.611690000000001  0.07467806491915452  \\
            8.642870000000002  -0.009216188388745591  \\
            8.689660000000002  -0.053288924992846515  \\
            8.721870000000001  0.09411900740213094  \\
            8.74446  0.04370723772789879  \\
            8.76722  0.006681376832183698  \\
            8.81361  0.09258797695159243  \\
            8.821990000000001  0.041308713248323595  \\
            8.836730000000001  -0.03852225212123462  \\
            8.84063  0.13451380799159166  \\
            8.85143  0.05355984057781589  \\
            8.863430000000001  0.0006515029981888955  \\
            8.909310000000001  -0.13317452166642396  \\
            8.95353  -0.03200417548267653  \\
            8.980540000000001  0.05175741271931068  \\
            8.985140000000001  -0.09249509536868973  \\
            9.015300000000002  0.013075085832449526  \\
            9.032370000000002  0.06257766500249501  \\
            9.043850000000003  0.08427136972706764  \\
            9.047950000000002  0.10772341045774521  \\
            9.095840000000003  0.09776861360131443  \\
            9.124340000000002  0.12584372903426483  \\
            9.133080000000001  0.17105366504931774  \\
            9.153690000000001  0.19524853680858065  \\
            9.200980000000001  0.016670531280523676  \\
            9.203130000000002  0.15230751505946352  \\
            9.231710000000001  0.1732246643746904  \\
            9.280130000000002  0.19351002427239433  \\
            9.322200000000002  0.27310426118198733  \\
            9.348010000000002  0.27911672846508195  \\
            9.357980000000001  0.30158958373175146  \\
            9.380580000000002  0.3483711796788287  \\
            9.427190000000001  0.3345833464479154  \\
            9.452330000000002  0.3659139835116672  \\
            9.487810000000001  0.38034109339885425  \\
            9.508210000000002  0.40206461529882154  \\
            9.548750000000002  0.4751392790429281  \\
            9.580480000000001  0.46318331914228733  \\
            9.592800000000002  0.4567698529234772  \\
            9.628230000000002  0.5296649109544536  \\
            9.643480000000002  0.5170888976177412  \\
            9.659060000000002  0.48708909768254216  \\
            9.660690000000002  0.39282389041420485  \\
            9.688220000000003  0.46286033100497226  \\
            9.728940000000003  0.44308054244399936  \\
            9.749000000000004  0.45061525452373585  \\
            9.769880000000004  0.5068125988719424  \\
            9.771360000000005  0.523271402263545  \\
            9.788670000000005  0.6116611463219825  \\
            9.831600000000005  0.5824539139930129  \\
            9.861600000000005  0.5568328880700231  \\
            9.891320000000004  0.6175438079481536  \\
            9.920050000000003  0.5574554297362988  \\
            9.931550000000003  0.5710143897755533  \\
            9.936570000000003  0.6005234270121069  \\
            9.953170000000004  0.5474268061901495  \\
            9.986460000000003  0.5640478234577272  \\
            10.031910000000003  0.3257398034729576  \\
            10.059520000000003  0.47871950131933033  \\
            };
	
	
	
\end{axis}
	
\end{tikzpicture}






==> flow.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex', font=\small]
	

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%% line 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	
	
	
	 
	
	\draw [fill=green!20](-2.3,0.6) rectangle (-1.4,-2.2);
	\node [rotate=90] at (-2,-0.8) {\scriptsize measurement} ; 
	\node [rotate=90] at (-1.7,-0.8) {\scriptsize buffer} ;

	
	\draw [fill=blue!20](-1.1,-0.1) rectangle (0.7,-1.2);
	\node at (-0.2,-0.5) {\scriptsize Secure   } ; 
	\node at (-0.2,-0.8) {\scriptsize Estimator } ; 
	
	
	\draw [rounded corners](-6.5,0.1) rectangle (-4.9,0.7);
	\node at (-5.7,0.4) {sensor 1};
	\draw [->] (-4.9,0.4) -- (-2.2,0.4);
	
	\draw [rounded corners](-6.5,-0.8) rectangle (-4.9,-0.2);
	\node at (-5.7,-0.5) {sensor 2};
	
	\node at (-5.7,-1.15) {$\vdots$};

	
	\draw [rounded corners](-6.5,-2.3) rectangle (-4.9,-1.7);
	\node at (-5.7,-2) {sensor $m$};
	\draw [->] (-4.9,-2) -- (-2.3,-2);
	
	\node at (-4.1,0.6) {\tiny $\{1,t_1,y_1(t_1)\}$};
	
	\node at (-4,-1.8) {\tiny $\{m,t_2,y_m(t_2)\}$};
	
	\node at (-4,-0.3) {\tiny  $\{2,t_m,y_2(t_m)\}$};
	
	
	\node[inner sep=0pt] (lighting) at (-2.8,-0.5) {\includegraphics[width=.04\textwidth]{lighting.png}};
	
	\node [red] at (-2.9,1.2) {\small Malicious attacker};
	
	\draw [dashed,->,red] (-2.7,0.9) -- (-2.7,0);
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	\draw [->] (-4.9,-0.5) -- (-2.3,-0.5);
	
	
	
		\draw [->] (-1.4,-0.7) -- (-1.1,-0.7);
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	

	
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 	\draw [rounded corners, blue, dashed, line width=1.0pt](-0.5,1.8) rectangle (-1.6,-2.3);
% 	\draw [->][blue] (-1.,-2.3) -- (-1.,-3);
% 	\node at (-1.,-2.7){\color{blue} \tiny Secure Fusion};
% 	\node at (-1.,-3.2){$\tilde{x}(k)$};
% 	\draw [orange] (-0.6,-3.2) -- (0.3,-3.2);
% 	\draw [->][orange] (0.3,-3.2) -- (0.3,-2.6);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 	\draw [rounded corners, blue, dashed, line width=1.0pt](2.2,1.8) rectangle (3.7,-2.3);
% 	\draw [->][blue] (3,-2.3) -- (3,-3);
% 	\node at (3,-2.7){\color{blue} \tiny Secure Fusion};
% 	\node at (3,-3.2){$\tilde{x}(k+1)$};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 	\draw [green, dashed, line width=1.0pt](-1.8,-3.4) rectangle (1.9,2.4);
% 	\node [green] at (0.2,-3.7){operations at time $k$};
% 	
\end{tikzpicture}


==> measurement_ava.tex <==
\begin{tikzpicture}
	\begin{axis}
		[	width=2.5in,
		height=1.6in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=0.5,
		ymin=0,
		ymax=5.5,
		xlabel={time (sec)},
		ylabel={sensor index},
		x label style={at={(axis description cs:0.5,0.05)},anchor=north},
		y label style={at={(axis description cs:0.10,.5)},anchor=south},
		%title={sensor measurement availability},
		% title style={at={(axis description cs:1.1,1.15)},anchor=north},
		xticklabel style = {font=\scriptsize},
            ytick={1,2,3,4,5},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		ymajorgrids,
		legend style={at={(-0.,-0.05)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
		  \addplot+[only marks, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.04815  -1.0  \\
            0.09579  1.0  \\
            0.11628  1.0  \\
            0.14489  1.0  \\
            0.17553  -1.0  \\
            0.20464  -1.0  \\
            0.23354  1.0  \\
            0.23706  1.0  \\
            0.28261  1.0  \\
            0.32889999999999997  1.0  \\
            0.33010999999999996  1.0  \\
            0.34501  -1.0  \\
            0.38481  1.0  \\
            0.39913  1.0  \\
            0.42055  1.0  \\
            0.45565  1.0  \\
            0.49909  1.0  \\
            0.51001  1.0  \\
            0.5309499999999999  -1.0  \\
            0.5715999999999999  1.0  \\
            0.5775499999999999  1.0  \\
            0.6266599999999999  -1.0  \\
            0.6607999999999998  1.0  \\
            0.6809999999999998  1.0  \\
            0.7283099999999998  -1.0  \\
            0.7423799999999998  1.0  \\
            0.7702199999999998  -1.0  \\
            0.7907499999999998  1.0  \\
            0.8226999999999999  1.0  \\
            0.8568899999999999  -1.0  \\
            0.86344  1.0  \\
            0.88145  1.0  \\
            0.92921  -1.0  \\
            0.96294  1.0  \\
            0.97418  -1.0  \\
            1.01745  1.0  \\
            1.02908  -1.0  \\
            1.04135  1.0  \\
            1.05006  1.0  \\
            1.05749  -1.0  \\
        }
        ;
    \addplot+[only marks, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.04815  2.0  \\
            0.09579  -1.0  \\
            0.11628  -1.0  \\
            0.14489  2.0  \\
            0.17553  2.0  \\
            0.20464  2.0  \\
            0.23354  2.0  \\
            0.23706  2.0  \\
            0.28261  -1.0  \\
            0.32889999999999997  2.0  \\
            0.33010999999999996  -1.0  \\
            0.34501  2.0  \\
            0.38481  2.0  \\
            0.39913  -1.0  \\
            0.42055  2.0  \\
            0.45565  -1.0  \\
            0.49909  2.0  \\
            0.51001  -1.0  \\
            0.5309499999999999  -1.0  \\
            0.5715999999999999  2.0  \\
            0.5775499999999999  -1.0  \\
            0.6266599999999999  -1.0  \\
            0.6607999999999998  2.0  \\
            0.6809999999999998  2.0  \\
            0.7283099999999998  -1.0  \\
            0.7423799999999998  -1.0  \\
            0.7702199999999998  -1.0  \\
            0.7907499999999998  2.0  \\
            0.8226999999999999  2.0  \\
            0.8568899999999999  -1.0  \\
            0.86344  2.0  \\
            0.88145  2.0  \\
            0.92921  -1.0  \\
            0.96294  -1.0  \\
            0.97418  2.0  \\
            1.01745  2.0  \\
            1.02908  -1.0  \\
            1.04135  2.0  \\
            1.05006  2.0  \\
            1.05749  2.0  \\
        }
        ;
    \addplot+[only marks, color={black}]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            0.04815  -1.0  \\
            0.09579  3.0  \\
            0.11628  -1.0  \\
            0.14489  -1.0  \\
            0.17553  3.0  \\
            0.20464  3.0  \\
            0.23354  3.0  \\
            0.23706  3.0  \\
            0.28261  3.0  \\
            0.32889999999999997  -1.0  \\
            0.33010999999999996  -1.0  \\
            0.34501  3.0  \\
            0.38481  -1.0  \\
            0.39913  -1.0  \\
            0.42055  -1.0  \\
            0.45565  3.0  \\
            0.49909  3.0  \\
            0.51001  3.0  \\
            0.5309499999999999  3.0  \\
            0.5715999999999999  3.0  \\
            0.5775499999999999  -1.0  \\
            0.6266599999999999  -1.0  \\
            0.6607999999999998  -1.0  \\
            0.6809999999999998  -1.0  \\
            0.7283099999999998  3.0  \\
            0.7423799999999998  -1.0  \\
            0.7702199999999998  -1.0  \\
            0.7907499999999998  3.0  \\
            0.8226999999999999  3.0  \\
            0.8568899999999999  -1.0  \\
            0.86344  -1.0  \\
            0.88145  3.0  \\
            0.92921  -1.0  \\
            0.96294  3.0  \\
            0.97418  3.0  \\
            1.01745  3.0  \\
            1.02908  3.0  \\
            1.04135  3.0  \\
            1.05006  -1.0  \\
            1.05749  3.0  \\
        }
        ;
    \addplot+[only marks, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            0.04815  -1.0  \\
            0.09579  4.0  \\
            0.11628  4.0  \\
            0.14489  -1.0  \\
            0.17553  -1.0  \\
            0.20464  4.0  \\
            0.23354  -1.0  \\
            0.23706  4.0  \\
            0.28261  -1.0  \\
            0.32889999999999997  4.0  \\
            0.33010999999999996  4.0  \\
            0.34501  -1.0  \\
            0.38481  4.0  \\
            0.39913  4.0  \\
            0.42055  -1.0  \\
            0.45565  4.0  \\
            0.49909  4.0  \\
            0.51001  -1.0  \\
            0.5309499999999999  4.0  \\
            0.5715999999999999  -1.0  \\
            0.5775499999999999  4.0  \\
            0.6266599999999999  -1.0  \\
            0.6607999999999998  -1.0  \\
            0.6809999999999998  -1.0  \\
            0.7283099999999998  -1.0  \\
            0.7423799999999998  4.0  \\
            0.7702199999999998  -1.0  \\
            0.7907499999999998  4.0  \\
            0.8226999999999999  4.0  \\
            0.8568899999999999  4.0  \\
            0.86344  4.0  \\
            0.88145  4.0  \\
            0.92921  4.0  \\
            0.96294  4.0  \\
            0.97418  4.0  \\
            1.01745  4.0  \\
            1.02908  4.0  \\
            1.04135  4.0  \\
            1.05006  -1.0  \\
            1.05749  -1.0  \\
        }
        ;
    \addplot+[only marks, color={black}]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            0.04815  -1.0  \\
            0.09579  5.0  \\
            0.11628  -1.0  \\
            0.14489  5.0  \\
            0.17553  -1.0  \\
            0.20464  5.0  \\
            0.23354  5.0  \\
            0.23706  -1.0  \\
            0.28261  5.0  \\
            0.32889999999999997  -1.0  \\
            0.33010999999999996  -1.0  \\
            0.34501  5.0  \\
            0.38481  -1.0  \\
            0.39913  5.0  \\
            0.42055  -1.0  \\
            0.45565  5.0  \\
            0.49909  5.0  \\
            0.51001  5.0  \\
            0.5309499999999999  5.0  \\
            0.5715999999999999  -1.0  \\
            0.5775499999999999  5.0  \\
            0.6266599999999999  5.0  \\
            0.6607999999999998  -1.0  \\
            0.6809999999999998  5.0  \\
            0.7283099999999998  -1.0  \\
            0.7423799999999998  5.0  \\
            0.7702199999999998  5.0  \\
            0.7907499999999998  5.0  \\
            0.8226999999999999  -1.0  \\
            0.8568899999999999  5.0  \\
            0.86344  5.0  \\
            0.88145  5.0  \\
            0.92921  5.0  \\
            0.96294  -1.0  \\
            0.97418  5.0  \\
            1.01745  5.0  \\
            1.02908  5.0  \\
            1.04135  -1.0  \\
            1.05006  5.0  \\
            1.05749  5.0  \\
        }
        ;

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.04815  -1.0 \\ 
        0.04815  10.0 \\};

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.09579   -1.0 \\ 
        0.09579  10.0 \\};

         \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.11628   -1.0 \\ 
        0.11628  10.0 \\};

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.14489    -1.0 \\ 
        0.14489   10.0 \\};

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.17553   -1.0 \\ 
        0.17553   10.0 \\};

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        {0.20464   -1.0 \\ 
        0.20464 10.0 \\};

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        {0.23354   -1.0 \\ 
        0.23354   10.0 \\};

         \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        {0.23706   -1.0 \\ 
        0.23706   10.0 \\};


        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.28261    -1.0 \\ 
        0.28261   10.0 \\};


        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.32890    -1.0 \\ 
        0.32890   10.0 \\};

         \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.33011    -1.0 \\ 
        0.33011   10.0 \\};

          \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.34501    -1.0 \\ 
        0.34501   10.0 \\};

        \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.38481    -1.0 \\ 
        0.38481   10.0 \\};

  \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.39913    -1.0 \\ 
        0.39913   10.0 \\};

          \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.42055    -1.0 \\ 
        0.42055   10.0 \\};

         \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.45565    -1.0 \\ 
        0.45565   10.0 \\};

          \addplot+[solid,color={black!30!white}]
        table[row sep={\\}]
        { 0.49909    -1.0 \\ 
        0.49909   10.0 \\};
        
  
	\end{axis}


	
\end{tikzpicture}






==> time_axis.tex <==

\begin{tikzpicture}
\draw[blue,line width=1pt] (-4,4)--(2.7,4);
\node [blue] at (-5,4) {\small sensor 1};


\draw[green!60!black] (-4,2.8)--(2.7,2.8);
\node [green!60!black] at (-5,2.8) {\small sensor 2};

\node at (-5,2.3) {$\vdots$};
\node at (-5,1.7) {\small other};
\node at (-5,1.3) {\small sensors};

\draw[-latex][black] (-4,1.5)--(2.7,1.5);
\node at (2.7,1.0) {\scriptsize time};

\draw [black!20!white] (-4,1.5)--(-4,4);
\node at (-4,1.0) {$t_0$};

\draw [black!20!white] (-3,1.5)--(-3,4);
\node at (-3,1.0) {$t_1$};

\draw [black!20!white] (-1.5,1.5)--(-1.5,4);
\node at (-1.5,1.0) {$t_2$};

\draw [black!20!white] (-1.1,1.5)--(-1.1,4);
\node at (-1.1,1.0) {$t_3$};

\draw [black!20!white] (0.4,1.5)--(0.4,4);
\node at (0.4,1.0) {$t_4$};


\draw [black!20!white] (2,1.5)--(2,4);
\node at (2,1.0) {$t_5$};

%%%%%%%%%%% blue dots

\filldraw [blue] (-4,4) circle (2pt);

\filldraw [blue] (-1.5,4) circle (2pt);

\filldraw [blue] (2,4) circle (2pt);

\draw [blue, decorate, decoration = {brace}] (-4,4.1) --  (-1.5,4.1);
\node at (-2.75,4.4) {\small $\Delta_1^2=2$};

\draw [blue, decorate, decoration = {brace}]  (-1.5,4.1)--(2,4.1) ;
\node at (0.25,4.4) {\small $\Delta_1^5=3$};

%%%%%%%%%%% green dots

\filldraw [green!60!black]  (-4,2.8) circle (2pt);

\filldraw [green!60!black]  (-3,2.8) circle (2pt);

\filldraw [green!60!black]  (-1.5,2.8) circle (2pt);

\filldraw [green!60!black]  (0.4,2.8) circle (2pt);

\draw [green!60!black, decorate, decoration = {brace}] (-4,2.9) --  (-3,2.9);
\node at (-3.5,3.2) {\small $\Delta_2^1=1$};

\draw [green!60!black, decorate, decoration = {brace}]  (-3,2.9)--(-1.5,2.9) ;
\node at (-2.25,3.2) {\small $\Delta_2^2=1$};

\draw [green!60!black, decorate, decoration = {brace}]  (-1.5,2.9)--(0.4,2.9) ;
\node at (-0.55,3.2) {\small $\Delta_2^4=2$};

\end{tikzpicture}

==> time_data_attack.tex <==
\begin{tikzpicture}
%\begin{axis}
%[	width=2.5in,
%	height=1.5in,
%	at={(0in,0in)},
%	title={False data injection},
%	xlabel={\scriptsize time axis},
%	ylabel={data axis},
%	x label style={at={(axis description cs:0.5,0.0)},anchor=north},
%	y label style={at={(axis description cs:0.1,.5)},anchor=south},
%	xticklabels={},
%	yticklabels={},]
%%	legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
%	
%	 \addplot [color={blue}, line width=1pt, mark=o, mark size=1pt]
%	table[row sep={\\}]
%	{
%		1 1\\
%		1 1
%	} ;
%	
%	
%	
%	\draw[latex-][red] (1, 1)--(1,2) node[right]{  $\gamma=100$};
%	\draw[latex-] (3.3, 0.6)--(4,1.3) node[right]{ $\gamma=7$};
%	\draw[-] (6, 3.65)--(12,3) node[below=-3pt]{\small MSE of Kalman under attack};
%	
%   
%\end{axis}


\draw[-latex][black] (0, 0)--(3.5,0);
\draw[-latex][black] (0, 0)--(0,2.75);
\node [rotate=90] at (-0.25,1.5) {\scriptsize state};
\node at (3.25,-0.25) {\scriptsize time axis};


\draw[-latex][black] (4,0)--(7.5,0);
\draw[-latex][black] (4,0)--(4,2.75);
\node [rotate=90] at (3.75,1.5) {\scriptsize state};
\node at (7.25,-0.25) {\scriptsize time axis};

\draw[-latex][black] (0,-3.75)--(3.5,-3.75);
\draw[-latex][black] (0,-3.75)--(0,-1);
\node [rotate=90] at (-0.25,-2.25) {\scriptsize state};
\node at (3.25,-4) {\scriptsize time axis};

\draw[-latex][black] (4,-3.75)--(7.5,-3.75);
\draw[-latex][black] (4,-3.75)--(4,-1);
\node [rotate=90] at (3.75,-2.25) {\scriptsize state};
\node at (7.25,-4) {\scriptsize time axis};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (1.25,0.75) circle (2pt);
\filldraw [red] (1.25,2.25) circle (2pt);

\filldraw (0.5,1.5)  circle (2pt);
\filldraw (2,2)  circle (2pt);
\filldraw (2.5,1.25)  circle (2pt);
\filldraw (3,1.5)   circle (2pt);


   \draw[-{Stealth[length=3mm, width=2mm]}][red](1.25,0.75)--(1.25,2.15);
\node at (1.75,3) {a) false-data injection};

\draw[thick] plot [smooth,tension=1.5] coordinates{(0,2.5) (0.5,1.5) (1.25,0.75) (2,2) (2.5,1.25) (3,1.5) (3.25,1.5)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (5.25,0.75) circle (2pt);
\filldraw [red] (6.75,0.75) circle (2pt);

\filldraw (4.5,1.5)  circle (2pt);
\filldraw (6,2)  circle (2pt);
\filldraw (6.5,1.25)  circle (2pt);
\filldraw (7,1.5)   circle (2pt);

   \draw[-{Stealth[length=3mm, width=2mm]}][red] (5.25,0.75)--(6.7,0.75);
\node at (5.75,3) {b) time-stamp manipulation};
\draw[thick] plot [smooth,tension=1.5] coordinates{(4,2.5) (4.5,1.5) (5.25,0.75) (6,2) (6.5,1.25) (7,1.5)  (7.25,1.5)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (1.25,-3) circle (2pt);

\filldraw (0.5,-2.25)  circle (2pt);
\filldraw (2,-1.75)  circle (2pt);
\filldraw (2.5,-2.5)  circle (2pt);
\filldraw (3,-2.25)   circle (2pt);

% \draw[-{stealth}][red][arrowhead=6pt] (1.25,0.75)--(1.25,2.15);
\node at (1.75,-0.75) {c) denial-of-service};
\draw [red][line width=1.2pt](1,-3.25)--(1.5,-2.75);
\draw [red][line width=1.2pt](1.5,-3.25)--(1,-2.75);

\draw[thick] plot [smooth,tension=1.5] coordinates{(0,-1.25) (0.5,-2.25) (1.25,-3) (2,-1.75) (2.5,-2.5) (3,-2.25)  (3.25,-2.25)};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (1.25,-3) circle (2pt);
\filldraw [red] (6.75,-1.75) circle (2pt);

\filldraw (4.5,-2.25)  circle (2pt);
\filldraw (5.25,-3)  circle (2pt);
\filldraw (6,-1.75)  circle (2pt);
\filldraw (6.5,-2.5)  circle (2pt);
\filldraw (7,-2.25)   circle (2pt);

% \draw[-{stealth}][red] (5.25,0.75)--(6.7,0.75);
\node at (5.75,-0.75) {d) fake-data generation};

\draw[thick] plot [smooth,tension=1.5] coordinates{(4,-1.25) (4.5,-2.25) (5.25,-3) (6,-1.75) (6.5,-2.5) (7,-2.25)  (7.25,-2.25)};



%%% LENGENDS %%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (1,-4.5)--(2.25,-4.5);
%\node at (4.25,-4.5) {\small State trajectory};

\filldraw (1.5,-4.5)  circle (2pt); 
\node at (4.,-4.5) {\small original measurement};

\filldraw (1.5,-5)  circle (2pt); 
\draw [red][line width=1.2pt](1.25,-4.75)--(1.75,-5.25);
\draw [red][line width=1.2pt](1.75,-4.75)--(1.25,-5.25);
\node at (4.,-5) {\small blocked measurement};

\filldraw [red] (1.5,-5.5)  circle (2pt); 
\node at (4.,-5.5) {\small false measurement};

\end{tikzpicture}





